Active Uncertainty Calibration in Bayesian ODE Solvers

There is resurging interest, in statistics and machine learning, in solvers for ordinary differential equations (ODEs) that return probability measures instead of point estimates. Recently, Conrad et al. introduced a sampling-based class of methods that are 'well-calibrated' in a specific sense. But the computational cost of these methods is significantly above that of classic methods. On the other hand, Schober et al. pointed out a precise connection between classic Runge-Kutta ODE solvers and Gaussian filters, which gives only a rough probabilistic calibration, but at negligible cost overhead. By formulating the solution of ODEs as approximate inference in linear Gaussian SDEs, we investigate a range of probabilistic ODE solvers, that bridge the trade-off between computational cost and probabilistic calibration, and identify the inaccurate gradient measurement as the crucial source of uncertainty. We propose the novel filtering-based method Bayesian Quadrature filtering (BQF) which uses Bayesian quadrature to actively learn the imprecision in the gradient measurement by collecting multiple gradient evaluations.

==> exp909_Filter_fig0.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xmin=2, xmax=21,
ymin=0.01, ymax=0.1,
xmode=log,
ymode=log,
axis on top,
width=\figwidth,
height=\figheight,
ylabel near ticks,
xlabel near ticks,
xlabel={\# function evaluations},
ylabel={approximation error},
scale only axis,
xtick={1, 2, 5, 10, 20},
xticklabels={1,2,5,10,20},
legend entries={{ML},{MC},{BQ}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [semithick, black]
coordinates {
(2,0.0347819934753364)
(3,0.0347819934753364)
(4,0.0347819934753364)
(5,0.0347819934753364)
(6,0.0347819934753364)
(7,0.0347819934753364)
(8,0.0347819934753364)
(9.00000000000001,0.0347819934753364)
(10,0.0347819934753364)
(11,0.0347819934753364)
(12,0.0347819934753364)
(13,0.0347819934753364)
(14,0.0347819934753364)
(15,0.0347819934753364)
(16,0.0347819934753364)
(17,0.0347819934753364)
(18,0.0347819934753364)
(19,0.0347819934753364)
(20,0.0347819934753364)
(21,0.0347819934753364)

};
\addplot [semithick, color0]
coordinates {
(2,0.032619134382048)
(3,0.0350074953610477)
(4,0.0333719379419939)
(5,0.030963085261862)
(6,0.0349082815907346)
(7,0.0321704812450629)
(8,0.0350244979885586)
(9.00000000000001,0.0332179519309591)
(10,0.0316339218892346)
(11,0.0326939933285086)
(12,0.0348877194413803)
(13,0.0327593336836235)
(14,0.0316507964076719)
(15,0.0364081370056302)
(16,0.0326668510820485)
(17,0.0344030708110202)
(18,0.0350191513081666)
(19,0.0358649628596575)
(20,0.0340274284247553)
(21,0.0355863185442107)

};
\addplot [semithick, blue]
coordinates {
(2,0.0536162903987345)
(3,0.0508254977848808)
(4,0.0488710480182026)
(5,0.0370436933557461)
(6,0.0365784198440753)
(7,0.036159984017339)
(8,0.0356670829577808)
(9.00000000000001,0.0352591304601788)
(10,0.0350189532654588)
(11,0.0348933163200873)
(12,0.0348259089727638)
(13,0.0347867571259914)
(14,0.0347618684937792)
(15,0.0347446499988637)
(16,0.034731830318439)
(17,0.0347216833808099)
(18,0.0347132433755375)
(19,0.0347059425483662)
(20,0.0346994351148115)
(21,0.0346935067765828)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,0.0213050079973465)
(3,0.0326978996957525)
(4,0.0338512468887071)
(5,0.0267253907720053)
(6,0.0483888096335659)
(7,0.0301803046450224)
(8,0.040984971101238)
(9.00000000000001,0.0384997130003952)
(10,0.0313570666443257)
(11,0.0282866103742443)
(12,0.035118008711231)
(13,0.0355068084098882)
(14,0.0342583425989018)
(15,0.0412125398897107)
(16,0.0330963945387668)
(17,0.0303278984200626)
(18,0.0292792711225738)
(19,0.0359807096080895)
(20,0.0331653726254597)
(21,0.0370053680342799)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,0.0370390095821484)
(3,0.0385623187918098)
(4,0.0244402536021624)
(5,0.0348862886237575)
(6,0.0315488544013414)
(7,0.0315361785560935)
(8,0.0271668401199194)
(9.00000000000001,0.0332726204879061)
(10,0.0372404841128027)
(11,0.0324223391632787)
(12,0.0380410227352332)
(13,0.0288148791473561)
(14,0.0309649285635181)
(15,0.0379625795023453)
(16,0.0306979607611522)
(17,0.0403298789111943)
(18,0.0383631136304749)
(19,0.0336747184572312)
(20,0.0321682537136385)
(21,0.0352702739322774)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,0.0343987340335217)
(3,0.0350465456740923)
(4,0.0397498791611031)
(5,0.02913066565822)
(6,0.0331249926705468)
(7,0.0273157761542762)
(8,0.0303568967861489)
(9.00000000000001,0.0251119677285423)
(10,0.0374453473280136)
(11,0.0304718925202281)
(12,0.0335776861596044)
(13,0.0367511652646724)
(14,0.0347632156360935)
(15,0.0347685583658337)
(16,0.0318493523730825)
(17,0.0289401601025123)
(18,0.0373313830026443)
(19,0.0334360250320607)
(20,0.0357278129101184)
(21,0.035177486767408)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,0.0303944366052748)
(3,0.0331160583603345)
(4,0.0377732310873005)
(5,0.0340707531073234)
(6,0.026067442918978)
(7,0.0317514381697279)
(8,0.0380341165683702)
(9.00000000000001,0.0326790997570019)
(10,0.0287524505839656)
(11,0.0320090644600159)
(12,0.0295425272104495)
(13,0.032679041646799)
(14,0.0297892991262121)
(15,0.0350077280445331)
(16,0.0320234609032317)
(17,0.0375123338908931)
(18,0.0413438508262713)
(19,0.0378172686448628)
(20,0.0337364314295203)
(21,0.0375503200123472)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,0.0399584836919487)
(3,0.0356146542832494)
(4,0.0310450789706966)
(5,0.030002328148004)
(6,0.0354113083292409)
(7,0.0400687087001947)
(8,0.0385796653671162)
(9.00000000000001,0.0365263586809499)
(10,0.0233742607770653)
(11,0.0402800601247759)
(12,0.0381593523903831)
(13,0.0300447739494016)
(14,0.0284781961136342)
(15,0.0330892792257282)
(16,0.0356670868340094)
(17,0.0349050827304387)
(18,0.0287781379588685)
(19,0.0384160925560431)
(20,0.0353392714450393)
(21,0.0329281439747411)

};

\path [draw=black, fill opacity=0] (axis cs:13,0.1)--(axis cs:13,0.1);

\path [draw=black, fill opacity=0] (axis cs:21,13)--(axis cs:21,13);

\path [draw=black, fill opacity=0] (axis cs:13,0.01)--(axis cs:13,0.01);

\path [draw=black, fill opacity=0] (axis cs:2,13)--(axis cs:2,13);

\end{axis}

\end{tikzpicture}

==> exp909_Filter_fig1.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xmin=2, xmax=21,
ymin=0.001, ymax=10,
xmode=log,
ymode=log,
axis on top,
width=\figwidth,
height=\figheight,
ylabel near ticks,
xlabel near ticks,
xlabel={\# function evaluations},
ylabel={approximation error},
scale only axis,
xtick={1, 2, 5, 10, 20},
xticklabels={1,2,5,10,20},
legend entries={{ML},{MC},{BQ}},
legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [semithick, black]
coordinates {
(2,0.038065355104439)
(3,0.038065355104439)
(4,0.038065355104439)
(5,0.038065355104439)
(6,0.038065355104439)
(7,0.038065355104439)
(8,0.038065355104439)
(9.00000000000001,0.038065355104439)
(10,0.038065355104439)
(11,0.038065355104439)
(12,0.038065355104439)
(13,0.038065355104439)
(14,0.038065355104439)
(15,0.038065355104439)
(16,0.038065355104439)
(17,0.038065355104439)
(18,0.038065355104439)
(19,0.038065355104439)
(20,0.038065355104439)
(21,0.038065355104439)

};
\addplot [semithick, color0]
coordinates {
(2,0.338101423524576)
(3,0.378082733965294)
(4,0.695642859906598)
(5,0.383117763602541)
(6,0.465483608689959)
(7,0.692479490360809)
(8,0.535853676702201)
(9.00000000000001,0.786954650035278)
(10,0.649810719139642)
(11,0.425530736823475)
(12,0.623404727344167)
(13,0.771600035043177)
(14,0.406502230057445)
(15,0.518660974942948)
(16,0.611527228009649)
(17,0.520087788659293)
(18,0.681533291866716)
(19,0.890691376678115)
(20,0.617661027945417)
(21,0.856555769561829)

};
\addplot [semithick, blue]
coordinates {
(2,2.22854856713055)
(3,0.00683512621670701)
(4,0.00629361439387121)
(5,0.00269648756263208)
(6,0.00437909340349551)
(7,0.00543774797281116)
(8,0.00624760283290193)
(9.00000000000001,0.00683320737281967)
(10,0.00719428276718603)
(11,0.00740982542043822)
(12,0.00754601571341462)
(13,0.00763885748406512)
(14,0.0077065462449839)
(15,0.00775860234796233)
(16,0.00780032836771882)
(17,0.00783487364886026)
(18,0.00786421996579456)
(19,0.00788967642300208)
(20,0.00791214168172138)
(21,0.00793225053120716)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,0.2112518156424)
(3,0.371265231483039)
(4,0.899240719454549)
(5,0.189371798272776)
(6,0.76631008801949)
(7,0.25637682636375)
(8,1.61725928531763)
(9.00000000000001,1.60938627320202)
(10,0.504621866083098)
(11,0.459569776542358)
(12,0.664948466229009)
(13,1.13783017032189)
(14,0.219098007473559)
(15,0.480508607932043)
(16,0.552852888261122)
(17,0.353888533918339)
(18,0.6416347586758)
(19,0.389393924162856)
(20,0.716108266443921)
(21,0.491458684192163)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,0.217262895708699)
(3,0.159633000348915)
(4,0.355007082390613)
(5,0.667681167901081)
(6,0.309738831845013)
(7,0.954372803585452)
(8,0.446259871385954)
(9.00000000000001,0.850411711157405)
(10,0.776472670107834)
(11,0.271296796459088)
(12,0.224311817842782)
(13,0.376975879922057)
(14,0.196683527237885)
(15,0.394173667461424)
(16,0.653036507218052)
(17,0.680275833721228)
(18,1.07014589944359)
(19,0.82553482914524)
(20,0.240953461957615)
(21,0.615125313786819)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,1.07270859545041)
(3,0.145502446582283)
(4,0.989622691561405)
(5,0.243359026018282)
(6,0.67114833692894)
(7,1.00041906137748)
(8,0.301744094648146)
(9.00000000000001,0.195288829902295)
(10,1.45707122191948)
(11,0.337160624111709)
(12,0.837727632657531)
(13,0.848794947627503)
(14,0.420789041956778)
(15,0.890071946931995)
(16,0.60382197552142)
(17,0.509383965717388)
(18,0.375831047481676)
(19,0.724277633846242)
(20,0.629094820285667)
(21,0.875978531145223)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,0.17185845585199)
(3,1.02927279582539)
(4,0.928289922349506)
(5,0.192874365040189)
(6,0.487660928087234)
(7,0.694297290733424)
(8,0.0804954598067338)
(9.00000000000001,0.209350125130936)
(10,0.294703329834488)
(11,0.624701083157881)
(12,0.662605018370608)
(13,0.513740678884718)
(14,0.624330378896481)
(15,0.315844309233602)
(16,0.526367935339026)
(17,0.679041135321522)
(18,0.71877139438785)
(19,1.29522452379368)
(20,0.696933772750579)
(21,1.52676441287424)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(2,0.0174253549693826)
(3,0.184740195586841)
(4,0.306053883776918)
(5,0.622302460780376)
(6,0.0925598585691189)
(7,0.556931469743936)
(8,0.233509672352543)
(9.00000000000001,1.07033631078373)
(10,0.216184507753315)
(11,0.43492540384634)
(12,0.727430701620904)
(13,0.980658498459714)
(14,0.571610194722524)
(15,0.512706343155673)
(16,0.721556833708627)
(17,0.377849474617988)
(18,0.601283359344661)
(19,1.21902597244256)
(20,0.805214818289299)
(21,0.773451905810697)

};

\path [draw=black, fill opacity=0] (axis cs:13,10)--(axis cs:13,10);

\path [draw=black, fill opacity=0] (axis cs:21,13)--(axis cs:21,13);

\path [draw=black, fill opacity=0] (axis cs:13,0.001)--(axis cs:13,0.001);

\path [draw=black, fill opacity=0] (axis cs:2,13)--(axis cs:2,13);

\end{axis}

\end{tikzpicture}

==> exp910_Filterv99.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xmin=10, xmax=59.9000000008749,
ymin=-4, ymax=4,
axis on top,
width=\figwidth,
height=\figheight,
legend style={at={(0.03,0.03)}, anchor=south west},
ylabel near ticks,
xlabel near ticks,
xlabel={$t$},
ylabel={$u(t)$},
scale only axis,
xtick={10, 15, 18, 20, 25, 30, 35, 40, 45, 50, 54, 55, 60},
xticklabels={10, 15, 18, 20, 25, 30, 35, 40, 45, 50, 54, 55, 60},
legend entries={{true},{ML},{MC},{BQ}}
]
\addplot [semithick, red]
coordinates {
(10,2)
(10.0999999999998,2.26600531261869)
(10.1999999999995,2.26005133361499)
(10.2999999999993,2.24910834720792)
(10.3999999999991,2.23800546466286)
(10.4999999999988,2.22681863388492)
(10.5999999999986,2.21554716822344)
(10.6999999999984,2.20418900553153)
(10.7999999999981,2.19274197220664)
(10.8999999999979,2.18120380030059)
(10.9999999999977,2.16957212213778)
(11.0999999999974,2.15784446405448)
(11.1999999999972,2.14601823961441)
(11.299999999997,2.13409074225587)
(11.3999999999967,2.12205913731145)
(11.4999999999965,2.10992045333375)
(11.5999999999963,2.09767157265222)
(11.699999999996,2.08530922107614)
(11.7999999999958,2.07282995664802)
(11.8999999999956,2.0602301573383)
(11.9999999999953,2.04750600755707)
(12.0999999999951,2.03465348334275)
(12.1999999999949,2.02166833606386)
(12.2999999999946,2.00854607444945)
(12.3999999999944,1.99528194473484)
(12.4999999999942,1.98187090867592)
(12.5999999999939,1.968307619147)
(12.6999999999937,1.95458639299091)
(12.7999999999935,1.94070118073607)
(12.8999999999932,1.9266455327287)
(12.999999999993,1.91241256115076)
(13.0999999999928,1.89799489730054)
(13.1999999999925,1.88338464339651)
(13.2999999999923,1.86857331802788)
(13.3999999999921,1.85355179420532)
(13.4999999999918,1.83831022875499)
(13.5999999999916,1.82283798154398)
(13.6999999999914,1.80712352270235)
(13.7999999999911,1.79115432560797)
(13.8999999999909,1.77491674289579)
(13.9999999999907,1.75839586211432)
(14.0999999999904,1.74157533683658)
(14.1999999999902,1.7244371879836)
(14.29999999999,1.70696156875788)
(14.3999999999897,1.68912648480322)
(14.4999999999895,1.67090745885513)
(14.5999999999893,1.65227712600821)
(14.699999999989,1.6332047414951)
(14.7999999999888,1.61365557709929)
(14.8999999999886,1.59359017435238)
(14.9999999999883,1.57296341150887)
(15.0999999999881,1.55172332544791)
(15.1999999999879,1.52980960679938)
(15.2999999999876,1.50715165306202)
(15.3999999999874,1.48366601436147)
(15.4999999999872,1.45925299002988)
(15.5999999999869,1.43379201487301)
(15.6999999999867,1.40713528312149)
(15.7999999999865,1.3790987441636)
(15.8999999999862,1.34944907170384)
(15.999999999986,1.31788427281555)
(16.0999999999858,1.28400389474632)
(16.1999999999856,1.24726152162418)
(16.2999999999853,1.20688567803543)
(16.3999999999851,1.16174118977139)
(16.4999999999849,1.11007072188425)
(16.5999999999846,1.04897524053614)
(16.6999999999844,0.973266956824313)
(16.7999999999842,0.872615483673837)
(16.8999999999839,0.723258931018114)
(16.9999999999837,0.458746306693496)
(17.0999999999835,-0.148363777694172)
(17.1999999999832,-1.44410923135605)
(17.299999999983,-1.99214314350172)
(17.3999999999828,-2.01695481591393)
(17.4999999999825,-2.00555445504746)
(17.5999999999823,-1.9923419765522)
(17.6999999999821,-1.97890212868955)
(17.7999999999818,-1.96530483928387)
(17.8999999999816,-1.95154810648832)
(17.9999999999814,-1.93762599360791)
(18.0999999999811,-1.92353196903911)
(18.1999999999809,-1.90925904372844)
(18.2999999999807,-1.89479973703931)
(18.3999999999804,-1.88014602780436)
(18.4999999999802,-1.86528929828035)
(18.59999999998,-1.85022027041373)
(18.6999999999797,-1.83492893313941)
(18.7999999999795,-1.81940445913683)
(18.8999999999793,-1.80363510912982)
(18.999999999979,-1.78760812139399)
(19.0999999999788,-1.77130958360665)
(19.1999999999786,-1.75472428349916)
(19.2999999999783,-1.73783553391079)
(19.3999999999781,-1.72062496673306)
(19.4999999999779,-1.70307228879099)
(19.5999999999776,-1.68515499081548)
(19.6999999999774,-1.66684799815829)
(19.7999999999772,-1.64812324855192)
(19.8999999999769,-1.62894917769146)
(19.9999999999767,-1.60929008722499)
(20.0999999999765,-1.58910536116628)
(20.1999999999762,-1.56834848470673)
(20.299999999976,-1.54696580225595)
(20.3999999999758,-1.52489492671567)
(20.4999999999755,-1.502062675425)
(20.5999999999753,-1.47838235331739)
(20.6999999999751,-1.45375011967536)
(20.7999999999748,-1.42804004286459)
(20.8999999999746,-1.40109723502751)
(20.9999999999744,-1.3727281071271)
(21.0999999999741,-1.34268618397807)
(21.1999999999739,-1.31065085502995)
(21.2999999999737,-1.27619447458279)
(21.3999999999734,-1.23872943424485)
(21.4999999999732,-1.19741910168789)
(21.599999999973,-1.15101973999238)
(21.6999999999727,-1.09758127387365)
(21.7999999999725,-1.03383436089075)
(21.8999999999723,-0.953804604989527)
(21.999999999972,-0.845257519819413)
(22.0999999999718,-0.678954988059713)
(22.1999999999716,-0.368991055388249)
(22.2999999999713,0.380383085711962)
(22.3999999999711,1.67737499642934)
(22.4999999999709,2.00870690643924)
(22.5999999999706,2.01497662294163)
(22.6999999999704,2.00268641934306)
(22.7999999999702,1.98940139415939)
(22.8999999999699,1.97592627823631)
(22.9999999999697,1.96229438419859)
(23.0999999999695,1.94850183026876)
(23.1999999999692,1.93454249963901)
(23.299999999969,1.92040976079203)
(23.3999999999688,1.90609652038543)
(23.4999999999685,1.89159518340073)
(23.5999999999683,1.87689760257471)
(23.6999999999681,1.86199502075601)
(23.7999999999678,1.84687800531914)
(23.8999999999676,1.83153637329172)
(23.9999999999674,1.81595910554927)
(24.0999999999671,1.80013424808)
(24.1999999999669,1.78404879787715)
(24.2999999999667,1.76768857045902)
(24.3999999999664,1.75103804530544)
(24.4999999999662,1.7340801845895)
(24.599999999966,1.7167962194084)
(24.6999999999657,1.69916539618701)
(24.7999999999655,1.68116467391786)
(24.8999999999653,1.66276836023454)
(24.999999999965,1.64394767074135)
(25.0999999999648,1.62467019117877)
(25.1999999999646,1.6048992153619)
(25.2999999999643,1.58459292260323)
(25.3999999999641,1.56370334533751)
(25.4999999999639,1.54217505909202)
(25.5999999999636,1.51994349995633)
(25.6999999999634,1.49693277478957)
(25.7999999999632,1.47305276921253)
(25.8999999999629,1.44819526571271)
(25.9999999999627,1.42222863796881)
(26.0999999999625,1.39499045081492)
(26.1999999999622,1.36627690085581)
(26.299999999962,1.33582735375915)
(26.3999999999618,1.30330102159761)
(26.4999999999615,1.26824056539483)
(26.5999999999613,1.23001299612782)
(26.6999999999611,1.18770913515803)
(26.7999999999608,1.13996280698847)
(26.8999999999606,1.08460308522006)
(26.9999999999604,1.01792774735771)
(27.0999999999601,0.933018888285334)
(27.1999999999599,0.815279327939575)
(27.2999999999597,0.628368266355022)
(27.3999999999594,0.260054182444964)
(27.4999999999592,-0.658959347687023)
(27.599999999959,-1.83388952395442)
(27.6999999999587,-2.01580177300551)
(27.7999999999585,-2.01254917240712)
(27.8999999999583,-1.99979076176361)
(27.999999999958,-1.98645258710504)
(28.0999999999578,-1.97294289942271)
(28.1999999999576,-1.9592761682018)
(28.2999999999574,-1.94544749530202)
(28.3999999999571,-1.93145062644018)
(28.4999999999569,-1.91727883065179)
(28.5999999999567,-1.9029249082689)
(28.6999999999564,-1.88838114744406)
(28.7999999999562,-1.87363927203623)
(28.899999999956,-1.85869038232123)
(28.9999999999557,-1.84352488748921)
(29.0999999999555,-1.82813242852113)
(29.1999999999553,-1.81250178972591)
(29.299999999955,-1.79662079685261)
(29.3999999999548,-1.78047619922336)
(29.4999999999546,-1.76405353274481)
(29.5999999999543,-1.74733695990642)
(29.6999999999541,-1.73030908191134)
(29.7999999999539,-1.71295071684128)
(29.8999999999536,-1.69524063613388)
(29.9999999999534,-1.67715524951344)
(30.0999999999532,-1.65866822567475)
(30.1999999999529,-1.63975003220232)
(30.2999999999527,-1.62036737302117)
(30.3999999999525,-1.60048249454366)
(30.4999999999522,-1.58005232174125)
(30.599999999952,-1.55902737133435)
(30.6999999999518,-1.53735036915628)
(30.7999999999515,-1.51495446938111)
(30.8999999999513,-1.49176092969133)
(30.9999999999511,-1.46767603039907)
(31.0999999999508,-1.44258692326347)
(31.1999999999506,-1.41635593357273)
(31.2999999999504,-1.38881257494143)
(31.3999999999501,-1.35974209313553)
(31.4999999999499,-1.32886858646967)
(31.5999999999497,-1.29582936529303)
(31.6999999999494,-1.26013460801217)
(31.7999999999492,-1.22110122265485)
(31.899999999949,-1.17773904571475)
(31.9999999999487,-1.12854337147608)
(32.099999999952,-1.07108919959732)
(32.1999999999554,-1.00116569852551)
(32.2999999999587,-0.910715693743286)
(32.399999999962,-0.782184289738314)
(32.4999999999653,-0.569918275160158)
(32.5999999999686,-0.126064310972963)
(32.699999999972,0.972201755327663)
(32.7999999999753,1.92636131903863)
(32.8999999999786,2.01800452279481)
(32.9999999999819,2.00989016242431)
(33.0999999999852,1.99687748702016)
(33.1999999999886,1.98349598608726)
(33.2999999999919,1.96995195662444)
(33.3999999999952,1.9562501281981)
(33.4999999999985,1.94238503296231)
(33.6000000000018,1.92835030064329)
(33.7000000000052,1.91413910011952)
(33.8000000000085,1.89974412323902)
(33.9000000000118,1.88515753880695)
(34.0000000000151,1.87037093894318)
(34.1000000000184,1.85537527809363)
(34.2000000000218,1.84016080354329)
(34.3000000000251,1.82471697595876)
(34.4000000000284,1.8090323781678)
(34.5000000000317,1.79309460999572)
(34.600000000035,1.77689016648751)
(34.7000000000384,1.7604042962236)
(34.8000000000417,1.74362083564642)
(34.900000000045,1.72652201429698)
(35.0000000000483,1.70908822454262)
(35.1000000000516,1.69129774765437)
(35.200000000055,1.67312642581824)
(35.3000000000583,1.65454726663628)
(35.4000000000616,1.63552996259383)
(35.5000000000649,1.61604030241248)
(35.6000000000682,1.5960394435467)
(35.7000000000716,1.57548300437553)
(35.8000000000749,1.55431991946605)
(35.9000000000782,1.53249097943964)
(36.0000000000815,1.50992694498849)
(36.1000000000848,1.48654607689232)
(36.2000000000882,1.46225085130122)
(36.3000000000915,1.43692351661339)
(36.4000000000948,1.41041996817709)
(36.5000000000981,1.38256112189448)
(36.6000000001014,1.35312046911236)
(36.7000000001048,1.32180562317648)
(36.8000000001081,1.28823008283015)
(36.9000000001114,1.25186842526868)
(37.0000000001147,1.21198211703694)
(37.100000000118,1.16749034289661)
(37.2000000001213,1.11673113423286)
(37.3000000001247,1.05698596503299)
(37.400000000128,0.983443185861867)
(37.5000000001313,0.886660198306111)
(37.6000000001346,0.745344714015037)
(37.7000000001379,0.501502327262923)
(37.8000000001413,-0.0403366077006594)
(37.9000000001446,-1.28710147131391)
(38.0000000001479,-1.97621306099009)
(38.1000000001512,-2.01770778745802)
(38.2000000001545,-2.00710993328792)
(38.3000000001579,-1.99395168878434)
(38.4000000001612,-1.98053178584009)
(38.5000000001645,-1.96695340152384)
(38.6000000001678,-1.95321619955627)
(38.7000000001711,-1.93931437359803)
(38.8000000001745,-1.92524144779194)
(38.9000000001778,-1.91099048950233)
(39.0000000001811,-1.89655407984041)
(39.1000000001844,-1.88192426567339)
(39.2000000001877,-1.86709250443905)
(39.3000000001911,-1.85204960140061)
(39.4000000001944,-1.83678563810447)
(39.5000000001977,-1.82128989050244)
(39.600000000201,-1.8055507348686)
(39.7000000002043,-1.78955553923141)
(39.8000000002077,-1.77329053752654)
(39.900000000211,-1.75674068302045)
(40.0000000002143,-1.73988947671984)
(40.1000000002176,-1.72271876540517)
(40.2000000002209,-1.70520850253012)
(40.3000000002243,-1.68733646339807)
(40.4000000002276,-1.66907790360828)
(40.5000000002309,-1.65040514653297)
(40.6000000002342,-1.63128708122471)
(40.7000000002375,-1.61168854619742)
(40.8000000002409,-1.59156956628624)
(40.9000000002442,-1.57088439824734)
(41.0000000002475,-1.54958032434054)
(41.1000000002508,-1.52759610941796)
(41.2000000002541,-1.50486000217816)
(41.3000000002575,-1.4812871090295)
(41.4000000002608,-1.45677588917221)
(41.5000000002641,-1.43120339464411)
(41.6000000002674,-1.40441867880576)
(41.7000000002707,-1.37623346642216)
(41.8000000002741,-1.34640861635743)
(41.9000000002774,-1.31463391692886)
(42.0000000002807,-1.28049693579055)
(42.100000000284,-1.24343315427145)
(42.2000000002873,-1.20264254592472)
(42.3000000002907,-1.15694253362281)
(42.400000000294,-1.10449199121444)
(42.5000000002973,-1.04223178348813)
(42.6000000003006,-0.964636449034109)
(42.7000000003039,-0.860565880743305)
(42.8000000003073,-0.703958294314326)
(42.9000000003106,-0.420300305008383)
(43.0000000003139,0.247243849003388)
(43.1000000003172,1.55877901486321)
(43.2000000003205,2.00121531931034)
(43.3000000003238,2.01613845680192)
(43.4000000003272,2.00426448329619)
(43.5000000003305,1.9910159533538)
(43.6000000003338,1.97756005889293)
(43.7000000003371,1.96394717876237)
(43.8000000003404,1.95017431638878)
(43.9000000003438,1.93623544652822)
(44.0000000003471,1.92212399232011)
(44.1000000003504,1.90783291788806)
(44.2000000003537,1.89335469127334)
(44.300000000357,1.87868123474107)
(44.4000000003604,1.86380386801922)
(44.5000000003637,1.84871324373646)
(44.600000000367,1.83339927375052)
(44.7000000003703,1.81785104475998)
(44.8000000003736,1.80205672124868)
(44.900000000377,1.78600343337905)
(45.0000000003803,1.76967714690957)
(45.1000000003836,1.75306251152001)
(45.2000000003869,1.73614268304572)
(45.3000000003902,1.71889911398337)
(45.4000000003936,1.70131130514892)
(45.5000000003969,1.6833565094245)
(45.6000000004002,1.66500937595558)
(45.7000000004035,1.6462415197108)
(45.8000000004068,1.62702099665168)
(45.9000000004102,1.6073116583687)
(46.0000000004135,1.5870723511799)
(46.1000000004168,1.56625591222962)
(46.2000000004201,1.54480789734903)
(46.3000000004234,1.52266494966387)
(46.4000000004268,1.49975267989718)
(46.5000000004301,1.47598287209582)
(46.6000000004334,1.45124974060464)
(46.7000000004367,1.42542482589267)
(46.80000000044,1.39834989383747)
(46.9000000004434,1.36982683283907)
(47.0000000004467,1.33960290839555)
(47.10000000045,1.30734860643844)
(47.2000000004533,1.27262320672495)
(47.3000000004566,1.23481916939687)
(47.40000000046,1.19306809597113)
(47.5000000004633,1.14607283490455)
(47.6000000004666,1.0917874045734)
(47.7000000004699,1.02675557192011)
(47.8000000004732,0.944598660812714)
(47.9000000004766,0.832079919713845)
(48.0000000004799,0.656987576013904)
(48.1000000004832,0.322518949577352)
(48.2000000004865,-0.500608356452241)
(48.3000000004898,-1.75717731166369)
(48.4000000004932,-2.01274018985347)
(48.5000000004965,-2.01392030996446)
(48.6000000004998,-2.00138227605598)
(48.7000000005031,-1.98807158356449)
(48.8000000005064,-1.97458081413677)
(48.9000000005097,-1.96093322887615)
(49.0000000005131,-1.94712441169011)
(49.1000000005164,-1.9331481800307)
(49.2000000005197,-1.91899785752927)
(49.300000000523,-1.90466630311907)
(49.4000000005263,-1.89014586936402)
(49.5000000005297,-1.87542835118749)
(49.600000000533,-1.86050492749234)
(49.7000000005363,-1.84536609471823)
(49.8000000005396,-1.83000159096302)
(49.9000000005429,-1.81440030899047)
(50.0000000005463,-1.79855019608699)
(50.1000000005496,-1.78243813827577)
(50.2000000005529,-1.76604982582464)
(50.3000000005562,-1.74936959625647)
(50.4000000005595,-1.73238025013733)
(50.5000000005629,-1.71506283371195)
(50.6000000005662,-1.69739638088445)
(50.7000000005695,-1.67935760497674)
(50.8000000005728,-1.66092052795168)
(50.9000000005761,-1.64205603110789)
(51.0000000005795,-1.6227313062571)
(51.1000000005828,-1.60290917953735)
(51.2000000005861,-1.58254727047621)
(51.3000000005894,-1.56159693546537)
(51.4000000005927,-1.54000192554588)
(51.5000000005961,-1.51769666036921)
(51.6000000005994,-1.49460397865959)
(51.7000000006027,-1.47063216273834)
(51.800000000606,-1.44567093777048)
(51.9000000006093,-1.41958599320102)
(52.0000000006127,-1.39221132519779)
(52.100000000616,-1.36333828330025)
(52.2000000006193,-1.33269948650657)
(52.3000000006226,-1.29994448674093)
(52.4000000006259,-1.26460164971032)
(52.5000000006293,-1.22601599448875)
(52.6000000006326,-1.18324290784933)
(52.7000000006359,-1.13485583536722)
(52.8000000006392,-1.07857364489618)
(52.9000000006425,-1.01047485537897)
(53.0000000006459,-0.92315435941725)
(53.1000000006492,-0.800763586798585)
(53.2000000006525,-0.603075287075712)
(53.3000000006558,-0.203095106958535)
(53.4000000006591,0.797509852000601)
(53.5000000006625,1.88227351718681)
(53.6000000006658,2.01722194174279)
(53.7000000006691,2.0113695075597)
(53.8000000006724,1.99847779904312)
(53.9000000006757,1.98511922347346)
(54.0000000006791,1.97159402704693)
(54.1000000006824,1.95791148982031)
(54.2000000006857,1.94406641740071)
(54.300000000689,1.93005250132558)
(54.4000000006923,1.91586296556493)
(54.5000000006956,1.90149056176531)
(54.600000000699,1.88692752453396)
(54.7000000007023,1.87216551863511)
(54.8000000007056,1.85719557894054)
(54.9000000007089,1.84200804203997)
(55.0000000007122,1.82659246807479)
(55.1000000007156,1.81093755104333)
(55.2000000007189,1.79503101545032)
(55.3000000007222,1.77885949669388)
(55.4000000007255,1.76240840198175)
(55.5000000007288,1.74566174779935)
(55.6000000007322,1.72860196896655)
(55.7000000007355,1.71120969304203)
(55.8000000007388,1.69346347216737)
(55.9000000007421,1.67533946224477)
(56.0000000007454,1.65681103641877)
(56.1000000007488,1.63784831589818)
(56.2000000007521,1.61841759580561)
(56.3000000007554,1.59848063637535)
(56.4000000007587,1.57799377954606)
(56.500000000762,1.55690683645577)
(56.6000000007654,1.53516167045941)
(56.7000000007687,1.51269036977124)
(56.800000000772,1.4894128584293)
(56.9000000007753,1.46523372535792)
(57.0000000007786,1.44003794436602)
(57.100000000782,1.4136849879151)
(57.2000000007853,1.38600055984289)
(57.3000000007886,1.356764704924)
(57.4000000007919,1.32569423958199)
(57.5000000007952,1.29241597642356)
(57.6000000007986,1.25642443452271)
(57.7000000008019,1.21701220244374)
(57.8000000008052,1.17314948348198)
(57.9000000008085,1.12326309467068)
(58.0000000008118,1.06480087314582)
(58.1000000008152,0.993293387205195)
(58.2000000008185,0.900092232632906)
(58.3000000008218,0.766065641706604)
(58.4000000008251,0.540425769599246)
(58.5000000008284,0.0554665505134219)
(58.6000000008318,-1.11678893845775)
(58.7000000008351,-1.95292147994479)
(58.8000000008384,-2.01808764006267)
(58.9000000008417,-2.00864623153693)
(59.000000000845,-1.99555843050455)
(59.1000000008484,-1.98215917797053)
(59.2000000008517,-1.96859965531473)
(59.300000000855,-1.95488189775851)
(59.4000000008583,-1.94100026443153)
(59.5000000008616,-1.92694833655623)
(59.600000000865,-1.9127192373925)
(59.7000000008683,-1.8983056090968)
(59.8000000008716,-1.88369956576884)
(59.9000000008749,-1.86889263911591)

};
\addplot [black]
coordinates {
(10,2)
(10.1,2.28822750091564)
(10.2,2.28420000518848)
(10.3,2.27348638509322)
(10.4,2.26256174763764)
(10.5,2.25155584363671)
(10.6,2.24046960648936)
(10.7,2.22930119047686)
(10.8,2.21804861286261)
(10.9,2.2067098070616)
(11,2.19528261904527)
(11.1,2.18376480208748)
(11.2,2.17215401106242)
(11.3,2.16044779628298)
(11.4,2.14864359683423)
(11.5,2.13673873335078)
(11.6,2.12473040018039)
(11.7,2.11261565686895)
(11.8,2.1003914188938)
(11.9,2.08805444756296)
(12,2.07560133898682)
(12.1,2.06302851201649)
(12.2,2.05033219502813)
(12.3,2.03750841141614)
(12.3999999999999,2.02455296363795)
(12.4999999999999,2.01146141563055)
(12.5999999999999,1.99822907339168)
(12.6999999999999,1.98485096348706)
(12.7999999999999,1.97132180920765)
(12.8999999999999,1.95763600405668)
(12.9999999999999,1.94378758219342)
(13.0999999999999,1.92977018539798)
(13.1999999999999,1.9155770260463)
(13.2999999999999,1.90120084549341)
(13.3999999999999,1.88663386715419)
(13.4999999999999,1.8718677434372)
(13.5999999999999,1.85689349552514)
(13.6999999999999,1.84170144479597)
(13.7999999999999,1.82628113443294)
(13.8999999999999,1.81062123946627)
(13.9999999999999,1.79470946310854)
(14.0999999999999,1.77853241676634)
(14.1999999999999,1.76207548050508)
(14.2999999999999,1.74532263997113)
(14.3999999999999,1.72825629478374)
(14.4999999999999,1.71085703212452)
(14.5999999999999,1.69310335757513)
(14.6999999999999,1.67497137304276)
(14.7999999999999,1.65643438866986)
(14.8999999999999,1.6374624516658)
(14.9999999999999,1.61802176961098)
(15.0999999999999,1.59807399836569)
(15.1999999999999,1.57757535436391)
(15.2999999999999,1.55647549641993)
(15.3999999999999,1.53471610111679)
(15.4999999999999,1.51222902506521)
(15.5999999999999,1.48893390150563)
(15.6999999999999,1.46473494914826)
(15.7999999999999,1.43951666313228)
(15.8999999999999,1.41313788617232)
(15.9999999999999,1.38542347717911)
(16.0999999999999,1.35615232172797)
(16.1999999999999,1.32503960476825)
(16.2999999999999,1.2917097741757)
(16.3999999999999,1.25565380215438)
(16.5,1.21615873917081)
(16.6,1.17218571875913)
(16.7,1.12214582740917)
(16.8,1.06345764180749)
(16.9,0.991592371648702)
(17,0.897767313266929)
(17.1,0.76250203323963)
(17.2000000000001,0.533946183993696)
(17.3000000000001,0.0410170257756676)
(17.4000000000001,-1.1390710000434)
(17.5000000000001,-1.95465980158029)
(17.6000000000001,-2.02114714434068)
(17.7000000000001,-2.012276000947)
(17.8000000000002,-1.99927809482852)
(17.9000000000002,-1.98592416057868)
(18.0000000000002,-1.97240798708325)
(18.1000000000002,-1.95873495105855)
(18.2000000000002,-1.94489974803241)
(18.3000000000002,-1.93089609056609)
(18.4000000000002,-1.91671722920959)
(18.5000000000003,-1.90235594474658)
(18.6000000000003,-1.88780450383252)
(18.7000000000003,-1.8730546065929)
(18.8000000000003,-1.85809732702597)
(18.9000000000003,-1.84292304514198)
(19.0000000000003,-1.82752136941693)
(19.1000000000004,-1.81188104783118)
(19.2000000000004,-1.79598986538864)
(19.3000000000004,-1.77983452554165)
(19.4000000000004,-1.76340051235231)
(19.5000000000004,-1.74667192946346)
(19.6000000000004,-1.72963131098052)
(19.7000000000005,-1.71225939810756)
(19.8000000000005,-1.69453487373949)
(19.9000000000005,-1.67643404505054)
(20.0000000000005,-1.65793046124339)
(20.1000000000005,-1.63899444975865)
(20.2000000000005,-1.61959254899089)
(20.3000000000005,-1.59968680832922)
(20.4000000000006,-1.57923391626561)
(20.5000000000006,-1.55818410307063)
(20.6000000000006,-1.53647974409067)
(20.7000000000006,-1.51405355987922)
(20.8000000000006,-1.49082626502249)
(20.9000000000006,-1.46670345027826)
(21.0000000000007,-1.44157137845107)
(21.1000000000007,-1.41529120902424)
(21.2000000000007,-1.38769089687672)
(21.3000000000007,-1.35855355732654)
(21.4000000000007,-1.32760030256311)
(21.5000000000007,-1.2944641339863)
(21.6000000000007,-1.25864879810298)
(21.7000000000008,-1.2194612120132)
(21.8000000000008,-1.17589493948772)
(21.9000000000008,-1.12641721086024)
(22.0000000000008,-1.06855111386294)
(22.1000000000008,-0.997981019260781)
(22.2000000000008,-0.906413307018536)
(22.3000000000009,-0.775677366994431)
(22.4000000000009,-0.558202872593135)
(22.5000000000009,-0.0993440557682278)
(22.6000000000009,1.02361902769293)
(22.7000000000009,1.9342617657834)
(22.8000000000009,2.02100302109898)
(22.900000000001,2.01326388652471)
(23.000000000001,2.00033591891225)
(23.100000000001,1.98699696654314)
(23.200000000001,1.97349320376459)
(23.300000000001,1.95983286633055)
(23.400000000001,1.94601083971462)
(23.500000000001,1.93202087838881)
(23.6000000000011,1.91785626899053)
(23.7000000000011,1.90350983131422)
(23.8000000000011,1.8889738749128)
(23.9000000000011,1.87424014724843)
(24.0000000000011,1.85929977470275)
(24.1000000000011,1.84414319542454)
(24.2000000000012,1.82876008261618)
(24.3000000000012,1.81313925655582)
(24.4000000000012,1.79726858328398)
(24.5000000000012,1.78113485742154)
(24.6000000000012,1.7647236660027)
(24.7000000000012,1.74801922946362)
(24.8000000000012,1.73100421497517)
(24.9000000000013,1.71365951607606)
(25.0000000000013,1.69596399095646)
(25.1000000000013,1.67789414962804)
(25.2000000000013,1.65942377740668)
(25.3000000000013,1.64052347836084)
(25.4000000000013,1.62116011725474)
(25.5000000000014,1.60129613147245)
(25.6000000000014,1.58088867460268)
(25.7000000000014,1.5598885395167)
(25.8000000000014,1.53823878891981)
(25.9000000000014,1.51587299242169)
(26.0000000000014,1.49271292623055)
(26.1000000000015,1.46866552658339)
(26.2000000000015,1.44361878749614)
(26.3000000000015,1.41743613415971)
(26.4000000000015,1.38994854421573)
(26.5000000000015,1.36094325496367)
(26.6000000000015,1.33014714234637)
(26.7000000000015,1.29720150448869)
(26.8000000000016,1.26162244219674)
(26.9000000000016,1.22273601886945)
(27.0000000000016,1.17956692128955)
(27.1000000000016,1.1306359839548)
(27.2000000000016,1.0735654408584)
(27.3000000000016,1.00424024086013)
(27.4000000000017,0.914822123177307)
(27.5000000000017,0.788343055856442)
(27.6000000000017,0.581095465861855)
(27.7000000000017,0.15324665157304)
(27.8000000000017,-0.907528847036959)
(27.9000000000017,-1.90877933985682)
(28.0000000000017,-2.02054246656437)
(28.1000000000018,-2.01423453215304)
(28.2000000000018,-2.0013919425788)
(28.3000000000018,-1.98806876558802)
(28.4000000000018,-1.97457742435387)
(28.5000000000018,-1.96092975055841)
(28.6000000000018,-1.94712086039451)
(28.7000000000019,-1.93314455239854)
(28.8000000000019,-1.91899414918053)
(28.9000000000019,-1.90466250926189)
(29.0000000000019,-1.89014198476228)
(29.1000000000019,-1.87542437010483)
(29.2000000000019,-1.86050084362694)
(29.300000000002,-1.84536190112747)
(29.400000000002,-1.82999727997509)
(29.500000000002,-1.81439587210077)
(29.600000000002,-1.79854562383581)
(29.700000000002,-1.78243342010307)
(29.800000000002,-1.76604494989702)
(29.900000000002,-1.74936454925961)
(30.0000000000021,-1.73237501702546)
(30.1000000000021,-1.71505739740359)
(30.2000000000021,-1.69739072189048)
(30.3000000000021,-1.67935170094205)
(30.4000000000021,-1.66091435308627)
(30.5000000000021,-1.64204955547456)
(30.6000000000022,-1.62272449487161)
(30.7000000000022,-1.60290199122063)
(30.8000000000022,-1.58253965637492)
(30.9000000000022,-1.56158883712328)
(31.0000000000022,-1.53999327235896)
(31.1000000000022,-1.51768736618235)
(31.2000000000022,-1.49459393714949)
(31.3000000000023,-1.4706212410497)
(31.4000000000023,-1.44565896759175)
(31.5000000000023,-1.41957275800944)
(31.6000000000023,-1.3921965416436)
(31.7000000000023,-1.36332157340084)
(31.8000000000023,-1.33268033503496)
(31.9000000000024,-1.29992217404021)
(32.0000000000024,-1.26457514236321)
(32.1000000000024,-1.2259837610823)
(32.2000000000023,-1.18320259643092)
(32.3000000000023,-1.13480368542381)
(32.4000000000023,-1.07850337235767)
(32.5000000000023,-1.01037548177615)
(32.6000000000023,-0.923006119716802)
(32.7000000000022,-0.800532758305228)
(32.8000000000022,-0.602738759781628)
(32.9000000000022,-0.203105613732957)
(33.0000000000022,0.792886068235676)
(33.1000000000022,1.87723268595692)
(33.2000000000021,2.01968152406762)
(33.3000000000021,2.01518359800161)
(33.4000000000021,2.00244593957786)
(33.5000000000021,1.98913954784623)
(33.6000000000021,1.97566065103218)
(33.700000000002,1.96202560679367)
(33.800000000002,1.9482298133698)
(33.900000000002,1.93426711612016)
(34.000000000002,1.92013087355116)
(34.100000000002,1.90581398263242)
(34.2000000000019,1.89130883772301)
(34.3000000000019,1.87660727983519)
(34.4000000000019,1.86170053883895)
(34.5000000000019,1.84657916769999)
(34.6000000000019,1.83123296739932)
(34.7000000000018,1.81565090088315)
(34.8000000000018,1.79982099403642)
(34.9000000000018,1.78373022122785)
(35.0000000000018,1.76736437241307)
(35.1000000000018,1.75070789806754)
(35.2000000000017,1.73374372730672)
(35.3000000000017,1.71645305336862)
(35.4000000000017,1.69881507909568)
(35.5000000000017,1.68080671303058)
(35.6000000000017,1.66240220405741)
(35.7000000000016,1.64357269892298)
(35.8000000000016,1.62428570209705)
(35.9000000000016,1.60450441074211)
(36.0000000000016,1.58418688827018)
(36.1000000000016,1.56328502687281)
(36.2000000000015,1.5417432306879)
(36.3000000000015,1.51949672405403)
(36.4000000000015,1.4964693490382)
(36.5000000000015,1.4725706556783)
(36.6000000000015,1.44769199476402)
(36.7000000000014,1.42170117525876)
(36.8000000000014,1.3944350092069)
(36.9000000000014,1.36568866800913)
(37.0000000000014,1.33520008661054)
(37.1000000000014,1.30262642355497)
(37.2000000000013,1.26750729482486)
(37.3000000000013,1.22920502064415)
(37.4000000000013,1.1868028631943)
(37.5000000000013,1.13892178970463)
(37.6000000000013,1.0833675244094)
(37.7000000000012,1.01639187504267)
(37.8000000000012,0.930976802241482)
(37.9000000000012,0.812277298241344)
(38.0000000000012,0.623236031530249)
(38.1000000000012,0.249280873250226)
(38.2000000000011,-0.681435645566284)
(38.3000000000011,-1.83857546641206)
(38.4000000000011,-2.01831422170139)
(38.5000000000011,-2.0161055844417)
(38.6000000000011,-2.00349762346424)
(38.700000000001,-1.99020930018061)
(38.800000000001,-1.97674288578187)
(38.900000000001,-1.96312043806133)
(39.000000000001,-1.94933770192049)
(39.100000000001,-1.93538857305982)
(39.2000000000009,-1.92126644585343)
(39.3000000000009,-1.90696425544594)
(39.4000000000009,-1.89247443811204)
(39.5000000000009,-1.87778888108493)
(39.6000000000009,-1.8628988653484)
(39.7000000000008,-1.847795000557)
(39.8000000000008,-1.83246715075619)
(39.9000000000008,-1.81690434927702)
(40.0000000000008,-1.80109470082956)
(40.1000000000008,-1.78502526838265)
(40.2000000000007,-1.76868194186631)
(40.3000000000007,-1.75204928503242)
(40.4000000000007,-1.73511035591271)
(40.5000000000007,-1.71784649515556)
(40.6000000000007,-1.70023707501716)
(40.7000000000006,-1.68225919980452)
(40.8000000000006,-1.66388734594605)
(40.9000000000006,-1.64509292635268)
(41.0000000000006,-1.62584375897615)
(41.1000000000006,-1.60610341295222)
(41.2000000000005,-1.58583039666931)
(41.3000000000005,-1.56497713937135)
(41.4000000000005,-1.5434886997198)
(41.5000000000005,-1.52130110834376)
(41.6000000000005,-1.49833921240982)
(41.7000000000004,-1.47451383150594)
(41.8000000000004,-1.44971794377021)
(41.9000000000004,-1.4238214788898)
(42.0000000000004,-1.39666406461375)
(42.1000000000004,-1.36804469086481)
(42.2000000000003,-1.33770659827116)
(42.3000000000003,-1.30531452675459)
(42.4000000000003,-1.27041928453407)
(42.5000000000003,-1.23240036099686)
(42.6000000000003,-1.19036858745493)
(42.7000000000002,-1.14299171032437)
(42.8000000000002,-1.08816038761632)
(42.9000000000002,-1.02229426338385)
(43.0000000000002,-0.93874489490934)
(43.1000000000002,-0.823604945228078)
(43.2000000000001,-0.642680293509192)
(43.3000000000001,-0.292107238500857)
(43.4000000000001,0.57451219800493)
(43.5000000000001,1.79175672249309)
(43.6000000000001,2.01630704460451)
(43.7,2.01699352102284)
(43.8,2.00454663166576)
(43.9,1.99127800533655)
(44,1.97782413033955)
(44.1,1.96421424735724)
(44.1999999999999,1.95044452930877)
(44.2999999999999,1.93650892670504)
(44.3999999999999,1.92240086981792)
(44.4999999999999,1.90811333170018)
(44.5999999999999,1.89363879022159)
(44.6999999999998,1.87896917847194)
(44.7999999999998,1.86409582813442)
(44.8999999999998,1.84900940507938)
(44.9999999999998,1.83369983587496)
(45.0999999999998,1.81815622361376)
(45.1999999999997,1.80236675111096)
(45.2999999999997,1.78631856909989)
(45.3999999999997,1.76999766651052)
(45.4999999999997,1.75338871922885)
(45.5999999999997,1.73647491285651)
(45.6999999999996,1.71923773385591)
(45.7999999999996,1.70165672199231)
(45.8999999999996,1.68370917504915)
(45.9999999999996,1.66536979423075)
(46.0999999999996,1.64661025523605)
(46.1999999999995,1.62739868534647)
(46.2999999999995,1.60769902051704)
(46.3999999999995,1.58747020765093)
(46.4999999999995,1.56666520485478)
(46.5999999999995,1.54522971480934)
(46.6999999999994,1.52310056078357)
(46.7999999999994,1.50020357704635)
(46.8999999999994,1.47645082862529)
(46.9999999999994,1.45173688812697)
(47.0999999999994,1.42593376022234)
(47.1999999999993,1.39888382329439)
(47.2999999999993,1.37038979084171)
(47.3999999999993,1.34020006657722)
(47.4999999999993,1.30798675040854)
(47.5999999999993,1.27331148558852)
(47.6999999999992,1.23557032779183)
(47.7999999999992,1.19390060416987)
(47.8999999999992,1.14701480307173)
(47.9999999999992,1.09288433462964)
(48.0999999999992,1.02808721939342)
(48.1999999999992,0.946320404562278)
(48.2999999999991,0.834541663717873)
(48.3999999999991,0.661155414205447)
(48.4999999999991,0.331892619237313)
(48.5999999999991,-0.47303514728374)
(48.6999999999991,-1.7358151329243)
(48.799999999999,-2.01349218195052)
(48.899999999999,-2.01783857196232)
(48.999999999999,-2.00559250530695)
(49.099999999999,-1.99234564087245)
(49.199999999999,-1.97890438613684)
(49.2999999999989,-1.96530703764472)
(49.3999999999989,-1.95155029877896)
(49.4999999999989,-1.93762818052483)
(49.5999999999989,-1.92353414915499)
(49.6999999999989,-1.90926121537052)
(49.7999999999988,-1.89480189831927)
(49.8999999999988,-1.8801481765869)
(49.9999999999988,-1.86529143214583)
(50.0999999999988,-1.85022238661432)
(50.1999999999988,-1.83493102854723)
(50.2999999999987,-1.8194065301825)
(50.3999999999987,-1.80363715172874)
(50.4999999999987,-1.78761013085822)
(50.5999999999987,-1.77131155453842)
(50.6999999999987,-1.75472620966184)
(50.7999999999986,-1.73783740807144)
(50.8999999999986,-1.72062678046927)
(50.9999999999986,-1.7030740322521)
(51.0999999999986,-1.68515665242573)
(51.1999999999986,-1.6668495642446)
(51.2999999999985,-1.64812470287364)
(51.3999999999985,-1.62895050084104)
(51.4999999999985,-1.60929125585709)
(51.5999999999985,-1.58910634699617)
(51.6999999999985,-1.56834925319495)
(51.7999999999984,-1.54696631086067)
(51.8999999999984,-1.52489512254107)
(51.9999999999984,-1.50206249201296)
(52.0999999999984,-1.47838170620451)
(52.1999999999984,-1.45374890013805)
(52.2999999999983,-1.42803810895349)
(52.3999999999983,-1.40109439845973)
(52.4999999999983,-1.37272411370033)
(52.5999999999983,-1.34268068359201)
(52.6999999999983,-1.31064335456483)
(52.7999999999982,-1.27618426162821)
(52.8999999999982,-1.23871544961254)
(52.9999999999982,-1.19739971878528)
(53.0999999999982,-1.15099236897256)
(53.1999999999982,-1.0975416271154)
(53.2999999999981,-1.0337750640756)
(53.3999999999981,-0.953712678790652)
(53.4999999999981,-0.845111334964646)
(53.5999999999981,-0.678737116203959)
(53.6999999999981,-0.368917887300222)
(53.799999999998,0.377549298779339)
(53.899999999998,1.67000436431217)
(53.999999999998,2.00965938215137)
(54.099999999998,2.01862953586996)
(54.199999999998,2.00663466365147)
(54.2999999999979,1.99341217780971)
(54.3999999999979,1.97998365422595)
(54.4999999999979,1.9663988118504)
(54.5999999999979,1.95265501355737)
(54.6999999999979,1.93874633796984)
(54.7999999999978,1.9246662875549)
(54.8999999999978,1.91040791041025)
(54.9999999999978,1.89596376664828)
(55.0999999999978,1.88132587999343)
(55.1999999999978,1.86648568230147)
(55.2999999999977,1.85143395047556)
(55.3999999999977,1.83616073452724)
(55.4999999999977,1.82065527523048)
(55.5999999999977,1.80490590948393)
(55.6999999999977,1.78889996108302)
(55.7999999999976,1.77262361408232)
(55.8999999999976,1.75606176526752)
(55.9999999999976,1.73919785141195)
(56.0999999999976,1.72201364590441)
(56.1999999999976,1.70448901792234)
(56.2999999999975,1.68660164547307)
(56.3999999999975,1.66832667117714)
(56.4999999999975,1.64963628639649)
(56.5999999999975,1.63049922489122)
(56.6999999999975,1.61088014115098)
(56.7999999999974,1.59073884019332)
(56.8999999999974,1.5700293139056)
(56.9999999999974,1.54869852233524)
(57.0999999999974,1.52668483422981)
(57.1999999999974,1.50391600567192)
(57.2999999999973,1.48030652250643)
(57.3999999999973,1.45575405092109)
(57.4999999999973,1.43013461319622)
(57.5999999999973,1.4032959011581)
(57.6999999999973,1.37504780217407)
(57.7999999999972,1.34514863701706)
(57.8999999999972,1.31328459277136)
(57.9999999999972,1.27903796621472)
(58.0999999999972,1.24183623866181)
(58.1999999999972,1.20086670856693)
(58.2999999999971,1.15492565708307)
(58.3999999999971,1.1021344222353)
(58.4999999999971,1.0393618838979)
(58.5999999999971,0.960930458573244)
(58.6999999999971,0.855335954865058)
(58.799999999997,0.69549386245628)
(58.899999999997,0.403437768714295)
(58.999999999997,-0.288289690082866)
(59.099999999997,-1.59393742827244)
(59.199999999997,-2.00454629991191)
(59.2999999999969,-2.01935221161494)
(59.3999999999969,-2.00767237171986)
(59.4999999999969,-1.99447757892791)
(59.5999999999969,-1.9810619351859)
(59.6999999999969,-1.96748957285892)
(59.7999999999968,-1.95375867685206)
(59.8999999999968,-1.93986340247243)

};
\addplot [color0]
coordinates {
(10,2)
(10.1,2.29660991249208)
(10.2,2.29272230409777)
(10.3,2.2820682679156)
(10.4,2.27120147158182)
(10.5,2.26025745063004)
(10.6,2.24922862877236)
(10.7,2.23814671464638)
(10.8,2.22694066488158)
(10.9,2.21565073785947)
(11,2.20429580796054)
(11.1,2.19283550090133)
(11.2,2.18129196370119)
(11.3,2.16966598273903)
(11.4,2.15792031154434)
(11.5,2.14607427411212)
(11.6,2.13411784551776)
(11.7,2.12209586227371)
(11.8,2.10995166779095)
(11.9,2.09764658162679)
(12,2.0852927316706)
(12.1,2.07276622425787)
(12.2,2.06017533812063)
(12.3,2.04745795631682)
(12.3999999999999,2.03463876833849)
(12.4999999999999,2.02167030605758)
(12.5999999999999,2.0085397117365)
(12.6999999999999,1.9952253814678)
(12.7999999999999,1.98184542127324)
(12.8999999999999,1.96826023992228)
(12.9999999999999,1.95454849992767)
(13.0999999999999,1.94066845941525)
(13.1999999999999,1.92662963575404)
(13.2999999999999,1.91242304731521)
(13.3999999999999,1.89796964938548)
(13.4999999999999,1.88339175226139)
(13.5999999999999,1.86855733206258)
(13.6999999999999,1.85352179862613)
(13.7999999999999,1.83825208217514)
(13.8999999999999,1.82275424097762)
(13.9999999999999,1.80700770950509)
(14.0999999999999,1.79098649054268)
(14.1999999999999,1.77476115444003)
(14.2999999999999,1.75821460708226)
(14.3999999999999,1.7413595002919)
(14.4999999999999,1.72421484661747)
(14.5999999999999,1.70674308436317)
(14.6999999999999,1.68892235138269)
(14.7999999999999,1.67072575783478)
(14.8999999999999,1.65206571400469)
(14.9999999999999,1.63297901767395)
(15.0999999999999,1.61339310891546)
(15.1999999999999,1.59328943816247)
(15.2999999999999,1.57265208566674)
(15.3999999999999,1.55139630246262)
(15.4999999999999,1.52944041586629)
(15.5999999999999,1.50672337042172)
(15.6999999999999,1.48323608382596)
(15.7999999999999,1.45878849966183)
(15.8999999999999,1.43328111971203)
(15.9999999999999,1.40661516629602)
(16.0999999999999,1.37860076912938)
(16.1999999999999,1.34885930034906)
(16.2999999999999,1.31723044194413)
(16.3999999999999,1.28339274586994)
(16.5,1.24670761723903)
(16.6,1.20630189082316)
(16.7,1.1611420884807)
(16.8,1.10941283017309)
(16.9,1.04816560243722)
(17,0.971909166249921)
(17.1,0.869833898266912)
(17.2000000000001,0.716882418994421)
(17.3000000000001,0.438115844337012)
(17.4000000000001,-0.197506272263858)
(17.5000000000001,-1.29289918082694)
(17.6000000000001,-1.94997725964899)
(17.7000000000001,-2.01835390327233)
(17.8000000000002,-2.00978324020899)
(17.9000000000002,-1.99676890203196)
(18.0000000000002,-1.98335738832621)
(18.1000000000002,-1.96979740644791)
(18.2000000000002,-1.95606740981783)
(18.3000000000002,-1.94220042275024)
(18.4000000000002,-1.92812781284033)
(18.5000000000003,-1.91388438572699)
(18.6000000000003,-1.89947333552998)
(18.7000000000003,-1.88486998705135)
(18.8000000000003,-1.87003568281767)
(18.9000000000003,-1.854983644101)
(19.0000000000003,-1.8397417541666)
(19.1000000000004,-1.82426695229225)
(19.2000000000004,-1.8085582141212)
(19.3000000000004,-1.7925519516797)
(19.4000000000004,-1.77630871871071)
(19.5000000000004,-1.75977643469659)
(19.6000000000004,-1.74297473968338)
(19.7000000000005,-1.72585977542518)
(19.8000000000005,-1.70836966383865)
(19.9000000000005,-1.69049359710228)
(20.0000000000005,-1.67230016638251)
(20.1000000000005,-1.65368840993678)
(20.2000000000005,-1.63464074345736)
(20.3000000000005,-1.61513107112655)
(20.4000000000006,-1.59519435038024)
(20.5000000000006,-1.57466295437111)
(20.6000000000006,-1.55350163031102)
(20.7000000000006,-1.53151189040184)
(20.8000000000006,-1.50881172771336)
(20.9000000000006,-1.48541858432404)
(21.0000000000007,-1.46104417970245)
(21.1000000000007,-1.43552954237984)
(21.2000000000007,-1.40880808922579)
(21.3000000000007,-1.38078370677788)
(21.4000000000007,-1.35102789626422)
(21.5000000000007,-1.31961542322003)
(21.6000000000007,-1.28605476613422)
(21.7000000000008,-1.24964900122987)
(21.8000000000008,-1.21006984550412)
(21.9000000000008,-1.16526127164754)
(22.0000000000008,-1.11393918869925)
(22.1000000000008,-1.05400734100487)
(22.2000000000008,-0.979198396608091)
(22.3000000000009,-0.879108661136873)
(22.4000000000009,-0.729248283390603)
(22.5000000000009,-0.457224613567285)
(22.6000000000009,0.165435451919146)
(22.7000000000009,1.18348126439919)
(22.8000000000009,1.86753265615577)
(22.900000000001,2.00783952864173)
(23.000000000001,2.00473231628414)
(23.100000000001,1.99201308496247)
(23.200000000001,1.97854969653409)
(23.300000000001,1.96502896729824)
(23.400000000001,1.95123252727142)
(23.500000000001,1.93726745335456)
(23.6000000000011,1.92306136271711)
(23.7000000000011,1.90883211009044)
(23.8000000000011,1.8943784236089)
(23.9000000000011,1.87969521656997)
(24.0000000000011,1.86485827914677)
(24.1000000000011,1.84969118496435)
(24.2000000000012,1.83429435506587)
(24.3000000000012,1.81867997470604)
(24.4000000000012,1.80288189721887)
(24.5000000000012,1.78682968140639)
(24.6000000000012,1.77047277331482)
(24.7000000000012,1.7538251454773)
(24.8000000000012,1.73687939522333)
(24.9000000000013,1.71963191646558)
(25.0000000000013,1.70205434645515)
(25.1000000000013,1.6841391576457)
(25.2000000000013,1.66566960080621)
(25.3000000000013,1.6467730117565)
(25.4000000000013,1.62750134412377)
(25.5000000000014,1.6076821802493)
(25.6000000000014,1.58760305607779)
(25.7000000000014,1.56666345400516)
(25.8000000000014,1.54492917274786)
(25.9000000000014,1.52240580048949)
(26.0000000000014,1.49952881967057)
(26.1000000000015,1.47596245394958)
(26.2000000000015,1.45137031655324)
(26.3000000000015,1.42527221207066)
(26.4000000000015,1.39823582463426)
(26.5000000000015,1.36986877867745)
(26.6000000000015,1.33959866667859)
(26.7000000000015,1.30755715249139)
(26.8000000000016,1.27354228777478)
(26.9000000000016,1.23586862425406)
(27.0000000000016,1.19507400288497)
(27.1000000000016,1.14941641205757)
(27.2000000000016,1.09631318363615)
(27.3000000000016,1.03255707056588)
(27.4000000000017,0.951940612668668)
(27.5000000000017,0.839953299314515)
(27.6000000000017,0.663800205672272)
(27.7000000000017,0.317171645521635)
(27.8000000000017,-0.468530121834212)
(27.9000000000017,-1.45141949094916)
(28.0000000000017,-1.9376389945819)
(28.1000000000018,-2.00996719692795)
(28.2000000000018,-2.00170449131007)
(28.3000000000018,-1.98853042235115)
(28.4000000000018,-1.97500091864841)
(28.5000000000018,-1.96128455057236)
(28.6000000000018,-1.94730105348774)
(28.7000000000019,-1.93332918242111)
(28.8000000000019,-1.919092540858)
(28.9000000000019,-1.90478326426531)
(29.0000000000019,-1.89030956200991)
(29.1000000000019,-1.87550291808771)
(29.2000000000019,-1.86052822152496)
(29.300000000002,-1.84538986145906)
(29.400000000002,-1.83006287962141)
(29.500000000002,-1.81446939333179)
(29.600000000002,-1.79858869995001)
(29.700000000002,-1.78243924344193)
(29.800000000002,-1.76597940790374)
(29.900000000002,-1.74918860112777)
(30.0000000000021,-1.73228111720653)
(30.1000000000021,-1.71496952958403)
(30.2000000000021,-1.69722462813187)
(30.3000000000021,-1.67931224337367)
(30.4000000000021,-1.6609904764483)
(30.5000000000021,-1.64189643352683)
(30.6000000000022,-1.62238253191551)
(30.7000000000022,-1.60253455683095)
(30.8000000000022,-1.58198977355508)
(30.9000000000022,-1.56109481248061)
(31.0000000000022,-1.53929865180466)
(31.1000000000022,-1.51677922405134)
(31.2000000000022,-1.49346670668815)
(31.3000000000023,-1.46900902909055)
(31.4000000000023,-1.443564342029)
(31.5000000000023,-1.41728372102311)
(31.6000000000023,-1.38990073496634)
(31.7000000000023,-1.36086690417533)
(31.8000000000023,-1.32960620405428)
(31.9000000000024,-1.29604485671405)
(32.0000000000024,-1.25908144688997)
(32.1000000000024,-1.21866617797223)
(32.2000000000023,-1.17486916487817)
(32.3000000000023,-1.12591251792433)
(32.4000000000023,-1.06761894217236)
(32.5000000000023,-0.997483954042334)
(32.6000000000023,-0.905731529455014)
(32.7000000000022,-0.769058358498822)
(32.8000000000022,-0.536502179517314)
(32.9000000000022,-0.0456839967592234)
(33.0000000000022,0.939617368518356)
(33.1000000000022,1.71797730013402)
(33.2000000000021,1.97335585444434)
(33.3000000000021,1.98798395917059)
(33.4000000000021,1.97624198227186)
(33.5000000000021,1.96270163386584)
(33.6000000000021,1.94886824717608)
(33.700000000002,1.93486262298939)
(33.800000000002,1.92074603867384)
(33.900000000002,1.90650829441576)
(34.000000000002,1.89195206979367)
(34.100000000002,1.8773279740577)
(34.2000000000019,1.86241771399449)
(34.3000000000019,1.84712013151989)
(34.4000000000019,1.83163422122337)
(34.5000000000019,1.81583230094006)
(34.6000000000019,1.80002797087082)
(34.7000000000018,1.78412046421033)
(34.8000000000018,1.76771582102436)
(34.9000000000018,1.75081140536357)
(35.0000000000018,1.7338811332305)
(35.1000000000018,1.71638108989754)
(35.2000000000017,1.69869164969985)
(35.3000000000017,1.6805444069431)
(35.4000000000017,1.6620449277577)
(35.5000000000017,1.64316822713205)
(35.6000000000017,1.62381516975157)
(35.7000000000016,1.60418774634705)
(35.8000000000016,1.58350500071635)
(35.9000000000016,1.56191101886012)
(36.0000000000016,1.53924555708074)
(36.1000000000016,1.51635708085223)
(36.2000000000015,1.49279403741262)
(36.3000000000015,1.46882660877966)
(36.4000000000015,1.4434661979208)
(36.5000000000015,1.41753992149374)
(36.6000000000015,1.39039500897553)
(36.7000000000014,1.36150201076328)
(36.8000000000014,1.33076651321169)
(36.9000000000014,1.29714715461606)
(37.0000000000014,1.26056973679328)
(37.1000000000014,1.21925684826922)
(37.2000000000013,1.17202244100536)
(37.3000000000013,1.11666800038384)
(37.4000000000013,1.04426286875217)
(37.5000000000013,0.939139464930551)
(37.6000000000013,0.744453504773938)
(37.7000000000012,0.434127570220301)
(37.8000000000012,0.253653387486525)
(37.9000000000012,0.0719513582774828)
(38.0000000000012,-0.301909080885014)
(38.1000000000012,-0.975892047255312)
(38.2000000000011,-1.63495752312789)
(38.3000000000011,-1.9266568665196)
(38.4000000000011,-1.94313273952045)
(38.5000000000011,-1.93049195704855)
(38.6000000000011,-1.91636120923743)
(38.700000000001,-1.90211149754619)
(38.800000000001,-1.88757294717634)
(38.900000000001,-1.87262464568073)
(39.000000000001,-1.85743720634662)
(39.100000000001,-1.84186663239287)
(39.2000000000009,-1.82635829593395)
(39.3000000000009,-1.81060361355638)
(39.4000000000009,-1.79436636161685)
(39.5000000000009,-1.77786691311771)
(39.6000000000009,-1.76117090895661)
(39.7000000000008,-1.74427466202208)
(39.8000000000008,-1.72689899533246)
(39.9000000000008,-1.70945649605421)
(40.0000000000008,-1.69166899032207)
(40.1000000000008,-1.67340132645709)
(40.2000000000007,-1.65524166182486)
(40.3000000000007,-1.63676643249964)
(40.4000000000007,-1.61736623440517)
(40.5000000000007,-1.5970006797069)
(40.6000000000007,-1.57611585095477)
(40.7000000000006,-1.55435266552394)
(40.8000000000006,-1.53136853306695)
(40.9000000000006,-1.50740142602601)
(41.0000000000006,-1.4833563549279)
(41.1000000000006,-1.45668718526596)
(41.2000000000005,-1.42973454655073)
(41.3000000000005,-1.40116080222215)
(41.4000000000005,-1.37143165537549)
(41.5000000000005,-1.33905927533884)
(41.6000000000005,-1.30069430274836)
(41.7000000000004,-1.25587224878734)
(41.8000000000004,-1.19599690867302)
(41.9000000000004,-1.10229303172169)
(42.0000000000004,-0.914185976984268)
(42.1000000000004,-0.663358552278839)
(42.2000000000003,-0.580565729088492)
(42.3000000000003,-0.540007510505183)
(42.4000000000003,-0.498492387936368)
(42.5000000000003,-0.447734755819253)
(42.6000000000003,-0.385466318940077)
(42.7000000000002,-0.299882128869108)
(42.8000000000002,-0.155438508682848)
(42.9000000000002,0.146261247185587)
(43.0000000000002,0.647975356635248)
(43.1000000000002,1.16504661858004)
(43.2000000000001,1.71935448856402)
(43.3000000000001,1.96037248248546)
(43.4000000000001,1.96533482203627)
(43.5000000000001,1.95227184978735)
(43.6000000000001,1.93818014659326)
(43.7,1.92380245391624)
(43.8,1.90901416607003)
(43.9,1.89407516237554)
(44,1.87884102814408)
(44.1,1.86326991712944)
(44.1999999999999,1.84833003378073)
(44.2999999999999,1.83285078659647)
(44.3999999999999,1.81668327695619)
(44.4999999999999,1.80020528994932)
(44.5999999999999,1.78317841163959)
(44.6999999999998,1.76533377607784)
(44.7999999999998,1.74731880539705)
(44.8999999999998,1.72981121209301)
(44.9999999999998,1.7110509454807)
(45.0999999999998,1.69264159956951)
(45.1999999999997,1.67383307291534)
(45.2999999999997,1.65400043480139)
(45.3999999999997,1.63345991108839)
(45.4999999999997,1.61276703597335)
(45.5999999999997,1.59136701102045)
(45.6999999999996,1.56731926562398)
(45.7999999999996,1.54126463988767)
(45.8999999999996,1.51385814649224)
(45.9999999999996,1.48292600076155)
(46.0999999999996,1.44797271939062)
(46.1999999999995,1.40373007293852)
(46.2999999999995,1.34062256241808)
(46.3999999999995,1.21886418144843)
(46.4999999999995,0.978974437514043)
(46.5999999999995,0.826426060129915)
(46.6999999999994,0.793609310646029)
(46.7999999999994,0.773893301120042)
(46.8999999999994,0.754588890325223)
(46.9999999999994,0.732490913204929)
(47.0999999999994,0.709943427779304)
(47.1999999999993,0.684420580978633)
(47.2999999999993,0.654862427785798)
(47.3999999999993,0.619492934100927)
(47.4999999999993,0.572205165309349)
(47.5999999999993,0.493350100676417)
(47.6999999999992,0.33466901502179)
(47.7999999999992,0.0998122633305996)
(47.8999999999992,-0.00741446970320632)
(47.9999999999992,-0.0475852598897475)
(48.0999999999992,-0.0892917123189736)
(48.1999999999992,-0.155511259719789)
(48.2999999999991,-0.287444631409089)
(48.3999999999991,-0.523287855863113)
(48.4999999999991,-0.647949649816701)
(48.5999999999991,-0.668022650974841)
(48.6999999999991,-0.686644208794941)
(48.799999999999,-0.712799941316292)
(48.899999999999,-0.762736514078917)
(48.999999999999,-0.858756738638414)
(49.099999999999,-1.09265932120475)
(49.199999999999,-1.42850084760493)
(49.2999999999989,-1.71749892397303)
(49.3999999999989,-1.7702107452341)
(49.4999999999989,-1.75921706448171)
(49.5999999999989,-1.74198141126046)
(49.6999999999989,-1.72375414642617)
(49.7999999999988,-1.70411121599162)
(49.8999999999988,-1.68476816329292)
(49.9999999999988,-1.66554447829671)
(50.0999999999988,-1.64577209412016)
(50.1999999999988,-1.62517505253246)
(50.2999999999987,-1.60359804967171)
(50.3999999999987,-1.58076102318489)
(50.4999999999987,-1.55578436600317)
(50.5999999999987,-1.52802530566347)
(50.6999999999987,-1.49651158844131)
(50.7999999999986,-1.46346477790584)
(50.8999999999986,-1.42154973313819)
(50.9999999999986,-1.36074751310107)
(51.0999999999986,-1.26027676509671)
(51.1999999999986,-1.05053764045357)
(51.2999999999985,-0.837359150559787)
(51.3999999999985,-0.767386968214589)
(51.4999999999985,-0.734070212983441)
(51.5999999999985,-0.693802465981458)
(51.6999999999985,-0.638107444732855)
(51.7999999999984,-0.531316005512419)
(51.8999999999984,-0.295775157829163)
(51.9999999999984,-0.151490406708101)
(52.0999999999984,-0.12740810133503)
(52.1999999999984,-0.114000359487508)
(52.2999999999983,-0.101593629571964)
(52.3999999999983,-0.0901567101347005)
(52.4999999999983,-0.0769722365483843)
(52.5999999999983,-0.0623545602783576)
(52.6999999999983,-0.0491212022435284)
(52.7999999999982,-0.0354046054015942)
(52.8999999999982,-0.0152615655132603)
(52.9999999999982,0.0121314477082309)
(53.0999999999982,0.0449269492573622)
(53.1999999999982,0.0947289815911028)
(53.2999999999981,0.196068019288363)
(53.3999999999981,0.427572594539117)
(53.4999999999981,0.588250444403393)
(53.5999999999981,0.620253286311633)
(53.6999999999981,0.640377765008769)
(53.799999999998,0.673572092185655)
(53.899999999998,0.731096819258488)
(53.999999999998,0.847237749275819)
(54.099999999998,1.0866596395113)
(54.199999999998,1.23813376198049)
(54.2999999999979,1.31747758226139)
(54.3999999999979,1.47241955260781)
(54.4999999999979,1.60079830442485)
(54.5999999999979,1.61211917743835)
(54.6999999999979,1.59442573111274)
(54.7999999999978,1.57351581860256)
(54.8999999999978,1.55162509247239)
(54.9999999999978,1.52866535421877)
(55.0999999999978,1.50392381631325)
(55.1999999999978,1.48095874204387)
(55.2999999999977,1.45542185442932)
(55.3999999999977,1.42786092495546)
(55.4999999999977,1.39911412121027)
(55.5999999999977,1.36542560117793)
(55.6999999999977,1.3241293230211)
(55.7999999999976,1.26988425473074)
(55.8999999999976,1.19083682580038)
(55.9999999999976,1.05306176964715)
(56.0999999999976,0.852376318003753)
(56.1999999999976,0.73388155488921)
(56.2999999999975,0.687346951902782)
(56.3999999999975,0.653752934092479)
(56.4999999999975,0.610681506736676)
(56.5999999999975,0.545226533528654)
(56.6999999999975,0.409970453383535)
(56.7999999999974,0.150342139000283)
(56.8999999999974,0.0375253912078616)
(56.9999999999974,0.0136323006265548)
(57.0999999999974,-0.00357703687821953)
(57.1999999999974,-0.0237640042770855)
(57.2999999999973,-0.0508558412787905)
(57.3999999999973,-0.0840757410806136)
(57.4999999999973,-0.123565232352412)
(57.5999999999973,-0.177213694207409)
(57.6999999999973,-0.26891271867271)
(57.7999999999972,-0.477029084891066)
(57.8999999999972,-0.705657149029162)
(57.9999999999972,-0.806785745550157)
(58.0999999999972,-0.97933725324275)
(58.1999999999972,-1.37411607436826)
(58.2999999999971,-1.70591699661804)
(58.3999999999971,-1.73302075734803)
(58.4999999999971,-1.71382116953866)
(58.5999999999971,-1.69384336068527)
(58.6999999999971,-1.67218188905001)
(58.799999999997,-1.64744582868693)
(58.899999999997,-1.61817829556173)
(58.999999999997,-1.58303621930637)
(59.099999999997,-1.54209675194267)
(59.199999999997,-1.4863557156758)
(59.2999999999969,-1.38482725089459)
(59.3999999999969,-1.17407296268145)
(59.4999999999969,-0.981598950414671)
(59.5999999999969,-0.948511432263821)
(59.6999999999969,-0.936026271036982)
(59.7999999999968,-0.923887429786113)
(59.8999999999968,-0.911728115729739)

};
\addplot [blue]
coordinates {
(10,2)
(10.1,2.29008431841273)
(10.2,2.28609359655758)
(10.3,2.27539280764965)
(10.4,2.26448170001206)
(10.5,2.25348966669682)
(10.6,2.2424176275237)
(10.7,2.23126374904052)
(10.8,2.22002606248798)
(10.9,2.20870251611744)
(11,2.1972909716304)
(11.1,2.18578919899342)
(11.2,2.17419487081284)
(11.3,2.16250555625738)
(11.4,2.1507187144845)
(11.5,2.13883168752009)
(11.6,2.12684169253511)
(11.7,2.11474581345562)
(11.8,2.10254099183479)
(11.9,2.09022401690606)
(12,2.07779151472629)
(12.1,2.06523993630516)
(12.2,2.0525655446032)
(12.3,2.03976440026418)
(12.3999999999999,2.02683234592867)
(12.4999999999999,2.01376498895294)
(12.5999999999999,2.00055768233132)
(12.6999999999999,1.98720550358962)
(12.7999999999999,1.97370323138028)
(12.8999999999999,1.9600453194678)
(12.9999999999999,1.94622586774116)
(13.0999999999999,1.93223858982978)
(13.1999999999999,1.91807677682618)
(13.2999999999999,1.90373325653126)
(13.3999999999999,1.88920034753193)
(13.4999999999999,1.87446980729262)
(13.5999999999999,1.85953277328535)
(13.6999999999999,1.84437969599089)
(13.7999999999999,1.82900026236671)
(13.8999999999999,1.81338330808409)
(13.9999999999999,1.79751671646986)
(14.0999999999999,1.78138730162942)
(14.1999999999999,1.76498067264578)
(14.2999999999999,1.7482810750108)
(14.3999999999999,1.73127120449557)
(14.4999999999999,1.71393198744173)
(14.5999999999999,1.69624231985601)
(14.6999999999999,1.67817875558729)
(14.7999999999999,1.65971513106987)
(14.8999999999999,1.64082211036389)
(14.9999999999999,1.62146662912811)
(15.0999999999999,1.60161120915811)
(15.1999999999999,1.58121310537568)
(15.2999999999999,1.56022323339478)
(15.3999999999999,1.53858480606766)
(15.4999999999999,1.5162315786787)
(15.5999999999999,1.49308555982305)
(15.6999999999999,1.46905398050727)
(15.7999999999999,1.44402521428468)
(15.8999999999999,1.4178631833257)
(15.9999999999999,1.39039952855149)
(16.0999999999999,1.36142239190855)
(16.1999999999999,1.33065991429531)
(16.2999999999999,1.29775521429212)
(16.3999999999999,1.26222710219632)
(16.5,1.22340583728389)
(16.6,1.18032291918557)
(16.7,1.13151089757115)
(16.8,1.07461362624953)
(16.9,1.00555965524506)
(17,0.916609274278052)
(17.1,0.791053128835174)
(17.2000000000001,0.586008258614547)
(17.3000000000001,0.164810381616253)
(17.4000000000001,-0.881213996057569)
(17.5000000000001,-1.90197297626658)
(17.6000000000001,-2.02022752755764)
(17.7000000000001,-2.01430008770207)
(17.8000000000002,-2.0014791743836)
(17.9000000000002,-1.98815896449848)
(18.0000000000002,-1.97466968696366)
(18.1000000000002,-1.96102414924137)
(18.2000000000002,-1.94721753302206)
(18.3000000000002,-1.93324365173799)
(18.4000000000002,-1.91909584096461)
(18.5000000000003,-1.9047669732713)
(18.6000000000003,-1.89024941625126)
(18.7000000000003,-1.87553498143054)
(18.8000000000003,-1.86061486610414)
(18.9000000000003,-1.84547958714643)
(19.0000000000003,-1.83011890542925)
(19.1000000000004,-1.81452173918073)
(19.2000000000004,-1.79867606425828)
(19.3000000000004,-1.78256879885938)
(19.4000000000004,-1.76618566962524)
(19.5000000000004,-1.74951105536973)
(19.6000000000004,-1.73252780373965)
(19.7000000000005,-1.71521701491553)
(19.8000000000005,-1.69755778490356)
(19.9000000000005,-1.67952689891885)
(20.0000000000005,-1.66109846263999)
(20.1000000000005,-1.64224345546453)
(20.2000000000005,-1.62292918494566)
(20.3000000000005,-1.60311861479585)
(20.4000000000006,-1.58276952939782)
(20.5000000000006,-1.56183348444652)
(20.6000000000006,-1.54025447428898)
(20.7000000000006,-1.51796721880535)
(20.8000000000006,-1.49489493161993)
(20.9000000000006,-1.47094636943396)
(21.0000000000007,-1.44601186662309)
(21.1000000000007,-1.41995790813889)
(21.2000000000007,-1.39261954869884)
(21.3000000000007,-1.36378957702672)
(21.4000000000007,-1.33320261773891)
(21.5000000000007,-1.30051109889419)
(21.6000000000007,-1.26524765114579)
(21.7000000000008,-1.22676387359238)
(21.8000000000008,-1.18412579867229)
(21.9000000000008,-1.13592512066651)
(22.0000000000008,-1.0799143137197)
(22.1000000000008,-1.01223966651049)
(22.2000000000008,-0.925649838313327)
(22.3000000000009,-0.804704554857349)
(22.4000000000009,-0.6105159257363)
(22.5000000000009,-0.2216727776402)
(22.6000000000009,0.746750155256779)
(22.7000000000009,1.86101099952445)
(22.8000000000009,2.01808817039946)
(22.900000000001,2.01449764569331)
(23.000000000001,2.00180691373896)
(23.100000000001,1.98850155373549)
(23.200000000001,1.97502123926587)
(23.300000000001,1.96138473334114)
(23.400000000001,1.94758758269793)
(23.500000000001,1.9336236523163)
(23.6000000000011,1.91948631366173)
(23.7000000000011,1.90516847748348)
(23.8000000000011,1.89066255337549)
(23.9000000000011,1.87596039927196)
(24.0000000000011,1.86105326388941)
(24.1000000000011,1.8459317212407)
(24.2000000000012,1.83058559587928)
(24.3000000000012,1.81500387723346)
(24.4000000000012,1.79917462103659)
(24.5000000000012,1.78308483541791)
(24.6000000000012,1.76672034866147)
(24.7000000000012,1.75006565493177)
(24.8000000000012,1.73310373335799)
(24.9000000000013,1.71581583469704)
(25.0000000000013,1.69818122827116)
(25.1000000000013,1.68017689987261)
(25.2000000000013,1.66177718867114)
(25.3000000000013,1.64295334759957)
(25.4000000000013,1.62367300686875)
(25.5000000000014,1.6038995136484)
(25.6000000000014,1.58359111176481)
(25.7000000000014,1.56269991233199)
(25.8000000000014,1.54117058774762)
(25.9000000000014,1.51893869463221)
(26.0000000000014,1.49592849158657)
(26.1000000000015,1.47205005779163)
(26.2000000000015,1.44719542631103)
(26.3000000000015,1.42123330066869)
(26.4000000000015,1.39400168820393)
(26.5000000000015,1.36529739219271)
(26.6000000000015,1.33486063112137)
(26.7000000000015,1.30235185129729)
(26.8000000000016,1.26731556206237)
(26.9000000000016,1.22912165691478)
(27.0000000000016,1.18686567737167)
(27.1000000000016,1.13918965168955)
(27.2000000000016,1.08393800786931)
(27.3000000000016,1.01744009531544)
(27.4000000000017,0.932851386460198)
(27.5000000000017,0.81577561540284)
(27.6000000000017,0.630559397752099)
(27.7000000000017,0.26806081971794)
(27.8000000000017,-0.629694816029246)
(27.9000000000017,-1.8133361869099)
(28.0000000000017,-2.01423674525872)
(28.1000000000018,-2.01346004231482)
(28.2000000000018,-2.00091900449008)
(28.3000000000018,-1.98762170418984)
(28.4000000000018,-1.97414180634758)
(28.5000000000018,-1.96050543184465)
(28.6000000000018,-1.9467085618563)
(28.7000000000019,-1.93274510098539)
(28.8000000000019,-1.91860843801671)
(28.9000000000019,-1.90429150113275)
(29.0000000000019,-1.88978671907501)
(29.1000000000019,-1.87508597097429)
(29.2000000000019,-1.86018052908309)
(29.300000000002,-1.84506099362281)
(29.400000000002,-1.82971721841975)
(29.500000000002,-1.81413822570227)
(29.600000000002,-1.79831210808094)
(29.700000000002,-1.7822259152963)
(29.800000000002,-1.76586552276642)
(29.900000000002,-1.74921547826529)
(30.0000000000021,-1.73225882216499)
(30.1000000000021,-1.71497687551571)
(30.2000000000021,-1.69734898872937)
(30.3000000000021,-1.67935224165248)
(30.4000000000021,-1.66096108318798)
(30.5000000000021,-1.64214689510887)
(30.6000000000022,-1.62287745994373)
(30.7000000000022,-1.60311630628692)
(30.8000000000022,-1.58282189582763)
(30.9000000000022,-1.56194660364423)
(31.0000000000022,-1.54043542510497)
(31.1000000000022,-1.51822431628881)
(31.2000000000022,-1.49523803580016)
(31.3000000000023,-1.47138729705193)
(31.4000000000023,-1.44656494964079)
(31.5000000000023,-1.42064076600937)
(31.6000000000023,-1.39345417943542)
(31.7000000000023,-1.36480393659926)
(31.8000000000023,-1.33443297043763)
(31.9000000000024,-1.30200562757462)
(32.0000000000024,-1.26707220951272)
(32.1000000000024,-1.22901155167661)
(32.2000000000023,-1.18693365258068)
(32.3000000000023,-1.13950525361255)
(32.4000000000023,-1.08461601622117)
(32.5000000000023,-1.01868546755113)
(32.6000000000023,-0.935069607825979)
(32.7000000000022,-0.819886544677413)
(32.8000000000022,-0.639074843899169)
(32.9000000000022,-0.289584516536702)
(33.0000000000022,0.56986132694085)
(33.1000000000022,1.78072526355128)
(33.2000000000021,2.00924964850868)
(33.3000000000021,2.01042036149946)
(33.4000000000021,1.99797355203526)
(33.5000000000021,1.98466658174654)
(33.6000000000021,1.97117070849423)
(33.700000000002,1.95751762673016)
(33.800000000002,1.94370363139079)
(33.900000000002,1.92972262533563)
(34.000000000002,1.91556797399403)
(34.100000000002,1.90123257861819)
(34.2000000000019,1.88670883834674)
(34.3000000000019,1.87198859978392)
(34.4000000000019,1.85706309935197)
(34.5000000000019,1.841922897689)
(34.6000000000019,1.82655780475785)
(34.7000000000018,1.81095679402294)
(34.8000000000018,1.79510790369683)
(34.9000000000018,1.77899812261585)
(35.0000000000018,1.7626132577454)
(35.1000000000018,1.74593777960542)
(35.2000000000017,1.72895464099721)
(35.3000000000017,1.71164506323864)
(35.4000000000017,1.69398828258636)
(35.5000000000017,1.67596124751558)
(35.6000000000017,1.65753825486476)
(35.7000000000016,1.63869050928323)
(35.8000000000016,1.61938558558368)
(35.9000000000016,1.5995867669703)
(36.0000000000016,1.57925222290488)
(36.1000000000016,1.5583339774065)
(36.2000000000015,1.53677660004924)
(36.3000000000015,1.51451552500309)
(36.4000000000015,1.49147486366324)
(36.5000000000015,1.46756451641754)
(36.6000000000015,1.44267629672253)
(36.7000000000014,1.41667863503931)
(36.8000000000014,1.38940919459949)
(36.9000000000014,1.36066433865437)
(37.0000000000014,1.3301837139893)
(37.1000000000014,1.29762701127303)
(37.2000000000013,1.26253772277359)
(37.3000000000013,1.22428434749144)
(37.4000000000013,1.18196048221173)
(37.5000000000013,1.13420541350855)
(37.6000000000013,1.07885973600361)
(37.7000000000012,1.01224781449549)
(37.8000000000012,0.927520813170165)
(37.9000000000012,0.810292010121205)
(38.0000000000012,0.625018404858473)
(38.1000000000012,0.263448099991744)
(38.2000000000011,-0.62577123361973)
(38.3000000000011,-1.80003173373887)
(38.4000000000011,-2.00476246359182)
(38.5000000000011,-2.00449769958956)
(38.6000000000011,-1.99194670943454)
(38.700000000001,-1.97859520719276)
(38.800000000001,-1.96505634275866)
(38.900000000001,-1.95135909915676)
(39.000000000001,-1.93749957248839)
(39.100000000001,-1.92347157370318)
(39.2000000000009,-1.90926837321783)
(39.3000000000009,-1.89488276836087)
(39.4000000000009,-1.88030704408686)
(39.5000000000009,-1.86553292120741)
(39.6000000000009,-1.8505514971804)
(39.7000000000008,-1.8353531786806)
(39.8000000000008,-1.81992760456342)
(39.9000000000008,-1.80426355751162)
(40.0000000000008,-1.78834886228308)
(40.1000000000008,-1.77217026801365)
(40.2000000000007,-1.75571331144229)
(40.3000000000007,-1.73896215717888)
(40.4000000000007,-1.72189941017716)
(40.5000000000007,-1.70450589433656)
(40.6000000000007,-1.68676038954083)
(40.7000000000006,-1.66863931731537)
(40.8000000000006,-1.65011636245868)
(40.9000000000006,-1.63116201420858)
(41.0000000000006,-1.61174300534885)
(41.1000000000006,-1.59182162057791)
(41.2000000000005,-1.57135483559575)
(41.3000000000005,-1.55029323443572)
(41.4000000000005,-1.52857963259686)
(41.5000000000005,-1.50614730442559)
(41.6000000000005,-1.48291767000146)
(41.7000000000004,-1.45879723140938)
(41.8000000000004,-1.43367344717579)
(41.9000000000004,-1.40740907349703)
(42.0000000000004,-1.37983424039672)
(42.1000000000004,-1.35073509453362)
(42.2000000000003,-1.31983708456624)
(42.3000000000003,-1.2867796060207)
(42.4000000000003,-1.25107617268677)
(42.5000000000003,-1.21204925665561)
(42.6000000000003,-1.16871845766111)
(42.7000000000002,-1.11959729014521)
(42.8000000000002,-1.06229745211641)
(42.9000000000002,-0.992689512116989)
(43.0000000000002,-0.90292088880381)
(43.1000000000002,-0.776044096308563)
(43.2000000000001,-0.568662416184929)
(43.3000000000001,-0.143715517165964)
(43.4000000000001,0.892778932249478)
(43.5000000000001,1.88227631195819)
(43.6000000000001,2.00023122260864)
(43.7,1.99455939868325)
(43.8,1.98165364765693)
(43.9,1.96820761389139)
(44,1.95458572961126)
(44.1,1.94080353977022)
(44.1999999999999,1.92685622953758)
(44.2999999999999,1.91273737993546)
(44.3999999999999,1.89844005410987)
(44.4999999999999,1.88395682461682)
(44.5999999999999,1.86927972928319)
(44.6999999999998,1.85440021631331)
(44.7999999999998,1.83930908159383)
(44.8999999999998,1.82399639719516)
(44.9999999999998,1.80845142955039)
(45.0999999999998,1.7926625454482)
(45.1999999999997,1.77661710356658)
(45.2999999999997,1.76030132875993)
(45.3999999999997,1.7437001656608)
(45.4999999999997,1.72679710732479)
(45.5999999999997,1.70957399357625)
(45.6999999999996,1.69201077232204)
(45.7999999999996,1.67408521528046)
(45.8999999999996,1.65577257716717)
(45.9999999999996,1.63704518416864)
(46.0999999999996,1.61787193320145)
(46.1999999999995,1.59821767754147)
(46.2999999999995,1.57804246623443)
(46.3999999999995,1.55730059325249)
(46.4999999999995,1.53593939609464)
(46.5999999999995,1.51389772004783)
(46.6999999999994,1.49110392984502)
(46.7999999999994,1.46747329886921)
(46.8999999999994,1.44290452727538)
(46.9999999999994,1.41727501735942)
(47.0999999999994,1.3904343374701)
(47.1999999999993,1.36219498137102)
(47.2999999999993,1.33231897908585)
(47.3999999999993,1.30049794657879)
(47.4999999999993,1.26632238960562)
(47.5999999999993,1.22923268587338)
(47.6999999999992,1.18843733312612)
(47.7999999999992,1.14276940708127)
(47.8999999999992,1.09041848053758)
(47.9999999999992,1.02839080736009)
(48.0999999999992,0.951315735938829)
(48.1999999999992,0.848474295438858)
(48.2999999999991,0.695185930855548)
(48.3999999999991,0.422729792412792)
(48.4999999999991,-0.197297293686059)
(48.5999999999991,-1.44905013851298)
(48.6999999999991,-1.9621171479229)
(48.799999999999,-1.98998225497227)
(48.899999999999,-1.97900411754371)
(48.999999999999,-1.96568766781851)
(49.099999999999,-1.95209250449909)
(49.199999999999,-1.93833198728013)
(49.2999999999989,-1.92440727942398)
(49.3999999999989,-1.91031243059889)
(49.4999999999989,-1.89604063502735)
(49.5999999999989,-1.88158458427271)
(49.6999999999989,-1.86693644582309)
(49.7999999999988,-1.85208781131861)
(49.8999999999988,-1.83702963589474)
(49.9999999999988,-1.82175216895941)
(50.0999999999988,-1.80624487504523)
(50.1999999999988,-1.79049634296756)
(50.2999999999987,-1.77449418112555)
(50.3999999999987,-1.75822489629757)
(50.4999999999987,-1.7416737526685)
(50.5999999999987,-1.72482460704403)
(50.6999999999987,-1.70765971520188)
(50.7999999999986,-1.69015950302854)
(50.8999999999986,-1.67230229439009)
(50.9999999999986,-1.65406398544473)
(51.0999999999986,-1.63541765212152)
(51.1999999999986,-1.61633307347535)
(51.2999999999985,-1.59677614816728)
(51.3999999999985,-1.57670817379589)
(51.4999999999985,-1.55608494830778)
(51.5999999999985,-1.53485563785549)
(51.6999999999985,-1.51296133411346)
(51.7999999999984,-1.49033319284626)
(51.8999999999984,-1.46688999906082)
(51.9999999999984,-1.44253493352324)
(52.0999999999984,-1.41715120591629)
(52.1999999999984,-1.39059604577731)
(52.2999999999983,-1.3626922578901)
(52.3999999999983,-1.33321606994029)
(52.4999999999983,-1.30187916649574)
(52.5999999999983,-1.26830129534957)
(52.6999999999983,-1.23196698360637)
(52.7999999999982,-1.1921542443729)
(52.8999999999982,-1.1478112525501)
(52.9999999999982,-1.09733015817797)
(53.0999999999982,-1.03810171452363)
(53.1999999999982,-0.965557952404272)
(53.2999999999981,-0.870874240644615)
(53.3999999999981,-0.734617731831243)
(53.4999999999981,-0.505808766696007)
(53.5999999999981,-0.0216268267459466)
(53.6999999999981,1.0962807131819)
(53.799999999998,1.90012326593817)
(53.899999999998,1.97685867714662)
(53.999999999998,1.9688975394843)
(54.099999999998,1.95571804028439)
(54.199999999998,1.94208471605764)
(54.2999999999979,1.92827387695249)
(54.3999999999979,1.91429684308373)
(54.4999999999979,1.90014826061381)
(54.5999999999979,1.88582128837643)
(54.6999999999979,1.87130853203556)
(54.7999999999978,1.85660206142758)
(54.8999999999978,1.84169336049521)
(54.9999999999978,1.82657326552477)
(55.0999999999978,1.81123189439869)
(55.1999999999978,1.79565856563958)
(55.2999999999977,1.77984170543409)
(55.3999999999977,1.76376874040386)
(55.4999999999977,1.74742597338595)
(55.5999999999977,1.73079843884732)
(55.6999999999977,1.71386973374427)
(55.7999999999976,1.69662181859095)
(55.8999999999976,1.6790347821451)
(55.9999999999976,1.66108656134424)
(56.0999999999976,1.64275260578372)
(56.1999999999976,1.62400547290548)
(56.2999999999975,1.60481433585812)
(56.3999999999975,1.58514438025452)
(56.4999999999975,1.56495605813925)
(56.5999999999975,1.54420415641458)
(56.6999999999975,1.52283662128052)
(56.7999999999974,1.50079305763895)
(56.8999999999974,1.47800278929258)
(56.9999999999974,1.45438231634657)
(57.0999999999974,1.42983193096081)
(57.1999999999974,1.40423113542703)
(57.2999999999973,1.37743231957739)
(57.3999999999973,1.3492518479585)
(57.4999999999973,1.31945718897998)
(57.5999999999973,1.28774781178214)
(57.6999999999973,1.25372592848511)
(57.7999999999972,1.21685002794277)
(57.8999999999972,1.1763578872185)
(57.9999999999972,1.13113247352614)
(58.0999999999972,1.07945398361631)
(58.1999999999972,1.01850680761694)
(58.2999999999971,0.943307124089946)
(58.3999999999971,0.844091211091241)
(58.4999999999971,0.69897098554287)
(58.5999999999971,0.449319404609417)
(58.6999999999971,-0.0925484436351796)
(58.799999999997,-1.25565969254733)
(58.899999999997,-1.90684939025066)
(58.999999999997,-1.95873165661855)
(59.099999999997,-1.94930103798589)
(59.199999999997,-1.93591509070564)
(59.2999999999969,-1.92213407545882)
(59.3999999999969,-1.90817396974696)
(59.4999999999969,-1.89404282566458)
(59.5999999999969,-1.87973482038343)
(59.6999999999969,-1.86524274781985)
(59.7999999999968,-1.8505588191114)
(59.8999999999968,-1.83567466967438)

};
\addplot [line width=0.12pt, black]
coordinates {
(10,2)
(10.1,2.28831790738444)
(10.2,2.28442585662957)
(10.3,2.27388031115561)
(10.4,2.26315110882047)
(10.5,2.25236465889602)
(10.6,2.24151953551977)
(10.7,2.23061211374164)
(10.8,2.21963900756269)
(10.9,2.20859700713666)
(11,2.19748300376995)
(11.1,2.18629393798903)
(11.2,2.17502676187058)
(11.3,2.16367841015578)
(11.4,2.1522457769301)
(11.5,2.14072569588087)
(11.6,2.12911492284332)
(11.7,2.11741011975918)
(11.8,2.10560783942469)
(11.9,2.0937045105623)
(12,2.08169642284979)
(12.1,2.06957971160298)
(12.2,2.05735034184473)
(12.3,2.04500409151306)
(12.3999999999999,2.0325365335673)
(12.4999999999999,2.01994301674769)
(12.5999999999999,2.00721864473088)
(12.6999999999999,1.99435825340269)
(12.7999999999999,1.98135638594059)
(12.8999999999999,1.96820726535974)
(12.9999999999999,1.9549047641291)
(13.0999999999999,1.94144237040494)
(13.1999999999999,1.92781315035675)
(13.2999999999999,1.9140097059724)
(13.3999999999999,1.90002412762185)
(13.4999999999999,1.88584794052709)
(13.5999999999999,1.87147204412497)
(13.6999999999999,1.85688664311128)
(13.7999999999999,1.84208116870921)
(13.8999999999999,1.82704418840101)
(13.9999999999999,1.81176330198096)
(14.0999999999999,1.79622502130946)
(14.1999999999999,1.780414630542)
(14.2999999999999,1.76431602283534)
(14.3999999999999,1.74791150854077)
(14.4999999999999,1.73118158861091)
(14.5999999999999,1.71410468526874)
(14.6999999999999,1.69665681977734)
(14.7999999999999,1.67881122420548)
(14.8999999999999,1.66053787012549)
(14.9999999999999,1.64180289179329)
(15.0999999999999,1.62256787394176)
(15.1999999999999,1.60278896396694)
(15.2999999999999,1.58241575363435)
(15.3999999999999,1.56138985437373)
(15.4999999999999,1.53964305945028)
(15.5999999999999,1.51709494048466)
(15.6999999999999,1.49364965621605)
(15.7999999999999,1.46919164338916)
(15.8999999999999,1.44357968783278)
(15.9999999999999,1.41663859301661)
(16.0999999999999,1.38814719045959)
(16.1999999999999,1.3578206123827)
(16.2999999999999,1.32528325520774)
(16.3999999999999,1.29002604090879)
(16.5,1.25133597089861)
(16.6,1.20817413078852)
(16.7,1.15895156023375)
(16.8,1.10108679013391)
(16.9,1.03005098540575)
(17,0.937061398578175)
(17.1,0.80263755336134)
(17.2000000000001,0.574929060219727)
(17.3000000000001,0.0828531383109903)
(17.4000000000001,-1.09637581123907)
(17.5000000000001,-1.91109973597737)
(17.6000000000001,-1.97671644005168)
(17.7000000000001,-1.96696893396445)
(17.8000000000002,-1.95308897828758)
(17.9000000000002,-1.93884734404343)
(18.0000000000002,-1.92443785585542)
(18.1000000000002,-1.90986592550799)
(18.2000000000002,-1.89512628294811)
(18.3000000000002,-1.88021267452696)
(18.4000000000002,-1.86511838397428)
(18.5000000000003,-1.84983622466134)
(18.6000000000003,-1.83435849525653)
(18.7000000000003,-1.81867692734026)
(18.8000000000003,-1.80278262582373)
(18.9000000000003,-1.78666600110355)
(19.0000000000003,-1.77031669153027)
(19.1000000000004,-1.75372347446121)
(19.2000000000004,-1.73687416379331)
(19.3000000000004,-1.71975549140113)
(19.4000000000004,-1.70235296931084)
(19.5000000000004,-1.6846507286834)
(19.6000000000004,-1.66663133070809)
(19.7000000000005,-1.6482755432499)
(19.8000000000005,-1.62956207545265)
(19.9000000000005,-1.6104672603379)
(20.0000000000005,-1.59096467256425)
(20.1000000000005,-1.57102466464665)
(20.2000000000005,-1.55061379968177)
(20.3000000000005,-1.52969415139779)
(20.4000000000006,-1.50822243227148)
(20.5000000000006,-1.48614889621243)
(20.6000000000006,-1.46341594186857)
(20.7000000000006,-1.43995631276534)
(20.8000000000006,-1.41569074613904)
(20.9000000000006,-1.3905248550831)
(21.0000000000007,-1.36434492443051)
(21.1000000000007,-1.3370121353928)
(21.2000000000007,-1.30835446428365)
(21.3000000000007,-1.27815504756889)
(21.4000000000007,-1.24613501830513)
(21.5000000000007,-1.21192739848501)
(21.6000000000007,-1.17503595493973)
(21.7000000000008,-1.13476762483093)
(21.8000000000008,-1.09011599173391)
(21.9000000000008,-1.03954830553526)
(22.0000000000008,-0.980587673273707)
(22.1000000000008,-0.908918484779545)
(22.2000000000008,-0.816247138846618)
(22.3000000000009,-0.684403043930839)
(22.4000000000009,-0.465815891807855)
(22.5000000000009,-0.00583993258009764)
(22.6000000000009,1.11824476003392)
(22.7000000000009,2.03001355630946)
(22.8000000000009,2.11788530133373)
(22.900000000001,2.11128107068823)
(23.000000000001,2.09949240412225)
(23.100000000001,2.08729713301217)
(23.200000000001,2.07494141499354)
(23.300000000001,2.06243346929849)
(23.400000000001,2.04976816506504)
(23.500000000001,2.03693924061244)
(23.6000000000011,2.0239399666047)
(23.7000000000011,2.010763147039)
(23.8000000000011,1.99740107584389)
(23.9000000000011,1.98384548502691)
(24.0000000000011,1.97008748568179)
(24.1000000000011,1.95611750083316)
(24.2000000000012,1.94192518872005)
(24.3000000000012,1.9274993548153)
(24.4000000000012,1.91282785050933)
(24.5000000000012,1.8978974559255)
(24.6000000000012,1.88269374375036)
(24.7000000000012,1.86720092021983)
(24.8000000000012,1.85140163844934)
(24.9000000000013,1.8352767780646)
(25.0000000000013,1.81880518348276)
(25.1000000000013,1.80196335108018)
(25.2000000000013,1.78472505267281)
(25.3000000000013,1.76706087896235)
(25.4000000000013,1.7489376814773)
(25.5000000000014,1.73031788449485)
(25.6000000000014,1.71115862862363)
(25.7000000000014,1.6914106938796)
(25.8000000000014,1.67101713023554)
(25.9000000000014,1.64991149468943)
(26.0000000000014,1.62801555095673)
(26.1000000000015,1.60523622289876)
(26.2000000000015,1.58146149227107)
(26.3000000000015,1.5565547721176)
(26.4000000000015,1.53034702804482)
(26.5000000000015,1.50262548542706)
(26.6000000000015,1.47311700839041)
(26.7000000000015,1.44146288334968)
(26.8000000000016,1.40717919950613)
(26.9000000000016,1.3695920087574)
(27.0000000000016,1.32772598648696)
(27.1000000000016,1.28010195589389)
(27.2000000000016,1.22434213977179)
(27.3000000000016,1.15633147587845)
(27.4000000000017,1.06823169242545)
(27.5000000000017,0.943074746548408)
(27.6000000000017,0.737153054394256)
(27.7000000000017,0.310633903617249)
(27.8000000000017,-0.748808176443936)
(27.9000000000017,-1.74872150622276)
(28.0000000000017,-1.85914373585349)
(28.1000000000018,-1.85149118069888)
(28.2000000000018,-1.83730025699834)
(28.3000000000018,-1.82262504269692)
(28.4000000000018,-1.80777797108291)
(28.5000000000018,-1.79277088387106)
(28.6000000000018,-1.7775989072056)
(28.7000000000019,-1.76225584949404)
(28.8000000000019,-1.74673504313839)
(28.9000000000019,-1.73102935637391)
(29.0000000000019,-1.71513115095706)
(29.1000000000019,-1.69903223087172)
(29.2000000000019,-1.68272378394096)
(29.300000000002,-1.66619631537524)
(29.400000000002,-1.64943957188166)
(29.500000000002,-1.63244245465749)
(29.600000000002,-1.61519291922905)
(29.700000000002,-1.59767785964385)
(29.800000000002,-1.57988297395157)
(29.900000000002,-1.5617926071808)
(30.0000000000021,-1.54338956708505)
(30.1000000000021,-1.52465490672538)
(30.2000000000021,-1.50556766638426)
(30.3000000000021,-1.48610456523835)
(30.4000000000021,-1.46623963047199)
(30.5000000000021,-1.44594374782929)
(30.6000000000022,-1.4251841126048)
(30.7000000000022,-1.40392355320948)
(30.8000000000022,-1.38211968990304)
(30.9000000000022,-1.35972387782009)
(31.0000000000022,-1.33667986413979)
(31.1000000000022,-1.31292206118928)
(31.2000000000022,-1.2883732956929)
(31.3000000000023,-1.26294183155045)
(31.4000000000023,-1.23651736652409)
(31.5000000000023,-1.2089655498446)
(31.6000000000023,-1.180120318794)
(31.7000000000023,-1.14977293616493)
(31.8000000000023,-1.11765589154276)
(31.9000000000024,-1.0834185401994)
(32.0000000000024,-1.0465889418059)
(32.1000000000024,-1.00651162511237)
(32.2000000000023,-0.962241163971932)
(32.3000000000023,-0.912349602967592)
(32.4000000000023,-0.854553293913373)
(32.5000000000023,-0.784926068819934)
(32.6000000000023,-0.696054041142068)
(32.7000000000022,-0.572074690373412)
(32.8000000000022,-0.372771386073508)
(32.9000000000022,0.0283743748994818)
(33.0000000000022,1.02588197371686)
(33.1000000000022,2.11174780303479)
(33.2000000000021,2.2557191403602)
(33.3000000000021,2.25274699404313)
(33.4000000000021,2.24153838886434)
(33.5000000000021,2.22976431688056)
(33.6000000000021,2.21782099936876)
(33.700000000002,2.2057247870826)
(33.800000000002,2.19347107140052)
(33.900000000002,2.18105369086469)
(34.000000000002,2.16846599720691)
(34.100000000002,2.15570088066447)
(34.2000000000019,2.14275072890607)
(34.3000000000019,2.12960737629498)
(34.4000000000019,2.1162620460933)
(34.5000000000019,2.10270528469943)
(34.6000000000019,2.08892688656727)
(34.7000000000018,2.07491580815573)
(34.8000000000018,2.06066006890181)
(34.9000000000018,2.04614663676533)
(35.0000000000018,2.03136129533157)
(35.1000000000018,2.01628848874388)
(35.2000000000017,2.00091113982343)
(35.3000000000017,1.9852104355514)
(35.4000000000017,1.96916557255052)
(35.5000000000017,1.95275345318043)
(35.6000000000017,1.93594832017858)
(35.7000000000016,1.91872131418114)
(35.8000000000016,1.90103993358289)
(35.9000000000016,1.88286736950663)
(36.0000000000016,1.86416167935971)
(36.1000000000016,1.84487474936359)
(36.2000000000015,1.82495097772041)
(36.3000000000015,1.80432558286699)
(36.4000000000015,1.78292240100218)
(36.5000000000015,1.76065097632907)
(36.6000000000015,1.7374026538356)
(36.7000000000014,1.71304523671608)
(36.8000000000014,1.68741553127825)
(36.9000000000014,1.66030870321823)
(37.0000000000014,1.63146268180836)
(37.1000000000014,1.60053461995124)
(37.2000000000013,1.56706412801927)
(37.3000000000013,1.5304135206573)
(37.4000000000013,1.48966605449835)
(37.5000000000013,1.44344269125368)
(37.6000000000013,1.38954914966952)
(37.7000000000012,1.32423723202181)
(37.8000000000012,1.24048889351895)
(37.9000000000012,1.12345912099713)
(38.0000000000012,0.936090577574045)
(38.1000000000012,0.56381112905018)
(38.2000000000011,-0.365226698855055)
(38.3000000000011,-1.52068485291922)
(38.4000000000011,-1.69873897081335)
(38.5000000000011,-1.69484273077392)
(38.6000000000011,-1.68054420683365)
(38.700000000001,-1.66556236557836)
(38.800000000001,-1.65039948334629)
(38.900000000001,-1.63507762305113)
(39.000000000001,-1.61959253468819)
(39.100000000001,-1.60393811902539)
(39.2000000000009,-1.5881077754782)
(39.3000000000009,-1.5720944442067)
(39.4000000000009,-1.55589056647534)
(39.5000000000009,-1.53948803448165)
(39.6000000000009,-1.52287813414855)
(39.7000000000008,-1.5060514800446)
(39.8000000000008,-1.48899794110455)
(39.9000000000008,-1.47170655552409)
(40.0000000000008,-1.45416543285352)
(40.1000000000008,-1.43636164087775)
(40.2000000000007,-1.41828107431883)
(40.3000000000007,-1.39990830169691)
(40.4000000000007,-1.38122638578837)
(40.5000000000007,-1.36221667196285)
(40.6000000000007,-1.34285853717454)
(40.7000000000006,-1.32312909040547)
(40.8000000000006,-1.30300281273623)
(40.9000000000006,-1.28245112170725)
(41.0000000000006,-1.26144183987732)
(41.1000000000006,-1.23993854096695)
(41.2000000000005,-1.21789973792722)
(41.3000000000005,-1.19527786454276)
(41.4000000000005,-1.17201798399401)
(41.5000000000005,-1.14805613140742)
(41.6000000000005,-1.12331715842555)
(41.7000000000004,-1.09771188909109)
(41.8000000000004,-1.07113330597575)
(41.9000000000004,-1.04345134317947)
(42.0000000000004,-1.01450563284323)
(42.1000000000004,-0.984095169261214)
(42.2000000000003,-0.951963197412564)
(42.3000000000003,-0.9177744615498)
(42.4000000000003,-0.881079774202482)
(42.5000000000003,-0.841258629048535)
(42.6000000000003,-0.797421861670768)
(42.7000000000002,-0.748237222736492)
(42.8000000000002,-0.691595374488535)
(42.9000000000002,-0.623915965192321)
(43.0000000000002,-0.538550556323407)
(43.1000000000002,-0.421591815091162)
(43.2000000000001,-0.238845624819902)
(43.3000000000001,0.113551711605783)
(43.4000000000001,0.981998168276111)
(43.5000000000001,2.20107244757671)
(43.6000000000001,2.42745525506753)
(43.7,2.42997694336948)
(43.8,2.4193679883556)
(43.9,2.40794001480247)
(44,2.39632950700557)
(44.1,2.38456570165613)
(44.1999999999999,2.3726447676997)
(44.2999999999999,2.36056065169093)
(44.3999999999999,2.34830677996278)
(44.4999999999999,2.33587612164626)
(44.5999999999999,2.32326115070645)
(44.6999999999998,2.31045379634536)
(44.7999999999998,2.29744538637521)
(44.8999999999998,2.28422658281206)
(44.9999999999998,2.27078730838631)
(45.0999999999998,2.25711666236929)
(45.1999999999997,2.24320282377122)
(45.2999999999997,2.2290329395367)
(45.3999999999997,2.21459299482305)
(45.4999999999997,2.19986766175961)
(45.5999999999997,2.18484012220721)
(45.6999999999996,2.16949185890325)
(45.7999999999996,2.15380240790358)
(45.8999999999996,2.13774906329782)
(45.9999999999996,2.12130652261188)
(46.0999999999996,2.1044464578816)
(46.1999999999995,2.08713699274054)
(46.2999999999995,2.06934205951098)
(46.3999999999995,2.05102060147833)
(46.4999999999995,2.03212557314642)
(46.5999999999995,2.01260267360793)
(46.6999999999994,1.99238872255852)
(46.7999999999994,1.97140955070833)
(46.8999999999994,1.94957721954075)
(46.9999999999994,1.92678629813252)
(47.0999999999994,1.9029087876391)
(47.1999999999993,1.87778706294217)
(47.2999999999993,1.85122383405313)
(47.3999999999993,1.82296750121176)
(47.4999999999993,1.79269016086644)
(47.5999999999993,1.75995345282461)
(47.6999999999992,1.72415342932928)
(47.7999999999992,1.68442741411386)
(47.8999999999992,1.63948789212299)
(47.9999999999992,1.58730627009794)
(48.0999999999992,1.52446056521093)
(48.1999999999992,1.44464772129688)
(48.2999999999991,1.33482550858637)
(48.3999999999991,1.16339834108669)
(48.4999999999991,0.836097178685214)
(48.5999999999991,0.0331335919727737)
(48.6999999999991,-1.22767966991632)
(48.799999999999,-1.50338745453454)
(48.899999999999,-1.50576204275543)
(48.999999999999,-1.49154164018721)
(49.099999999999,-1.47631790896638)
(49.199999999999,-1.46089725980695)
(49.2999999999989,-1.44531799247712)
(49.3999999999989,-1.42957681357109)
(49.4999999999989,-1.41366773727319)
(49.5999999999989,-1.39758423304303)
(49.6999999999989,-1.38131931475654)
(49.7999999999988,-1.36486550472445)
(49.8999999999988,-1.34821478468337)
(49.9999999999988,-1.33135853974484)
(50.0999999999988,-1.31428749465444)
(50.1999999999988,-1.29699164108269)
(50.2999999999987,-1.27946015437153)
(50.3999999999987,-1.26168129782205)
(50.4999999999987,-1.24364231218749)
(50.5999999999987,-1.22532928750492)
(50.6999999999987,-1.20672701372507)
(50.7999999999986,-1.18781880573786)
(50.8999999999986,-1.16858629728112)
(50.9999999999986,-1.14900919677624)
(51.0999999999986,-1.12906499624259)
(51.1999999999986,-1.1087286219372)
(51.2999999999985,-1.08797201201662)
(51.3999999999985,-1.06676360198982)
(51.4999999999985,-1.04506769253708)
(51.5999999999985,-1.02284366569202)
(51.6999999999985,-1.00004500333988)
(51.7999999999984,-0.976618044825892)
(51.8999999999984,-0.952500395625195)
(51.9999999999984,-0.92761886243158)
(52.0999999999984,-0.901886735079732)
(52.1999999999984,-0.875200151488164)
(52.2999999999983,-0.847433149682673)
(52.3999999999983,-0.818430798347823)
(52.4999999999983,-0.787999445392646)
(52.5999999999983,-0.75589252258923)
(52.6999999999983,-0.721789279212964)
(52.7999999999982,-0.68526185310857)
(52.8999999999982,-0.645722291931853)
(52.9999999999982,-0.602333398765759)
(53.0999999999982,-0.553850476242122)
(53.1999999999982,-0.498321754097879)
(53.2999999999981,-0.432474805981059)
(53.3999999999981,-0.350329633605708)
(53.4999999999981,-0.239643103442897)
(53.5999999999981,-0.0711813018564335)
(53.6999999999981,0.240727903614104)
(53.799999999998,0.989287457262973)
(53.899999999998,2.28383727863848)
(53.999999999998,2.62558943787392)
(54.099999999998,2.63665911583175)
(54.199999999998,2.6267661479942)
(54.2999999999979,2.6156479439829)
(54.3999999999979,2.60432607699608)
(54.4999999999979,2.59285026330999)
(54.5999999999979,2.58121786313393)
(54.6999999999979,2.56942295243492)
(54.7999999999978,2.55745903103293)
(54.8999999999978,2.54531914438743)
(54.9999999999978,2.53299584998138)
(55.0999999999978,2.52048116891859)
(55.1999999999978,2.50776653044288)
(55.2999999999977,2.49484270885411)
(55.3999999999977,2.48169975156921)
(55.4999999999977,2.46832689677602)
(55.5999999999977,2.45471247879565)
(55.6999999999977,2.44084381885447)
(55.7999999999976,2.42670709844638)
(55.8999999999976,2.4122872118048)
(55.9999999999976,2.39756759315914)
(56.0999999999976,2.38253001336258)
(56.1999999999976,2.36715433906519)
(56.2999999999975,2.35141824575509)
(56.3999999999975,2.33529687354183)
(56.4999999999975,2.31876241128445)
(56.5999999999975,2.30178359024822)
(56.6999999999975,2.28432506243599)
(56.7999999999974,2.26634663038651)
(56.8999999999974,2.24780228351627)
(56.9999999999974,2.22863897940974)
(57.0999999999974,2.20879508435936)
(57.1999999999974,2.18819835200048)
(57.2999999999973,2.16676326573845)
(57.3999999999973,2.14438748932923)
(57.4999999999973,2.12094704262907)
(57.5999999999973,2.09628961504783)
(57.6999999999973,2.07022509154402)
(57.7999999999972,2.04251179048936)
(57.8999999999972,2.01283589657443)
(57.9999999999972,1.98077970419075)
(58.0999999999972,1.94577069227427)
(58.1999999999972,1.90699615690794)
(58.2999999999971,1.8632523768808)
(58.3999999999971,1.81266068786131)
(58.4999999999971,1.75208996737444)
(58.5999999999971,1.6758626295805)
(58.6999999999971,1.57247448074841)
(58.799999999997,1.41484100823348)
(58.899999999997,1.12499579708263)
(58.999999999997,0.435481481260518)
(59.099999999997,-0.867950855876362)
(59.199999999997,-1.27634207068471)
(59.2999999999969,-1.28892807207043)
(59.3999999999969,-1.2750260706571)
(59.4999999999969,-1.25960686742426)
(59.5999999999969,-1.24396456659012)
(59.6999999999969,-1.22816330278434)
(59.7999999999968,-1.21220126316967)
(59.8999999999968,-1.19607260530415)

};
\addplot [line width=0.12pt, black]
coordinates {
(10,2)
(10.1,2.28813709444684)
(10.2,2.2839741537474)
(10.3,2.27309245903084)
(10.4,2.26197238645482)
(10.5,2.25074702837739)
(10.6,2.23941967745894)
(10.7,2.22799026721208)
(10.8,2.21645821816253)
(10.9,2.20482260698654)
(11,2.1930822343206)
(11.1,2.18123566618592)
(11.2,2.16928126025425)
(11.3,2.15721718241018)
(11.4,2.14504141673835)
(11.5,2.13275177082068)
(11.6,2.12034587751746)
(11.7,2.10782119397872)
(11.8,2.0951749983629)
(11.9,2.08240438456362)
(12,2.06950625512386)
(12.1,2.05647731243001)
(12.2,2.04331404821153)
(12.3,2.03001273131921)
(12.3999999999999,2.01656939370859)
(12.4999999999999,2.00297981451341)
(12.5999999999999,1.98923950205249)
(12.6999999999999,1.97534367357142)
(12.7999999999999,1.9612872324747)
(12.8999999999999,1.94706474275362)
(12.9999999999999,1.93267040025773)
(13.0999999999999,1.91809800039103)
(13.1999999999999,1.90334090173585)
(13.2999999999999,1.88839198501442)
(13.3999999999999,1.87324360668653)
(13.4999999999999,1.85788754634731)
(13.5999999999999,1.8423149469253)
(13.6999999999999,1.82651624648066)
(13.7999999999999,1.81048110015666)
(13.8999999999999,1.79419829053152)
(13.9999999999999,1.77765562423611)
(14.0999999999999,1.76083981222323)
(14.1999999999999,1.74373633046816)
(14.2999999999999,1.72632925710693)
(14.3999999999999,1.70860108102671)
(14.4999999999999,1.69053247563813)
(14.5999999999999,1.67210202988153)
(14.6999999999999,1.65328592630817)
(14.7999999999999,1.63405755313424)
(14.8999999999999,1.61438703320611)
(14.9999999999999,1.59424064742866)
(15.0999999999999,1.57358012278962)
(15.1999999999999,1.55236174476089)
(15.2999999999999,1.53053523920551)
(15.3999999999999,1.50804234785985)
(15.4999999999999,1.48481499068014)
(15.5999999999999,1.4607728625266)
(15.6999999999999,1.43582024208047)
(15.7999999999999,1.40984168287541)
(15.8999999999999,1.38269608451187)
(15.9999999999999,1.35420836134162)
(16.0999999999999,1.32415745299634)
(16.1999999999999,1.2922585971538)
(16.2999999999999,1.25813629314366)
(16.3999999999999,1.22128156339996)
(16.5,1.18098150744301)
(16.6,1.13619730672975)
(16.7,1.08534009458458)
(16.8,1.02582849348107)
(16.9,0.953133757891657)
(17,0.858473227955682)
(17.1,0.72236651311792)
(17.2000000000001,0.492963307767665)
(17.3000000000001,-0.000819086759655134)
(17.4000000000001,-1.18176618884772)
(17.5000000000001,-1.99821986718321)
(17.6000000000001,-2.06557784862969)
(17.7000000000001,-2.05758306792956)
(17.8000000000002,-2.04546721136945)
(17.9000000000002,-2.03300097711394)
(18.0000000000002,-2.02037811831107)
(18.1000000000002,-2.0076039766091)
(18.2000000000002,-1.99467321311672)
(18.3000000000002,-1.98157950660522)
(18.4000000000002,-1.96831607444491)
(18.5000000000003,-1.95487566483182)
(18.6000000000003,-1.94125051240851)
(18.7000000000003,-1.92743228584554)
(18.8000000000003,-1.91341202822821)
(18.9000000000003,-1.89918008918042)
(19.0000000000003,-1.88472604730358)
(19.1000000000004,-1.87003862120114)
(19.2000000000004,-1.85510556698396)
(19.3000000000004,-1.83991355968217)
(19.4000000000004,-1.82444805539377)
(19.5000000000004,-1.80869313024352)
(19.6000000000004,-1.79263129125296)
(19.7000000000005,-1.77624325296521)
(19.8000000000005,-1.75950767202633)
(19.9000000000005,-1.74240082976319)
(20.0000000000005,-1.72489624992253)
(20.1000000000005,-1.70696423487066)
(20.2000000000005,-1.68857129830001)
(20.3000000000005,-1.66967946526065)
(20.4000000000006,-1.65024540025975)
(20.5000000000006,-1.63021930992883)
(20.6000000000006,-1.60954354631278)
(20.7000000000006,-1.5881508069931)
(20.8000000000006,-1.56596178390594)
(20.9000000000006,-1.54288204547343)
(21.0000000000007,-1.51879783247163)
(21.1000000000007,-1.49357028265567)
(21.2000000000007,-1.46702732946979)
(21.3000000000007,-1.4389520670842)
(21.4000000000007,-1.4090655868211)
(21.5000000000007,-1.37700086948758)
(21.6000000000007,-1.34226164126623)
(21.7000000000008,-1.30415479919547)
(21.8000000000008,-1.26167388724153)
(21.9000000000008,-1.21328611618522)
(22.0000000000008,-1.15651455445216)
(22.1000000000008,-1.08704355374202)
(22.2000000000008,-0.996579475190453)
(22.3000000000009,-0.866951690058024)
(22.4000000000009,-0.650589853378415)
(22.5000000000009,-0.192848178956358)
(22.6000000000009,0.928993295351949)
(22.7000000000009,1.83850997525734)
(22.8000000000009,1.92412074086424)
(22.900000000001,1.91524670236118)
(23.000000000001,1.90117943370225)
(23.100000000001,1.88669680007412)
(23.200000000001,1.87204499253564)
(23.300000000001,1.85723226336262)
(23.400000000001,1.8422535143642)
(23.500000000001,1.82710251616518)
(23.6000000000011,1.81177257137636)
(23.7000000000011,1.79625651558944)
(23.8000000000011,1.78054667398171)
(23.9000000000011,1.76463480946996)
(24.0000000000011,1.74851206372371)
(24.1000000000011,1.73216889001593)
(24.2000000000012,1.71559497651231)
(24.3000000000012,1.69877915829634)
(24.4000000000012,1.68170931605862)
(24.5000000000012,1.66437225891759)
(24.6000000000012,1.64675358825504)
(24.7000000000012,1.62883753870741)
(24.8000000000012,1.610606791501)
(24.9000000000013,1.59204225408752)
(25.0000000000013,1.57312279843016)
(25.1000000000013,1.55382494817591)
(25.2000000000013,1.53412250214056)
(25.3000000000013,1.51398607775933)
(25.4000000000013,1.49338255303218)
(25.5000000000014,1.47227437845006)
(25.6000000000014,1.45061872058174)
(25.7000000000014,1.4283663851538)
(25.8000000000014,1.40546044760409)
(25.9000000000014,1.38183449015395)
(26.0000000000014,1.35741030150437)
(26.1000000000015,1.33209483026801)
(26.2000000000015,1.30577608272122)
(26.3000000000015,1.27831749620182)
(26.4000000000015,1.24955006038664)
(26.5000000000015,1.21926102450027)
(26.6000000000015,1.18717727630233)
(26.7000000000015,1.15294012562769)
(26.8000000000016,1.11606568488734)
(26.9000000000016,1.0758800289815)
(27.0000000000016,1.03140785609213)
(27.1000000000016,0.981170012015698)
(27.2000000000016,0.922788741945016)
(27.3000000000016,0.852149005841819)
(27.4000000000017,0.76141255392917)
(27.5000000000017,0.633611365164475)
(27.6000000000017,0.425037877329454)
(27.7000000000017,-0.00414060047116988)
(27.8000000000017,-1.06624951762998)
(27.9000000000017,-2.06883717349088)
(28.0000000000017,-2.18194119727526)
(28.1000000000018,-2.17697788360719)
(28.2000000000018,-2.16548362815926)
(28.3000000000018,-2.15351248847913)
(28.4000000000018,-2.14137687762483)
(28.5000000000018,-2.12908861724576)
(28.6000000000018,-2.11664281358341)
(28.7000000000019,-2.10403325530303)
(28.8000000000019,-2.09125325522267)
(28.9000000000019,-2.07829566214988)
(29.0000000000019,-2.06515281856749)
(29.1000000000019,-2.05181650933793)
(29.2000000000019,-2.03827790331291)
(29.300000000002,-2.02452748687971)
(29.400000000002,-2.01055498806852)
(29.500000000002,-1.99634928954405)
(29.600000000002,-1.98189832844257)
(29.700000000002,-1.96718898056229)
(29.800000000002,-1.95220692584247)
(29.900000000002,-1.93693649133842)
(30.0000000000021,-1.92136046696587)
(30.1000000000021,-1.9054598880818)
(30.2000000000021,-1.88921377739671)
(30.3000000000021,-1.87259883664575)
(30.4000000000021,-1.85558907570055)
(30.5000000000021,-1.83815536311983)
(30.6000000000022,-1.82026487713842)
(30.7000000000022,-1.80188042923178)
(30.8000000000022,-1.7829596228468)
(30.9000000000022,-1.76345379642647)
(31.0000000000022,-1.74330668057813)
(31.1000000000022,-1.72245267117541)
(31.2000000000022,-1.70081457860609)
(31.3000000000023,-1.67830065054896)
(31.4000000000023,-1.65480056865941)
(31.5000000000023,-1.63017996617427)
(31.6000000000023,-1.60427276449321)
(31.7000000000023,-1.57687021063675)
(31.8000000000023,-1.54770477852717)
(31.9000000000024,-1.51642580788102)
(32.0000000000024,-1.48256134292052)
(32.1000000000024,-1.44545589705224)
(32.2000000000023,-1.4041640288899)
(32.3000000000023,-1.35725776788003)
(32.4000000000023,-1.30245345080197)
(32.5000000000023,-1.23582489473237)
(32.6000000000023,-1.14995819829154)
(32.7000000000022,-1.02899082623704)
(32.8000000000022,-0.832706133489749)
(32.9000000000022,-0.434585602365396)
(33.0000000000022,0.559890162754492)
(33.1000000000022,1.64271756887906)
(33.2000000000021,1.78364390777504)
(33.3000000000021,1.77762020196008)
(33.4000000000021,1.76335349029138)
(33.5000000000021,1.7485147788119)
(33.6000000000021,1.73350030269559)
(33.700000000002,1.71832642650473)
(33.800000000002,1.70298855533909)
(33.900000000002,1.68748054137562)
(34.000000000002,1.67179574989541)
(34.100000000002,1.65592708460036)
(34.2000000000019,1.63986694653996)
(34.3000000000019,1.62360718337541)
(34.4000000000019,1.6071390315846)
(34.5000000000019,1.59045305070055)
(34.6000000000019,1.57353904823137)
(34.7000000000018,1.55638599361058)
(34.8000000000018,1.53898191917102)
(34.9000000000018,1.52131380569037)
(35.0000000000018,1.50336744949457)
(35.1000000000018,1.48512730739121)
(35.2000000000017,1.46657631479002)
(35.3000000000017,1.44769567118583)
(35.4000000000017,1.42846458564085)
(35.5000000000017,1.40885997288073)
(35.6000000000017,1.38885608793624)
(35.7000000000016,1.36842408366481)
(35.8000000000016,1.34753147061121)
(35.9000000000016,1.32614145197758)
(36.0000000000016,1.30421209718065)
(36.1000000000016,1.28169530438203)
(36.2000000000015,1.25853548365538)
(36.3000000000015,1.23466786524107)
(36.4000000000015,1.21001629707423)
(36.5000000000015,1.18449033502752)
(36.6000000000015,1.15798133569245)
(36.7000000000014,1.13035711380144)
(36.8000000000014,1.10145448713555)
(36.9000000000014,1.07106863280003)
(37.0000000000014,1.03893749141272)
(37.1000000000014,1.00471822715871)
(37.2000000000013,0.967950461630458)
(37.3000000000013,0.927996520630995)
(37.4000000000013,0.88393967189024)
(37.5000000000013,0.834400888155593)
(37.6000000000013,0.77718589914928)
(37.7000000000012,0.708546518063542)
(37.8000000000012,0.621464710964018)
(37.9000000000012,0.501095475485558)
(38.0000000000012,0.310381485486453)
(38.1000000000012,-0.0652493825497286)
(38.2000000000011,-0.997644592277514)
(38.3000000000011,-2.15646607990491)
(38.4000000000011,-2.33788947258942)
(38.5000000000011,-2.33736843810948)
(38.6000000000011,-2.32645104009484)
(38.700000000001,-2.31485623478287)
(38.800000000001,-2.30308628821746)
(38.900000000001,-2.29116325307153)
(39.000000000001,-2.2790828691528)
(39.100000000001,-2.26683902709425)
(39.2000000000009,-2.25442511622865)
(39.3000000000009,-2.24183406668519)
(39.4000000000009,-2.22905830974874)
(39.5000000000009,-2.2160897276882)
(39.6000000000009,-2.20291959654826)
(39.7000000000008,-2.18953852106939)
(39.8000000000008,-2.17593636040782)
(39.9000000000008,-2.16210214302995)
(40.0000000000008,-2.14802396880559)
(40.1000000000008,-2.13368889588755)
(40.2000000000007,-2.11908280941378)
(40.3000000000007,-2.10419026836792)
(40.4000000000007,-2.08899432603704)
(40.5000000000007,-2.07347631834828)
(40.6000000000007,-2.05761561285978)
(40.7000000000006,-2.04138930920357)
(40.8000000000006,-2.02477187915587)
(40.9000000000006,-2.00773473099811)
(41.0000000000006,-1.99024567807498)
(41.1000000000006,-1.97226828493749)
(41.2000000000005,-1.9537610554114)
(41.3000000000005,-1.93467641419993)
(41.4000000000005,-1.91495941544559)
(41.5000000000005,-1.8945460852801)
(41.6000000000005,-1.87336126639408)
(41.7000000000004,-1.85131577392079)
(41.8000000000004,-1.82830258156466)
(41.9000000000004,-1.80419161460014)
(42.0000000000004,-1.77882249638427)
(42.1000000000004,-1.75199421246841)
(42.2000000000003,-1.72344999912975)
(42.3000000000003,-1.69285459195938)
(42.4000000000003,-1.65975879486565)
(42.5000000000003,-1.62354209294518)
(42.6000000000003,-1.58331531323908)
(42.7000000000002,-1.53774619791226)
(42.8000000000002,-1.48472540074411)
(42.9000000000002,-1.42067256157537)
(43.0000000000002,-1.33893923349527)
(43.1000000000002,-1.22561807536499)
(43.2000000000001,-1.04651496219848)
(43.3000000000001,-0.697766188607496)
(43.4000000000001,0.167026227733749)
(43.5000000000001,1.38244099740947)
(43.6000000000001,1.6051588341415)
(43.7,1.60401009867621)
(43.8,1.58972527497592)
(43.9,1.57461599587062)
(44,1.55931875367354)
(44.1,1.54386279305834)
(44.1999999999999,1.52824429091784)
(44.2999999999999,1.51245720171915)
(44.3999999999999,1.49649495967306)
(44.4999999999999,1.4803505417541)
(44.5999999999999,1.46401642973672)
(44.6999999999998,1.44748456059852)
(44.7999999999998,1.43074626989363)
(44.8999999999998,1.41379222734671)
(44.9999999999998,1.39661236336361)
(45.0999999999998,1.37919578485824)
(45.1999999999997,1.36153067845069)
(45.2999999999997,1.34360419866307)
(45.3999999999997,1.32540233819798)
(45.4999999999997,1.30690977669809)
(45.5999999999997,1.2881097035058)
(45.6999999999996,1.26898360880857)
(45.7999999999996,1.24951103608103)
(45.8999999999996,1.22966928680047)
(45.9999999999996,1.20943306584962)
(46.0999999999996,1.18877405259051)
(46.1999999999995,1.1676603779524)
(46.2999999999995,1.14605598152311)
(46.3999999999995,1.12391981382352)
(46.4999999999995,1.10120483656314)
(46.5999999999995,1.07785675601074)
(46.6999999999994,1.05381239900861)
(46.7999999999994,1.02899760338437)
(46.8999999999994,1.00332443770984)
(46.9999999999994,0.976687478121421)
(47.0999999999994,0.948958732805585)
(47.1999999999993,0.919980583646615)
(47.2999999999993,0.889555747630277)
(47.3999999999993,0.85743263194267)
(47.4999999999993,0.823283339950641)
(47.5999999999993,0.786669518352435)
(47.6999999999992,0.746987226254375)
(47.7999999999992,0.703373794225876)
(47.8999999999992,0.654541714020461)
(47.9999999999992,0.598462399161338)
(48.0999999999992,0.531713873575914)
(48.1999999999992,0.447993087827674)
(48.2999999999991,0.334257818849373)
(48.3999999999991,0.158912487324206)
(48.4999999999991,-0.172311940210589)
(48.5999999999991,-0.979203886540253)
(48.6999999999991,-2.24395059593228)
(48.799999999999,-2.52359690936649)
(48.899999999999,-2.52991510116921)
(48.999999999999,-2.51964337042669)
(49.099999999999,-2.50837337277852)
(49.199999999999,-2.49691151246674)
(49.2999999999989,-2.48529608281231)
(49.3999999999989,-2.47352378398683)
(49.4999999999989,-2.46158862377647)
(49.5999999999989,-2.44948406526696)
(49.6999999999989,-2.43720311598451)
(49.7999999999988,-2.42473829191409)
(49.8999999999988,-2.41208156849043)
(49.9999999999988,-2.39922432454683)
(50.0999999999988,-2.3861572785742)
(50.1999999999988,-2.37287041601177)
(50.2999999999987,-2.35935290599347)
(50.3999999999987,-2.34559300563544)
(50.4999999999987,-2.33157794952894)
(50.5999999999987,-2.31729382157192)
(50.6999999999987,-2.30272540559862)
(50.7999999999986,-2.28785601040502)
(50.8999999999986,-2.27266726365742)
(50.9999999999986,-2.25713886772796)
(51.0999999999986,-2.24124830860887)
(51.1999999999986,-2.22497050655201)
(51.2999999999985,-2.20827739373067)
(51.3999999999985,-2.19113739969226)
(51.4999999999985,-2.1735148191771)
(51.5999999999985,-2.15536902830032)
(51.6999999999985,-2.13665350305001)
(51.7999999999984,-2.11731457689545)
(51.8999999999984,-2.09728984945694)
(51.9999999999984,-2.07650612159434)
(52.0999999999984,-2.05487667732929)
(52.1999999999984,-2.03229764878794)
(52.2999999999983,-2.0086430682243)
(52.3999999999983,-1.98375799857164)
(52.4999999999983,-1.95744878200802)
(52.5999999999983,-1.92946884459479)
(52.6999999999983,-1.8994974299167)
(52.7999999999982,-1.86710667014784)
(52.8999999999982,-1.83170860729323)
(52.9999999999982,-1.79246603880479)
(53.0999999999982,-1.748134261703)
(53.1999999999982,-1.69676150013291)
(53.2999999999981,-1.63507532217015)
(53.3999999999981,-1.5570957239756)
(53.4999999999981,-1.4505795664864)
(53.5999999999981,-1.28629293055148)
(53.6999999999981,-0.978563678214547)
(53.799999999998,-0.234188859704294)
(53.899999999998,1.05617144998586)
(53.999999999998,1.39372932642883)
(54.099999999998,1.40059995590816)
(54.199999999998,1.38650317930875)
(54.2999999999979,1.37117641163653)
(54.3999999999979,1.35564123145582)
(54.4999999999979,1.33994736039082)
(54.5999999999979,1.3240921639808)
(54.6999999999979,1.30806972350476)
(54.7999999999978,1.29187354407687)
(54.8999999999978,1.27549667643308)
(54.9999999999978,1.25893168331517)
(55.0999999999978,1.24217059106826)
(55.1999999999978,1.22520483416007)
(55.2999999999977,1.208025192097)
(55.3999999999977,1.19062171748528)
(55.4999999999977,1.17298365368494)
(55.5999999999977,1.1550993401722)
(55.6999999999977,1.13695610331157)
(55.7999999999976,1.11854012971827)
(55.8999999999976,1.09983631873025)
(55.9999999999976,1.08082810966476)
(56.0999999999976,1.06149727844623)
(56.1999999999976,1.0418236967795)
(56.2999999999975,1.02178504519105)
(56.3999999999975,1.00135646881245)
(56.4999999999975,0.98051016150854)
(56.5999999999975,0.95921485953423)
(56.6999999999975,0.93743521986597)
(56.7999999999974,0.915131050000133)
(56.8999999999974,0.892256344294922)
(56.9999999999974,0.868758065260746)
(57.0999999999974,0.84457458410025)
(57.1999999999974,0.819633659343348)
(57.2999999999973,0.793849779274415)
(57.3999999999973,0.767120612512946)
(57.4999999999973,0.73932218376337)
(57.5999999999973,0.710302187268379)
(57.6999999999973,0.679870512804114)
(57.7999999999972,0.647785483544764)
(57.8999999999972,0.613733288968302)
(57.9999999999972,0.577296228238689)
(58.0999999999972,0.537901785049353)
(58.1999999999972,0.494737260225915)
(58.2999999999971,0.446598937285337)
(58.3999999999971,0.391608156609286)
(58.4999999999971,0.32663380042137)
(58.5999999999971,0.245998287565992)
(58.6999999999971,0.138197428981708)
(58.799999999997,-0.0238532833209222)
(58.899999999997,-0.318120259654037)
(58.999999999997,-1.01206086142625)
(59.099999999997,-2.31992400066853)
(59.199999999997,-2.7327505291391)
(59.2999999999969,-2.74977635115944)
(59.3999999999969,-2.74031867278261)
(59.4999999999969,-2.72934829043156)
(59.5999999999969,-2.71815930378167)
(59.6999999999969,-2.70681584293351)
(59.7999999999968,-2.69531609053446)
(59.8999999999968,-2.68365419964071)

};
\addplot [color0]
coordinates {
(10,2)
(10.1,2.29660991249208)
(10.2,2.29272230409777)
(10.3,2.2820682679156)
(10.4,2.27120147158182)
(10.5,2.26025745063004)
(10.6,2.24922862877236)
(10.7,2.23814671464638)
(10.8,2.22694066488158)
(10.9,2.21565073785947)
(11,2.20429580796054)
(11.1,2.19283550090133)
(11.2,2.18129196370119)
(11.3,2.16966598273903)
(11.4,2.15792031154434)
(11.5,2.14607427411212)
(11.6,2.13411784551776)
(11.7,2.12209586227371)
(11.8,2.10995166779095)
(11.9,2.09764658162679)
(12,2.0852927316706)
(12.1,2.07276622425787)
(12.2,2.06017533812063)
(12.3,2.04745795631682)
(12.3999999999999,2.03463876833849)
(12.4999999999999,2.02167030605758)
(12.5999999999999,2.0085397117365)
(12.6999999999999,1.9952253814678)
(12.7999999999999,1.98184542127324)
(12.8999999999999,1.96826023992228)
(12.9999999999999,1.95454849992767)
(13.0999999999999,1.94066845941525)
(13.1999999999999,1.92662963575404)
(13.2999999999999,1.91242304731521)
(13.3999999999999,1.89796964938548)
(13.4999999999999,1.88339175226139)
(13.5999999999999,1.86855733206258)
(13.6999999999999,1.85352179862613)
(13.7999999999999,1.83825208217514)
(13.8999999999999,1.82275424097762)
(13.9999999999999,1.80700770950509)
(14.0999999999999,1.79098649054268)
(14.1999999999999,1.77476115444003)
(14.2999999999999,1.75821460708226)
(14.3999999999999,1.7413595002919)
(14.4999999999999,1.72421484661747)
(14.5999999999999,1.70674308436317)
(14.6999999999999,1.68892235138269)
(14.7999999999999,1.67072575783478)
(14.8999999999999,1.65206571400469)
(14.9999999999999,1.63297901767395)
(15.0999999999999,1.61339310891546)
(15.1999999999999,1.59328943816247)
(15.2999999999999,1.57265208566674)
(15.3999999999999,1.55139630246262)
(15.4999999999999,1.52944041586629)
(15.5999999999999,1.50672337042172)
(15.6999999999999,1.48323608382596)
(15.7999999999999,1.45878849966183)
(15.8999999999999,1.43328111971203)
(15.9999999999999,1.40661516629602)
(16.0999999999999,1.37860076912938)
(16.1999999999999,1.34885930034906)
(16.2999999999999,1.31723044194413)
(16.3999999999999,1.28339274586994)
(16.5,1.24670761723903)
(16.6,1.20630189082316)
(16.7,1.1611420884807)
(16.8,1.10941283017309)
(16.9,1.04816560243722)
(17,0.971909166249921)
(17.1,0.869833898266912)
(17.2000000000001,0.716882418994421)
(17.3000000000001,0.438115844337012)
(17.4000000000001,-0.197506272263858)
(17.5000000000001,-1.29289918082694)
(17.6000000000001,-1.94997725964899)
(17.7000000000001,-2.01835390327233)
(17.8000000000002,-2.00978324020899)
(17.9000000000002,-1.99676890203196)
(18.0000000000002,-1.98335738832621)
(18.1000000000002,-1.96979740644791)
(18.2000000000002,-1.95606740981783)
(18.3000000000002,-1.94220042275024)
(18.4000000000002,-1.92812781284033)
(18.5000000000003,-1.91388438572699)
(18.6000000000003,-1.89947333552998)
(18.7000000000003,-1.88486998705135)
(18.8000000000003,-1.87003568281767)
(18.9000000000003,-1.854983644101)
(19.0000000000003,-1.8397417541666)
(19.1000000000004,-1.82426695229225)
(19.2000000000004,-1.8085582141212)
(19.3000000000004,-1.7925519516797)
(19.4000000000004,-1.77630871871071)
(19.5000000000004,-1.75977643469659)
(19.6000000000004,-1.74297473968338)
(19.7000000000005,-1.72585977542518)
(19.8000000000005,-1.70836966383865)
(19.9000000000005,-1.69049359710228)
(20.0000000000005,-1.67230016638251)
(20.1000000000005,-1.65368840993678)
(20.2000000000005,-1.63464074345736)
(20.3000000000005,-1.61513107112655)
(20.4000000000006,-1.59519435038024)
(20.5000000000006,-1.57466295437111)
(20.6000000000006,-1.55350163031102)
(20.7000000000006,-1.53151189040184)
(20.8000000000006,-1.50881172771336)
(20.9000000000006,-1.48541858432404)
(21.0000000000007,-1.46104417970245)
(21.1000000000007,-1.43552954237984)
(21.2000000000007,-1.40880808922579)
(21.3000000000007,-1.38078370677788)
(21.4000000000007,-1.35102789626422)
(21.5000000000007,-1.31961542322003)
(21.6000000000007,-1.28605476613422)
(21.7000000000008,-1.24964900122987)
(21.8000000000008,-1.21006984550412)
(21.9000000000008,-1.16526127164754)
(22.0000000000008,-1.11393918869925)
(22.1000000000008,-1.05400734100487)
(22.2000000000008,-0.979198396608091)
(22.3000000000009,-0.879108661136873)
(22.4000000000009,-0.729248283390603)
(22.5000000000009,-0.457224613567285)
(22.6000000000009,0.165435451919146)
(22.7000000000009,1.18348126439919)
(22.8000000000009,1.86753265615577)
(22.900000000001,2.00783952864173)
(23.000000000001,2.00473231628414)
(23.100000000001,1.99201308496247)
(23.200000000001,1.97854969653409)
(23.300000000001,1.96502896729824)
(23.400000000001,1.95123252727142)
(23.500000000001,1.93726745335456)
(23.6000000000011,1.92306136271711)
(23.7000000000011,1.90883211009044)
(23.8000000000011,1.8943784236089)
(23.9000000000011,1.87969521656997)
(24.0000000000011,1.86485827914677)
(24.1000000000011,1.84969118496435)
(24.2000000000012,1.83429435506587)
(24.3000000000012,1.81867997470604)
(24.4000000000012,1.80288189721887)
(24.5000000000012,1.78682968140639)
(24.6000000000012,1.77047277331482)
(24.7000000000012,1.7538251454773)
(24.8000000000012,1.73687939522333)
(24.9000000000013,1.71963191646558)
(25.0000000000013,1.70205434645515)
(25.1000000000013,1.6841391576457)
(25.2000000000013,1.66566960080621)
(25.3000000000013,1.6467730117565)
(25.4000000000013,1.62750134412377)
(25.5000000000014,1.6076821802493)
(25.6000000000014,1.58760305607779)
(25.7000000000014,1.56666345400516)
(25.8000000000014,1.54492917274786)
(25.9000000000014,1.52240580048949)
(26.0000000000014,1.49952881967057)
(26.1000000000015,1.47596245394958)
(26.2000000000015,1.45137031655324)
(26.3000000000015,1.42527221207066)
(26.4000000000015,1.39823582463426)
(26.5000000000015,1.36986877867745)
(26.6000000000015,1.33959866667859)
(26.7000000000015,1.30755715249139)
(26.8000000000016,1.27354228777478)
(26.9000000000016,1.23586862425406)
(27.0000000000016,1.19507400288497)
(27.1000000000016,1.14941641205757)
(27.2000000000016,1.09631318363615)
(27.3000000000016,1.03255707056588)
(27.4000000000017,0.951940612668668)
(27.5000000000017,0.839953299314515)
(27.6000000000017,0.663800205672272)
(27.7000000000017,0.317171645521635)
(27.8000000000017,-0.468530121834212)
(27.9000000000017,-1.45141949094916)
(28.0000000000017,-1.9376389945819)
(28.1000000000018,-2.00996719692795)
(28.2000000000018,-2.00170449131007)
(28.3000000000018,-1.98853042235115)
(28.4000000000018,-1.97500091864841)
(28.5000000000018,-1.96128455057236)
(28.6000000000018,-1.94730105348774)
(28.7000000000019,-1.93332918242111)
(28.8000000000019,-1.919092540858)
(28.9000000000019,-1.90478326426531)
(29.0000000000019,-1.89030956200991)
(29.1000000000019,-1.87550291808771)
(29.2000000000019,-1.86052822152496)
(29.300000000002,-1.84538986145906)
(29.400000000002,-1.83006287962141)
(29.500000000002,-1.81446939333179)
(29.600000000002,-1.79858869995001)
(29.700000000002,-1.78243924344193)
(29.800000000002,-1.76597940790374)
(29.900000000002,-1.74918860112777)
(30.0000000000021,-1.73228111720653)
(30.1000000000021,-1.71496952958403)
(30.2000000000021,-1.69722462813187)
(30.3000000000021,-1.67931224337367)
(30.4000000000021,-1.6609904764483)
(30.5000000000021,-1.64189643352683)
(30.6000000000022,-1.62238253191551)
(30.7000000000022,-1.60253455683095)
(30.8000000000022,-1.58198977355508)
(30.9000000000022,-1.56109481248061)
(31.0000000000022,-1.53929865180466)
(31.1000000000022,-1.51677922405134)
(31.2000000000022,-1.49346670668815)
(31.3000000000023,-1.46900902909055)
(31.4000000000023,-1.443564342029)
(31.5000000000023,-1.41728372102311)
(31.6000000000023,-1.38990073496634)
(31.7000000000023,-1.36086690417533)
(31.8000000000023,-1.32960620405428)
(31.9000000000024,-1.29604485671405)
(32.0000000000024,-1.25908144688997)
(32.1000000000024,-1.21866617797223)
(32.2000000000023,-1.17486916487817)
(32.3000000000023,-1.12591251792433)
(32.4000000000023,-1.06761894217236)
(32.5000000000023,-0.997483954042334)
(32.6000000000023,-0.905731529455014)
(32.7000000000022,-0.769058358498822)
(32.8000000000022,-0.536502179517314)
(32.9000000000022,-0.0456839967592234)
(33.0000000000022,0.939617368518356)
(33.1000000000022,1.71797730013402)
(33.2000000000021,1.97335585444434)
(33.3000000000021,1.98798395917059)
(33.4000000000021,1.97624198227186)
(33.5000000000021,1.96270163386584)
(33.6000000000021,1.94886824717608)
(33.700000000002,1.93486262298939)
(33.800000000002,1.92074603867384)
(33.900000000002,1.90650829441576)
(34.000000000002,1.89195206979367)
(34.100000000002,1.8773279740577)
(34.2000000000019,1.86241771399449)
(34.3000000000019,1.84712013151989)
(34.4000000000019,1.83163422122337)
(34.5000000000019,1.81583230094006)
(34.6000000000019,1.80002797087082)
(34.7000000000018,1.78412046421033)
(34.8000000000018,1.76771582102436)
(34.9000000000018,1.75081140536357)
(35.0000000000018,1.7338811332305)
(35.1000000000018,1.71638108989754)
(35.2000000000017,1.69869164969985)
(35.3000000000017,1.6805444069431)
(35.4000000000017,1.6620449277577)
(35.5000000000017,1.64316822713205)
(35.6000000000017,1.62381516975157)
(35.7000000000016,1.60418774634705)
(35.8000000000016,1.58350500071635)
(35.9000000000016,1.56191101886012)
(36.0000000000016,1.53924555708074)
(36.1000000000016,1.51635708085223)
(36.2000000000015,1.49279403741262)
(36.3000000000015,1.46882660877966)
(36.4000000000015,1.4434661979208)
(36.5000000000015,1.41753992149374)
(36.6000000000015,1.39039500897553)
(36.7000000000014,1.36150201076328)
(36.8000000000014,1.33076651321169)
(36.9000000000014,1.29714715461606)
(37.0000000000014,1.26056973679328)
(37.1000000000014,1.21925684826922)
(37.2000000000013,1.17202244100536)
(37.3000000000013,1.11666800038384)
(37.4000000000013,1.04426286875217)
(37.5000000000013,0.939139464930551)
(37.6000000000013,0.744453504773938)
(37.7000000000012,0.434127570220301)
(37.8000000000012,0.253653387486525)
(37.9000000000012,0.0719513582774828)
(38.0000000000012,-0.301909080885014)
(38.1000000000012,-0.975892047255312)
(38.2000000000011,-1.63495752312789)
(38.3000000000011,-1.9266568665196)
(38.4000000000011,-1.94313273952045)
(38.5000000000011,-1.93049195704855)
(38.6000000000011,-1.91636120923743)
(38.700000000001,-1.90211149754619)
(38.800000000001,-1.88757294717634)
(38.900000000001,-1.87262464568073)
(39.000000000001,-1.85743720634662)
(39.100000000001,-1.84186663239287)
(39.2000000000009,-1.82635829593395)
(39.3000000000009,-1.81060361355638)
(39.4000000000009,-1.79436636161685)
(39.5000000000009,-1.77786691311771)
(39.6000000000009,-1.76117090895661)
(39.7000000000008,-1.74427466202208)
(39.8000000000008,-1.72689899533246)
(39.9000000000008,-1.70945649605421)
(40.0000000000008,-1.69166899032207)
(40.1000000000008,-1.67340132645709)
(40.2000000000007,-1.65524166182486)
(40.3000000000007,-1.63676643249964)
(40.4000000000007,-1.61736623440517)
(40.5000000000007,-1.5970006797069)
(40.6000000000007,-1.57611585095477)
(40.7000000000006,-1.55435266552394)
(40.8000000000006,-1.53136853306695)
(40.9000000000006,-1.50740142602601)
(41.0000000000006,-1.4833563549279)
(41.1000000000006,-1.45668718526596)
(41.2000000000005,-1.42973454655073)
(41.3000000000005,-1.40116080222215)
(41.4000000000005,-1.37143165537549)
(41.5000000000005,-1.33905927533884)
(41.6000000000005,-1.30069430274836)
(41.7000000000004,-1.25587224878734)
(41.8000000000004,-1.19599690867302)
(41.9000000000004,-1.10229303172169)
(42.0000000000004,-0.914185976984268)
(42.1000000000004,-0.663358552278839)
(42.2000000000003,-0.580565729088492)
(42.3000000000003,-0.540007510505183)
(42.4000000000003,-0.498492387936368)
(42.5000000000003,-0.447734755819253)
(42.6000000000003,-0.385466318940077)
(42.7000000000002,-0.299882128869108)
(42.8000000000002,-0.155438508682848)
(42.9000000000002,0.146261247185587)
(43.0000000000002,0.647975356635248)
(43.1000000000002,1.16504661858004)
(43.2000000000001,1.71935448856402)
(43.3000000000001,1.96037248248546)
(43.4000000000001,1.96533482203627)
(43.5000000000001,1.95227184978735)
(43.6000000000001,1.93818014659326)
(43.7,1.92380245391624)
(43.8,1.90901416607003)
(43.9,1.89407516237554)
(44,1.87884102814408)
(44.1,1.86326991712944)
(44.1999999999999,1.84833003378073)
(44.2999999999999,1.83285078659647)
(44.3999999999999,1.81668327695619)
(44.4999999999999,1.80020528994932)
(44.5999999999999,1.78317841163959)
(44.6999999999998,1.76533377607784)
(44.7999999999998,1.74731880539705)
(44.8999999999998,1.72981121209301)
(44.9999999999998,1.7110509454807)
(45.0999999999998,1.69264159956951)
(45.1999999999997,1.67383307291534)
(45.2999999999997,1.65400043480139)
(45.3999999999997,1.63345991108839)
(45.4999999999997,1.61276703597335)
(45.5999999999997,1.59136701102045)
(45.6999999999996,1.56731926562398)
(45.7999999999996,1.54126463988767)
(45.8999999999996,1.51385814649224)
(45.9999999999996,1.48292600076155)
(46.0999999999996,1.44797271939062)
(46.1999999999995,1.40373007293852)
(46.2999999999995,1.34062256241808)
(46.3999999999995,1.21886418144843)
(46.4999999999995,0.978974437514043)
(46.5999999999995,0.826426060129915)
(46.6999999999994,0.793609310646029)
(46.7999999999994,0.773893301120042)
(46.8999999999994,0.754588890325223)
(46.9999999999994,0.732490913204929)
(47.0999999999994,0.709943427779304)
(47.1999999999993,0.684420580978633)
(47.2999999999993,0.654862427785798)
(47.3999999999993,0.619492934100927)
(47.4999999999993,0.572205165309349)
(47.5999999999993,0.493350100676417)
(47.6999999999992,0.33466901502179)
(47.7999999999992,0.0998122633305996)
(47.8999999999992,-0.00741446970320632)
(47.9999999999992,-0.0475852598897475)
(48.0999999999992,-0.0892917123189736)
(48.1999999999992,-0.155511259719789)
(48.2999999999991,-0.287444631409089)
(48.3999999999991,-0.523287855863113)
(48.4999999999991,-0.647949649816701)
(48.5999999999991,-0.668022650974841)
(48.6999999999991,-0.686644208794941)
(48.799999999999,-0.712799941316292)
(48.899999999999,-0.762736514078917)
(48.999999999999,-0.858756738638414)
(49.099999999999,-1.09265932120475)
(49.199999999999,-1.42850084760493)
(49.2999999999989,-1.71749892397303)
(49.3999999999989,-1.7702107452341)
(49.4999999999989,-1.75921706448171)
(49.5999999999989,-1.74198141126046)
(49.6999999999989,-1.72375414642617)
(49.7999999999988,-1.70411121599162)
(49.8999999999988,-1.68476816329292)
(49.9999999999988,-1.66554447829671)
(50.0999999999988,-1.64577209412016)
(50.1999999999988,-1.62517505253246)
(50.2999999999987,-1.60359804967171)
(50.3999999999987,-1.58076102318489)
(50.4999999999987,-1.55578436600317)
(50.5999999999987,-1.52802530566347)
(50.6999999999987,-1.49651158844131)
(50.7999999999986,-1.46346477790584)
(50.8999999999986,-1.42154973313819)
(50.9999999999986,-1.36074751310107)
(51.0999999999986,-1.26027676509671)
(51.1999999999986,-1.05053764045357)
(51.2999999999985,-0.837359150559787)
(51.3999999999985,-0.767386968214589)
(51.4999999999985,-0.734070212983441)
(51.5999999999985,-0.693802465981458)
(51.6999999999985,-0.638107444732855)
(51.7999999999984,-0.531316005512419)
(51.8999999999984,-0.295775157829163)
(51.9999999999984,-0.151490406708101)
(52.0999999999984,-0.12740810133503)
(52.1999999999984,-0.114000359487508)
(52.2999999999983,-0.101593629571964)
(52.3999999999983,-0.0901567101347005)
(52.4999999999983,-0.0769722365483843)
(52.5999999999983,-0.0623545602783576)
(52.6999999999983,-0.0491212022435284)
(52.7999999999982,-0.0354046054015942)
(52.8999999999982,-0.0152615655132603)
(52.9999999999982,0.0121314477082309)
(53.0999999999982,0.0449269492573622)
(53.1999999999982,0.0947289815911028)
(53.2999999999981,0.196068019288363)
(53.3999999999981,0.427572594539117)
(53.4999999999981,0.588250444403393)
(53.5999999999981,0.620253286311633)
(53.6999999999981,0.640377765008769)
(53.799999999998,0.673572092185655)
(53.899999999998,0.731096819258488)
(53.999999999998,0.847237749275819)
(54.099999999998,1.0866596395113)
(54.199999999998,1.23813376198049)
(54.2999999999979,1.31747758226139)
(54.3999999999979,1.47241955260781)
(54.4999999999979,1.60079830442485)
(54.5999999999979,1.61211917743835)
(54.6999999999979,1.59442573111274)
(54.7999999999978,1.57351581860256)
(54.8999999999978,1.55162509247239)
(54.9999999999978,1.52866535421877)
(55.0999999999978,1.50392381631325)
(55.1999999999978,1.48095874204387)
(55.2999999999977,1.45542185442932)
(55.3999999999977,1.42786092495546)
(55.4999999999977,1.39911412121027)
(55.5999999999977,1.36542560117793)
(55.6999999999977,1.3241293230211)
(55.7999999999976,1.26988425473074)
(55.8999999999976,1.19083682580038)
(55.9999999999976,1.05306176964715)
(56.0999999999976,0.852376318003753)
(56.1999999999976,0.73388155488921)
(56.2999999999975,0.687346951902782)
(56.3999999999975,0.653752934092479)
(56.4999999999975,0.610681506736676)
(56.5999999999975,0.545226533528654)
(56.6999999999975,0.409970453383535)
(56.7999999999974,0.150342139000283)
(56.8999999999974,0.0375253912078616)
(56.9999999999974,0.0136323006265548)
(57.0999999999974,-0.00357703687821953)
(57.1999999999974,-0.0237640042770855)
(57.2999999999973,-0.0508558412787905)
(57.3999999999973,-0.0840757410806136)
(57.4999999999973,-0.123565232352412)
(57.5999999999973,-0.177213694207409)
(57.6999999999973,-0.26891271867271)
(57.7999999999972,-0.477029084891066)
(57.8999999999972,-0.705657149029162)
(57.9999999999972,-0.806785745550157)
(58.0999999999972,-0.97933725324275)
(58.1999999999972,-1.37411607436826)
(58.2999999999971,-1.70591699661804)
(58.3999999999971,-1.73302075734803)
(58.4999999999971,-1.71382116953866)
(58.5999999999971,-1.69384336068527)
(58.6999999999971,-1.67218188905001)
(58.799999999997,-1.64744582868693)
(58.899999999997,-1.61817829556173)
(58.999999999997,-1.58303621930637)
(59.099999999997,-1.54209675194267)
(59.199999999997,-1.4863557156758)
(59.2999999999969,-1.38482725089459)
(59.3999999999969,-1.17407296268145)
(59.4999999999969,-0.981598950414671)
(59.5999999999969,-0.948511432263821)
(59.6999999999969,-0.936026271036982)
(59.7999999999968,-0.923887429786113)
(59.8999999999968,-0.911728115729739)

};
\addplot [line width=0.12pt, color0]
coordinates {
(10,2)
(10.1,2.30569882377813)
(10.2,2.3019454952429)
(10.3,2.29133798186145)
(10.4,2.28052665336718)
(10.5,2.26964950338834)
(10.6,2.25864028638594)
(10.7,2.24757805824958)
(10.8,2.23643737535962)
(10.9,2.22518831369274)
(11,2.21392402003363)
(11.1,2.20257818827237)
(11.2,2.19110973678386)
(11.3,2.17952600854984)
(11.4,2.16781101780016)
(11.5,2.15597009391506)
(11.6,2.14413660795381)
(11.7,2.13223324375031)
(11.8,2.12012929030815)
(11.9,2.10792526076768)
(12,2.09570586325544)
(12.1,2.08330536588225)
(12.2,2.07077339884528)
(12.3,2.05816235828826)
(12.3999999999999,2.04548170702571)
(12.4999999999999,2.03262881575078)
(12.5999999999999,2.01971623594915)
(12.6999999999999,2.00653073739576)
(12.7999999999999,1.99328224328015)
(12.8999999999999,1.97976921939443)
(12.9999999999999,1.96610796765359)
(13.0999999999999,1.95235875769753)
(13.1999999999999,1.93850785463667)
(13.2999999999999,1.92449941094866)
(13.3999999999999,1.9101172914246)
(13.4999999999999,1.89560832066177)
(13.5999999999999,1.88092583520436)
(13.6999999999999,1.86608835588395)
(13.7999999999999,1.85095442216647)
(13.8999999999999,1.83561935952288)
(13.9999999999999,1.8200869630957)
(14.0999999999999,1.80433745658284)
(14.1999999999999,1.78840473185933)
(14.2999999999999,1.77210432106997)
(14.3999999999999,1.75549043582992)
(14.4999999999999,1.73869061689151)
(14.5999999999999,1.72155844272375)
(14.6999999999999,1.7040323250929)
(14.7999999999999,1.68616104350713)
(14.8999999999999,1.66781059346552)
(14.9999999999999,1.64919002225632)
(15.0999999999999,1.63004938688782)
(15.1999999999999,1.61043230522241)
(15.2999999999999,1.59032582949347)
(15.3999999999999,1.56958766944503)
(15.4999999999999,1.54820682333118)
(15.5999999999999,1.52609628194289)
(15.6999999999999,1.5032579262189)
(15.7999999999999,1.47959542618993)
(15.8999999999999,1.4550781913278)
(15.9999999999999,1.42941459077578)
(16.0999999999999,1.40255141025224)
(16.1999999999999,1.37433228951681)
(16.2999999999999,1.34447648495151)
(16.3999999999999,1.31265738599709)
(16.5,1.27846352623804)
(16.6,1.24135453268873)
(16.7,1.20090121713231)
(16.8,1.15637122414549)
(16.9,1.10659451363544)
(17,1.04838467296934)
(17.1,0.978697421038542)
(17.2000000000001,0.894068744964082)
(17.3000000000001,0.802012605863547)
(17.4000000000001,0.691681172953717)
(17.5000000000001,-0.393140509230445)
(17.6000000000001,-1.81471320481764)
(17.7000000000001,-2.00590974615404)
(17.8000000000002,-1.99288638889679)
(17.9000000000002,-1.9794232454345)
(18.0000000000002,-1.96587311047765)
(18.1000000000002,-1.95205781551128)
(18.2000000000002,-1.9380841656323)
(18.3000000000002,-1.92396719898399)
(18.4000000000002,-1.9095684467821)
(18.5000000000003,-1.89504598209595)
(18.6000000000003,-1.88041804713551)
(18.7000000000003,-1.865514158051)
(18.8000000000003,-1.8504758872189)
(18.9000000000003,-1.83519382042566)
(19.0000000000003,-1.8196196755211)
(19.1000000000004,-1.80385424375267)
(19.2000000000004,-1.78787234162046)
(19.3000000000004,-1.77158324873994)
(19.4000000000004,-1.75492134198022)
(19.5000000000004,-1.73791319738742)
(19.6000000000004,-1.7206403932881)
(19.7000000000005,-1.7030867783691)
(19.8000000000005,-1.68523201482039)
(19.9000000000005,-1.66706214246874)
(20.0000000000005,-1.64855322369965)
(20.1000000000005,-1.6293977945698)
(20.2000000000005,-1.60975551037656)
(20.3000000000005,-1.58955264586464)
(20.4000000000006,-1.56903289455305)
(20.5000000000006,-1.54794855019224)
(20.6000000000006,-1.52613716503097)
(20.7000000000006,-1.50314358213783)
(20.8000000000006,-1.47925897866898)
(20.9000000000006,-1.4547276065637)
(21.0000000000007,-1.42898518285787)
(21.1000000000007,-1.40203820382397)
(21.2000000000007,-1.37373455258506)
(21.3000000000007,-1.34386862382666)
(21.4000000000007,-1.31187514338624)
(21.5000000000007,-1.27780336613999)
(21.6000000000007,-1.24123026905373)
(21.7000000000008,-1.20127539987755)
(21.8000000000008,-1.15764294859927)
(21.9000000000008,-1.10750159036662)
(22.0000000000008,-1.04906148814822)
(22.1000000000008,-0.978869107429553)
(22.2000000000008,-0.884836208842832)
(22.3000000000009,-0.748697932830766)
(22.4000000000009,-0.524323269616864)
(22.5000000000009,-0.0608991913449092)
(22.6000000000009,1.12298119592055)
(22.7000000000009,2.51647666291853)
(22.8000000000009,2.23754144122038)
(22.900000000001,2.02786540818039)
(23.000000000001,2.01889876090518)
(23.100000000001,2.00707151491722)
(23.200000000001,1.99388682036875)
(23.300000000001,1.98047174381214)
(23.400000000001,1.96686497292771)
(23.500000000001,1.95307450076497)
(23.6000000000011,1.93910927330103)
(23.7000000000011,1.92525861946934)
(23.8000000000011,1.91108579931737)
(23.9000000000011,1.89668026707711)
(24.0000000000011,1.88214791839873)
(24.1000000000011,1.86735750350176)
(24.2000000000012,1.85237611691861)
(24.3000000000012,1.83712977830261)
(24.4000000000012,1.82155558638638)
(24.5000000000012,1.80588628585879)
(24.6000000000012,1.7899094979582)
(24.7000000000012,1.7734405540959)
(24.8000000000012,1.75678381880733)
(24.9000000000013,1.73999162098772)
(25.0000000000013,1.72316381369719)
(25.1000000000013,1.70585148525846)
(25.2000000000013,1.68795817740925)
(25.3000000000013,1.66982603901061)
(25.4000000000013,1.6512328320791)
(25.5000000000014,1.63168060717339)
(25.6000000000014,1.61224397166958)
(25.7000000000014,1.5920310428054)
(25.8000000000014,1.57063748082513)
(25.9000000000014,1.5483118162326)
(26.0000000000014,1.52668460037675)
(26.1000000000015,1.5042088913146)
(26.2000000000015,1.48050812728018)
(26.3000000000015,1.45523521501103)
(26.4000000000015,1.42875292085503)
(26.5000000000015,1.40126115397581)
(26.6000000000015,1.37378275023495)
(26.7000000000015,1.34463167871)
(26.8000000000016,1.31280534635481)
(26.9000000000016,1.27829558404286)
(27.0000000000016,1.24371311403018)
(27.1000000000016,1.20590410675656)
(27.2000000000016,1.16095277381705)
(27.3000000000016,1.10851278603368)
(27.4000000000017,1.04818316619363)
(27.5000000000017,0.981984099159355)
(27.6000000000017,0.914047791147955)
(27.7000000000017,0.874139121143932)
(27.8000000000017,0.789840217696376)
(27.9000000000017,-0.272704925257114)
(28.0000000000017,-1.65226486579753)
(28.1000000000018,-1.98189241564235)
(28.2000000000018,-1.98251087589121)
(28.3000000000018,-1.96925969785363)
(28.4000000000018,-1.95567812591873)
(28.5000000000018,-1.9419381407014)
(28.6000000000018,-1.92791048670978)
(28.7000000000019,-1.91371708596628)
(28.8000000000019,-1.89929353054436)
(28.9000000000019,-1.88473112333501)
(29.0000000000019,-1.8699278938952)
(29.1000000000019,-1.85473984285496)
(29.2000000000019,-1.83934882840539)
(29.300000000002,-1.82376042405345)
(29.400000000002,-1.80826590167861)
(29.500000000002,-1.7923480659475)
(29.600000000002,-1.77561668102297)
(29.700000000002,-1.75877168475484)
(29.800000000002,-1.74175323486983)
(29.900000000002,-1.72387799791642)
(30.0000000000021,-1.70634307482601)
(30.1000000000021,-1.6884634339058)
(30.2000000000021,-1.67055620642805)
(30.3000000000021,-1.65240781863171)
(30.4000000000021,-1.63340981176305)
(30.5000000000021,-1.61278038442315)
(30.6000000000022,-1.59225596757382)
(30.7000000000022,-1.5714321047115)
(30.8000000000022,-1.54998927882437)
(30.9000000000022,-1.52863387806841)
(31.0000000000022,-1.50628653340694)
(31.1000000000022,-1.48320551964062)
(31.2000000000022,-1.45908222392142)
(31.3000000000023,-1.43313922549162)
(31.4000000000023,-1.40619397831705)
(31.5000000000023,-1.3783013439725)
(31.6000000000023,-1.34816936421381)
(31.7000000000023,-1.31696263527349)
(31.8000000000023,-1.28426040557893)
(31.9000000000024,-1.24859698070464)
(32.0000000000024,-1.20899460069111)
(32.1000000000024,-1.16566673529682)
(32.2000000000023,-1.11802243721878)
(32.3000000000023,-1.06320309608235)
(32.4000000000023,-0.994626704874666)
(32.5000000000023,-0.910256590472404)
(32.6000000000023,-0.792790815203687)
(32.7000000000022,-0.596091079749337)
(32.8000000000022,-0.222502120353405)
(32.9000000000022,0.66752711554797)
(33.0000000000022,2.25889131097947)
(33.1000000000022,2.56116120032519)
(33.2000000000021,2.11929089611792)
(33.3000000000021,2.04634685897574)
(33.4000000000021,2.02938437321504)
(33.5000000000021,2.01605725701303)
(33.6000000000021,2.00287997056669)
(33.700000000002,1.9893531056676)
(33.800000000002,1.9756826444566)
(33.900000000002,1.96217336436555)
(34.000000000002,1.94855184967343)
(34.100000000002,1.93502277753363)
(34.2000000000019,1.92119579216733)
(34.3000000000019,1.90674502580945)
(34.4000000000019,1.89235484218981)
(34.5000000000019,1.87727549949736)
(34.6000000000019,1.86227494999931)
(34.7000000000018,1.84707584909256)
(34.8000000000018,1.83208896168903)
(34.9000000000018,1.81690282415001)
(35.0000000000018,1.801846580719)
(35.1000000000018,1.78508021747743)
(35.2000000000017,1.76855204013241)
(35.3000000000017,1.75218019050405)
(35.4000000000017,1.73505896190636)
(35.5000000000017,1.71800724232893)
(35.6000000000017,1.70082308306736)
(35.7000000000016,1.683898676909)
(35.8000000000016,1.66691346246032)
(35.9000000000016,1.64847437534729)
(36.0000000000016,1.62935081753443)
(36.1000000000016,1.61096730404372)
(36.2000000000015,1.5910956279012)
(36.3000000000015,1.57119069638028)
(36.4000000000015,1.55022052526969)
(36.5000000000015,1.52978444777793)
(36.6000000000015,1.50844598000635)
(36.7000000000014,1.48723111621925)
(36.8000000000014,1.46688669337016)
(36.9000000000014,1.44741511976934)
(37.0000000000014,1.42629901531148)
(37.1000000000014,1.40660019811678)
(37.2000000000013,1.39324708322421)
(37.3000000000013,1.3834994081978)
(37.4000000000013,1.40217548773376)
(37.5000000000013,1.48526504172174)
(37.6000000000013,1.79214524864377)
(37.7000000000012,2.36645177562018)
(37.8000000000012,2.39162819886937)
(37.9000000000012,2.07254574281149)
(38.0000000000012,1.47270415921035)
(38.1000000000012,0.610751151852011)
(38.2000000000011,-0.880942682954131)
(38.3000000000011,-1.82967329327914)
(38.4000000000011,-1.82231943255286)
(38.5000000000011,-1.80522962400554)
(38.6000000000011,-1.78953404882957)
(38.700000000001,-1.77331261069783)
(38.800000000001,-1.75690425309899)
(38.900000000001,-1.74030660678971)
(39.000000000001,-1.72366435416566)
(39.100000000001,-1.70599169216282)
(39.2000000000009,-1.6888858994773)
(39.3000000000009,-1.66992597906003)
(39.4000000000009,-1.6505649731851)
(39.5000000000009,-1.63185337487704)
(39.6000000000009,-1.61183359173242)
(39.7000000000008,-1.59155569913077)
(39.8000000000008,-1.57063533359345)
(39.9000000000008,-1.54851389909801)
(40.0000000000008,-1.52751830025856)
(40.1000000000008,-1.50631384381712)
(40.2000000000007,-1.48485194583092)
(40.3000000000007,-1.46263079659861)
(40.4000000000007,-1.43706127537729)
(40.5000000000007,-1.41133901217364)
(40.6000000000007,-1.38381586613526)
(40.7000000000006,-1.35594432555744)
(40.8000000000006,-1.32567341388557)
(40.9000000000006,-1.29276946482196)
(41.0000000000006,-1.25720490286473)
(41.1000000000006,-1.21620919722877)
(41.2000000000005,-1.17211874019946)
(41.3000000000005,-1.12133718861657)
(41.4000000000005,-1.06548513386119)
(41.5000000000005,-1.00189722073327)
(41.6000000000005,-0.915558757986966)
(41.7000000000004,-0.803979591694839)
(41.8000000000004,-0.627670703845578)
(41.9000000000004,-0.28568887846095)
(42.0000000000004,0.523485756815605)
(42.1000000000004,1.62928426528992)
(42.2000000000003,1.87910163747955)
(42.3000000000003,1.88989318252477)
(42.4000000000003,1.87828261251421)
(42.5000000000003,1.86542337273487)
(42.6000000000003,1.85318488619926)
(42.7000000000002,1.8453027823601)
(42.8000000000002,1.86421466403168)
(42.9000000000002,2.07863716648751)
(43.0000000000002,2.68433151461571)
(43.1000000000002,2.87534186890367)
(43.2000000000001,2.35316036310223)
(43.3000000000001,2.24747096170801)
(43.4000000000001,2.25865187316685)
(43.5000000000001,2.24874370809427)
(43.6000000000001,2.2380228395464)
(43.7,2.22800670490607)
(43.8,2.21794747505741)
(43.9,2.20830002725005)
(44,2.19785701601491)
(44.1,2.18703473447872)
(44.1999999999999,2.17679440021966)
(44.2999999999999,2.16753361546549)
(44.3999999999999,2.15954866552172)
(44.4999999999999,2.1500993925272)
(44.5999999999999,2.14114244946249)
(44.6999999999998,2.13324815396199)
(44.7999999999998,2.12568072316137)
(44.8999999999998,2.11893330082078)
(44.9999999999998,2.11202124183261)
(45.0999999999998,2.10306684307454)
(45.1999999999997,2.09449925577978)
(45.2999999999997,2.0880032037153)
(45.3999999999997,2.08268964117279)
(45.4999999999997,2.07544934577829)
(45.5999999999997,2.07152175232049)
(45.6999999999996,2.07135756905153)
(45.7999999999996,2.073376973621)
(45.8999999999996,2.07763452464708)
(45.9999999999996,2.09092215041057)
(46.0999999999996,2.1153756923102)
(46.1999999999995,2.16407505134334)
(46.2999999999995,2.27050827166907)
(46.3999999999995,2.54322760522692)
(46.4999999999995,3.16441386424909)
(46.5999999999995,3.52630255522728)
(46.6999999999994,3.52520451491696)
(46.7999999999994,3.47988641518738)
(46.8999999999994,3.42952472784991)
(46.9999999999994,3.37295788625545)
(47.0999999999994,3.31629138132081)
(47.1999999999993,3.25499380570024)
(47.2999999999993,3.18750798929812)
(47.3999999999993,3.11333161489587)
(47.4999999999993,3.02546088027363)
(47.5999999999993,2.91018260469771)
(47.6999999999992,2.79870578283317)
(47.7999999999992,2.86248773716061)
(47.8999999999992,2.88067426964366)
(47.9999999999992,2.80481782019512)
(48.0999999999992,2.689061973484)
(48.1999999999992,2.52866578120963)
(48.2999999999991,2.30533331091838)
(48.3999999999991,2.16726857559396)
(48.4999999999991,2.15999726263245)
(48.5999999999991,2.07719210945437)
(48.6999999999991,1.97431540955466)
(48.799999999999,1.8427722411169)
(48.899999999999,1.63179995854082)
(48.999999999999,1.27543433645083)
(49.099999999999,0.570447543281771)
(49.199999999999,-0.274229902826166)
(49.2999999999989,-1.34072418560678)
(49.3999999999989,-1.351164913267)
(49.4999999999989,-1.31882097767209)
(49.5999999999989,-1.29179367760069)
(49.6999999999989,-1.26281997841377)
(49.7999999999988,-1.23073249058192)
(49.8999999999988,-1.20133090245214)
(49.9999999999988,-1.17130638675718)
(50.0999999999988,-1.13894695779646)
(50.1999999999988,-1.10293788035886)
(50.2999999999987,-1.06644373524574)
(50.3999999999987,-1.02510400950538)
(50.4999999999987,-0.977333207913891)
(50.5999999999987,-0.919520481248459)
(50.6999999999987,-0.847058203649834)
(50.7999999999986,-0.766938905521996)
(50.8999999999986,-0.651364207378054)
(50.9999999999986,-0.452711603790133)
(51.0999999999986,-0.0739410497941988)
(51.1999999999986,0.83364760463491)
(51.2999999999985,1.75983566443753)
(51.3999999999985,1.97334017808589)
(51.4999999999985,1.99217962519902)
(51.5999999999985,2.00740685049009)
(51.6999999999985,2.0456479996526)
(51.7999999999984,2.18718532885838)
(51.8999999999984,2.72788034422274)
(51.9999999999984,3.14037220673021)
(52.0999999999984,3.16017566962256)
(52.1999999999984,3.13339519436144)
(52.2999999999983,3.10123001788642)
(52.3999999999983,3.06967393088434)
(52.4999999999983,3.0366278465509)
(52.5999999999983,3.00321032920497)
(52.6999999999983,2.96933467159702)
(52.7999999999982,2.93609402043954)
(52.8999999999982,2.89989125554307)
(52.9999999999982,2.86148874802192)
(53.0999999999982,2.82493716620217)
(53.1999999999982,2.79194710201019)
(53.2999999999981,2.79324004577927)
(53.3999999999981,3.05198251096281)
(53.4999999999981,3.36071680275752)
(53.5999999999981,3.35981321236075)
(53.6999999999981,3.29550447936263)
(53.799999999998,3.2077244983903)
(53.899999999998,3.08992657114982)
(53.999999999998,2.93142575898173)
(54.099999999998,2.86704355780185)
(54.199999999998,2.9074018614403)
(54.2999999999979,2.69645023159092)
(54.3999999999979,2.19650810103566)
(54.4999999999979,1.9297895918249)
(54.5999999999979,1.95588367671193)
(54.6999999999979,1.9547726801399)
(54.7999999999978,1.9456954691763)
(54.8999999999978,1.9355130867784)
(54.9999999999978,1.92768454978962)
(55.0999999999978,1.92230685016067)
(55.1999999999978,1.91496402691348)
(55.2999999999977,1.90973469101916)
(55.3999999999977,1.9062132809893)
(55.4999999999977,1.90663442606668)
(55.5999999999977,1.91121486657581)
(55.6999999999977,1.93262693726431)
(55.7999999999976,1.98594409953308)
(55.8999999999976,2.10419073450397)
(55.9999999999976,2.38755699260953)
(56.0999999999976,2.852154109224)
(56.1999999999976,3.06804176332995)
(56.2999999999975,3.04694718448229)
(56.3999999999975,2.98885346923921)
(56.4999999999975,2.91289182592603)
(56.5999999999975,2.82421619821379)
(56.6999999999975,2.74706175479807)
(56.7999999999974,2.90117679625012)
(56.8999999999974,2.98537581459351)
(56.9999999999974,2.91452389623324)
(57.0999999999974,2.8418772246085)
(57.1999999999974,2.76082409691995)
(57.2999999999973,2.66194869987578)
(57.3999999999973,2.54943590232347)
(57.4999999999973,2.42303574458886)
(57.5999999999973,2.26772350830386)
(57.6999999999973,2.0562289928971)
(57.7999999999972,1.77221191649747)
(57.8999999999972,1.64855528077446)
(57.9999999999972,1.378203335306)
(58.0999999999972,0.758044517341665)
(58.1999999999972,-0.522659673050155)
(58.2999999999971,-1.13755966960422)
(58.3999999999971,-1.08912251129012)
(58.4999999999971,-1.04377035482842)
(58.5999999999971,-1.00295130832859)
(58.6999999999971,-0.955526966710508)
(58.799999999997,-0.894922970339724)
(58.899999999997,-0.811085485285827)
(58.999999999997,-0.697868411037514)
(59.099999999997,-0.555220709138747)
(59.199999999997,-0.342697946377973)
(59.2999999999969,0.0987179784706018)
(59.3999999999969,1.08228186410297)
(59.4999999999969,1.97224404577107)
(59.5999999999969,2.05470627260053)
(59.6999999999969,2.04498829489999)
(59.7999999999968,2.03235624651739)
(59.8999999999968,2.0191493213987)

};
\addplot [line width=0.12pt, color0]
coordinates {
(10,2)
(10.1,2.28752100120603)
(10.2,2.28349911295263)
(10.3,2.27279855396975)
(10.4,2.26187628979645)
(10.5,2.25086539787174)
(10.6,2.23981697115879)
(10.7,2.22871537104318)
(10.8,2.21744395440353)
(10.9,2.2061131620262)
(11,2.19466759588745)
(11.1,2.1830928135303)
(11.2,2.17147419061853)
(11.3,2.15980595692822)
(11.4,2.14802960528853)
(11.5,2.13617845430918)
(11.6,2.1240990830817)
(11.7,2.11195848079712)
(11.8,2.09977404527375)
(11.9,2.0873679024859)
(12,2.07487960008576)
(12.1,2.06222708263348)
(12.2,2.04957727739598)
(12.3,2.03675355434537)
(12.3999999999999,2.02379582965128)
(12.4999999999999,2.01071179636438)
(12.5999999999999,1.99736318752384)
(12.6999999999999,1.98392002553984)
(12.7999999999999,1.97040859926632)
(12.8999999999999,1.95675126045013)
(12.9999999999999,1.94298903220176)
(13.0999999999999,1.92897816113297)
(13.1999999999999,1.91475141687141)
(13.2999999999999,1.90034668368176)
(13.3999999999999,1.88582200734636)
(13.4999999999999,1.87117518386102)
(13.5999999999999,1.8561888289208)
(13.6999999999999,1.84095524136831)
(13.7999999999999,1.82554974218381)
(13.8999999999999,1.80988912243237)
(13.9999999999999,1.79392845591447)
(14.0999999999999,1.77763552450252)
(14.1999999999999,1.76111757702072)
(14.2999999999999,1.74432489309455)
(14.3999999999999,1.72722856475389)
(14.4999999999999,1.70973907634343)
(14.5999999999999,1.6919277260026)
(14.6999999999999,1.67381237767248)
(14.7999999999999,1.65529047216242)
(14.8999999999999,1.63632083454387)
(14.9999999999999,1.61676801309158)
(15.0999999999999,1.5967368309431)
(15.1999999999999,1.57614657110252)
(15.2999999999999,1.55497834184001)
(15.3999999999999,1.5332049354802)
(15.4999999999999,1.51067400840139)
(15.5999999999999,1.48735045890055)
(15.6999999999999,1.46321424143302)
(15.7999999999999,1.43798157313373)
(15.8999999999999,1.41148404809627)
(15.9999999999999,1.38381574181625)
(16.0999999999999,1.35465012800652)
(16.1999999999999,1.32338631118131)
(16.2999999999999,1.28998439893675)
(16.3999999999999,1.25412810574279)
(16.5,1.21495170824001)
(16.6,1.17124924895759)
(16.7,1.12138295982909)
(16.8,1.06245443620069)
(16.9,0.989736691238998)
(17,0.895433659530505)
(17.1,0.760970375495282)
(17.2000000000001,0.53969609302476)
(17.3000000000001,0.0742190828104776)
(17.4000000000001,-1.08669371748143)
(17.5000000000001,-2.19265785242343)
(17.6000000000001,-2.08524131448035)
(17.7000000000001,-2.03079806039062)
(17.8000000000002,-2.0266800915212)
(17.9000000000002,-2.01411455862941)
(18.0000000000002,-2.00084166617477)
(18.1000000000002,-1.98753699738454)
(18.2000000000002,-1.97405065400337)
(18.3000000000002,-1.96043364651649)
(18.4000000000002,-1.94668717889857)
(18.5000000000003,-1.93272278935803)
(18.6000000000003,-1.91852862392445)
(18.7000000000003,-1.9042258160517)
(18.8000000000003,-1.88959547841645)
(18.9000000000003,-1.87477346777634)
(19.0000000000003,-1.8598638328121)
(19.1000000000004,-1.84467966083182)
(19.2000000000004,-1.82924408662194)
(19.3000000000004,-1.81352065461947)
(19.4000000000004,-1.7976960954412)
(19.5000000000004,-1.78163967200576)
(19.6000000000004,-1.76530908607866)
(19.7000000000005,-1.74863277248126)
(19.8000000000005,-1.7315073128569)
(19.9000000000005,-1.71392505173581)
(20.0000000000005,-1.69604710906537)
(20.1000000000005,-1.67797902530376)
(20.2000000000005,-1.65952597653817)
(20.3000000000005,-1.64070949638845)
(20.4000000000006,-1.62135580620744)
(20.5000000000006,-1.60137735854998)
(20.6000000000006,-1.58086609559107)
(20.7000000000006,-1.55988019866586)
(20.8000000000006,-1.53836447675775)
(20.9000000000006,-1.51610956208438)
(21.0000000000007,-1.49310317654703)
(21.1000000000007,-1.46902088093571)
(21.2000000000007,-1.44388162586651)
(21.3000000000007,-1.4176987897291)
(21.4000000000007,-1.3901806491422)
(21.5000000000007,-1.36142748030007)
(21.6000000000007,-1.33087926321471)
(21.7000000000008,-1.2980226025822)
(21.8000000000008,-1.26249674240898)
(21.9000000000008,-1.22302095292846)
(22.0000000000008,-1.17881688925028)
(22.1000000000008,-1.12914557458018)
(22.2000000000008,-1.07356058437335)
(22.3000000000009,-1.00951938944298)
(22.4000000000009,-0.934173297164341)
(22.5000000000009,-0.853550035789661)
(22.6000000000009,-0.792110292082254)
(22.7000000000009,-0.149514134120154)
(22.8000000000009,1.49752387109117)
(22.900000000001,1.98781364910307)
(23.000000000001,1.99056587166309)
(23.100000000001,1.97695465500772)
(23.200000000001,1.96321257269943)
(23.300000000001,1.94958619078434)
(23.400000000001,1.93560008161514)
(23.500000000001,1.92146040594416)
(23.6000000000011,1.90701345213318)
(23.7000000000011,1.89240560071153)
(23.8000000000011,1.87767104790043)
(23.9000000000011,1.86271016606284)
(24.0000000000011,1.8475686398948)
(24.1000000000011,1.83202486642694)
(24.2000000000012,1.81621259321314)
(24.3000000000012,1.80023017110947)
(24.4000000000012,1.78420820805137)
(24.5000000000012,1.76777307695399)
(24.6000000000012,1.75103604867145)
(24.7000000000012,1.7342097368587)
(24.8000000000012,1.71697497163933)
(24.9000000000013,1.69927221194345)
(25.0000000000013,1.68094487921311)
(25.1000000000013,1.66242683003294)
(25.2000000000013,1.64338102420317)
(25.3000000000013,1.62371998450238)
(25.4000000000013,1.60376985616845)
(25.5000000000014,1.5836837533252)
(25.6000000000014,1.56296214048601)
(25.7000000000014,1.54129586520492)
(25.8000000000014,1.51922086467059)
(25.9000000000014,1.49649978474638)
(26.0000000000014,1.47237303896439)
(26.1000000000015,1.44771601658456)
(26.2000000000015,1.42223250582629)
(26.3000000000015,1.3953092091303)
(26.4000000000015,1.36771872841349)
(26.5000000000015,1.3384764033791)
(26.6000000000015,1.30541458312222)
(26.7000000000015,1.27048262627278)
(26.8000000000016,1.23427922919474)
(26.9000000000016,1.19344166446526)
(27.0000000000016,1.14643489173976)
(27.1000000000016,1.09292871735859)
(27.2000000000016,1.03167359345525)
(27.3000000000016,0.956601355098071)
(27.4000000000017,0.855698059143706)
(27.5000000000017,0.697922499469675)
(27.6000000000017,0.413552620196589)
(27.7000000000017,-0.239795830100662)
(27.8000000000017,-1.7269004613648)
(27.9000000000017,-2.6301340566412)
(28.0000000000017,-2.22301312336627)
(28.1000000000018,-2.03804197821355)
(28.2000000000018,-2.02089810672893)
(28.3000000000018,-2.00780114684867)
(28.4000000000018,-1.99432371137808)
(28.5000000000018,-1.98063096044332)
(28.6000000000018,-1.9666916202657)
(28.7000000000019,-1.95294127887595)
(28.8000000000019,-1.93889155117164)
(28.9000000000019,-1.92483540519561)
(29.0000000000019,-1.91069123012461)
(29.1000000000019,-1.89626599332045)
(29.2000000000019,-1.88170761464452)
(29.300000000002,-1.86701929886467)
(29.400000000002,-1.85185985756422)
(29.500000000002,-1.83659072071609)
(29.600000000002,-1.82156071887705)
(29.700000000002,-1.80610680212903)
(29.800000000002,-1.79020558093764)
(29.900000000002,-1.77449920433911)
(30.0000000000021,-1.75821915958704)
(30.1000000000021,-1.74147562526226)
(30.2000000000021,-1.72389304983569)
(30.3000000000021,-1.70621666811564)
(30.4000000000021,-1.68857114113355)
(30.5000000000021,-1.6710124826305)
(30.6000000000022,-1.6525090962572)
(30.7000000000022,-1.6336370089504)
(30.8000000000022,-1.61399026828578)
(30.9000000000022,-1.59355574689281)
(31.0000000000022,-1.57231077020237)
(31.1000000000022,-1.55035292846206)
(31.2000000000022,-1.52785118945488)
(31.3000000000023,-1.50487883268948)
(31.4000000000023,-1.48093470574094)
(31.5000000000023,-1.45626609807372)
(31.6000000000023,-1.43163210571887)
(31.7000000000023,-1.40477117307718)
(31.8000000000023,-1.37495200252964)
(31.9000000000024,-1.34349273272345)
(32.0000000000024,-1.30916829308882)
(32.1000000000024,-1.27166562064764)
(32.2000000000023,-1.23171589253755)
(32.3000000000023,-1.1886219397663)
(32.4000000000023,-1.14061117947005)
(32.5000000000023,-1.08471131761227)
(32.6000000000023,-1.01867224370634)
(32.7000000000022,-0.942025637248307)
(32.8000000000022,-0.850502238681223)
(32.9000000000022,-0.758895109066417)
(33.0000000000022,-0.379656573942762)
(33.1000000000022,0.874793399942854)
(33.2000000000021,1.82742081277076)
(33.3000000000021,1.92962105936545)
(33.4000000000021,1.92309959132867)
(33.5000000000021,1.90934601071865)
(33.6000000000021,1.89485652378547)
(33.700000000002,1.88037214031118)
(33.800000000002,1.86580943289108)
(33.900000000002,1.85084322446596)
(34.000000000002,1.83535228991391)
(34.100000000002,1.81963317058177)
(34.2000000000019,1.80363963582166)
(34.3000000000019,1.78749523723032)
(34.4000000000019,1.77091360025694)
(34.5000000000019,1.75438910238275)
(34.6000000000019,1.73778099174233)
(34.7000000000018,1.7211650793281)
(34.8000000000018,1.70334268035969)
(34.9000000000018,1.68471998657714)
(35.0000000000018,1.66591568574201)
(35.1000000000018,1.64768196231766)
(35.2000000000017,1.62883125926728)
(35.3000000000017,1.60890862338214)
(35.4000000000017,1.58903089360904)
(35.5000000000017,1.56832921193517)
(35.6000000000017,1.54680725643577)
(35.7000000000016,1.5244768157851)
(35.8000000000016,1.50009653897237)
(35.9000000000016,1.47534766237296)
(36.0000000000016,1.44914029662705)
(36.1000000000016,1.42174685766074)
(36.2000000000015,1.39449244692404)
(36.3000000000015,1.36646252117904)
(36.4000000000015,1.33671187057192)
(36.5000000000015,1.30529539520955)
(36.6000000000015,1.27234403794471)
(36.7000000000014,1.2357729053073)
(36.8000000000014,1.19464633305323)
(36.9000000000014,1.14687918946278)
(37.0000000000014,1.09484045827508)
(37.1000000000014,1.03191349842166)
(37.2000000000013,0.950797798786511)
(37.3000000000013,0.849836592569873)
(37.4000000000013,0.686350249770584)
(37.5000000000013,0.393013888139362)
(37.6000000000013,-0.303238239095889)
(37.7000000000012,-1.49819663517958)
(37.8000000000012,-1.88432142389632)
(37.9000000000012,-1.92864302625652)
(38.0000000000012,-2.07652232098038)
(38.1000000000012,-2.56253524636264)
(38.2000000000011,-2.38897236330164)
(38.3000000000011,-2.02364043976007)
(38.4000000000011,-2.06394604648803)
(38.5000000000011,-2.05575429009156)
(38.6000000000011,-2.04318836964529)
(38.700000000001,-2.03091038439456)
(38.800000000001,-2.01824164125368)
(38.900000000001,-2.00494268457175)
(39.000000000001,-1.99121005852759)
(39.100000000001,-1.97774157262292)
(39.2000000000009,-1.9638306923906)
(39.3000000000009,-1.95128124805273)
(39.4000000000009,-1.93816775004861)
(39.5000000000009,-1.92388045135838)
(39.6000000000009,-1.9105082261808)
(39.7000000000008,-1.89699362491339)
(39.8000000000008,-1.88316265707146)
(39.9000000000008,-1.87039909301041)
(40.0000000000008,-1.85581968038559)
(40.1000000000008,-1.84048880909706)
(40.2000000000007,-1.8256313778188)
(40.3000000000007,-1.81090206840067)
(40.4000000000007,-1.79767119343304)
(40.5000000000007,-1.78266234724016)
(40.6000000000007,-1.76841583577427)
(40.7000000000006,-1.75276100549044)
(40.8000000000006,-1.73706365224834)
(40.9000000000006,-1.72203338723007)
(41.0000000000006,-1.70950780699107)
(41.1000000000006,-1.69716517330316)
(41.2000000000005,-1.68735035290199)
(41.3000000000005,-1.68098441582772)
(41.4000000000005,-1.67737817688979)
(41.5000000000005,-1.67622132994441)
(41.6000000000005,-1.68582984750975)
(41.7000000000004,-1.70776490587984)
(41.8000000000004,-1.76432311350047)
(41.9000000000004,-1.91889718498243)
(42.0000000000004,-2.35185771078414)
(42.1000000000004,-2.9560013698476)
(42.2000000000003,-3.04023309565654)
(42.3000000000003,-2.96990820353514)
(42.4000000000003,-2.87526738838694)
(42.5000000000003,-2.76089288437337)
(42.6000000000003,-2.62411752407941)
(42.7000000000002,-2.44506704009831)
(42.8000000000002,-2.17509168139738)
(42.9000000000002,-1.78611467211634)
(43.0000000000002,-1.38838080134522)
(43.1000000000002,-0.545248631743583)
(43.2000000000001,1.0855486140258)
(43.3000000000001,1.6732740032629)
(43.4000000000001,1.67201777090569)
(43.5000000000001,1.65579999148044)
(43.6000000000001,1.63833745364011)
(43.7,1.61959820292641)
(43.8,1.60008085708264)
(43.9,1.57985029750103)
(44,1.55982504027325)
(44.1,1.53950509978017)
(44.1999999999999,1.5198656673418)
(44.2999999999999,1.49816795772745)
(44.3999999999999,1.47381788839065)
(44.4999999999999,1.45031118737144)
(44.5999999999999,1.42521437381668)
(44.6999999999998,1.39741939819368)
(44.7999999999998,1.36895688763272)
(44.8999999999998,1.34068912336525)
(44.9999999999998,1.3100806491288)
(45.0999999999998,1.28221635606449)
(45.1999999999997,1.2531668900509)
(45.2999999999997,1.21999766588748)
(45.3999999999997,1.18423018100399)
(45.4999999999997,1.15008472616841)
(45.5999999999997,1.11121226972041)
(45.6999999999996,1.06328096219642)
(45.7999999999996,1.00915230615434)
(45.8999999999996,0.950081768337398)
(45.9999999999996,0.874929851112529)
(46.0999999999996,0.780569746471043)
(46.1999999999995,0.643385094533699)
(46.2999999999995,0.410736853167087)
(46.3999999999995,-0.105499242330058)
(46.4999999999995,-1.206464989221)
(46.5999999999995,-1.87345043496745)
(46.6999999999994,-1.9379858936249)
(46.7999999999994,-1.9320998129473)
(46.8999999999994,-1.92034694719946)
(46.9999999999994,-1.9079760598456)
(47.0999999999994,-1.8964045257622)
(47.1999999999993,-1.88615264374297)
(47.2999999999993,-1.87778313372653)
(47.3999999999993,-1.87434574669402)
(47.4999999999993,-1.88105054965493)
(47.5999999999993,-1.92348240334487)
(47.6999999999992,-2.12936775278959)
(47.7999999999992,-2.66286321049941)
(47.8999999999992,-2.89550320905007)
(47.9999999999992,-2.89998833997461)
(48.0999999999992,-2.86764539812194)
(48.1999999999992,-2.83968830064921)
(48.2999999999991,-2.88022257373655)
(48.3999999999991,-3.21384428732019)
(48.4999999999991,-3.45589656226585)
(48.5999999999991,-3.41323741140405)
(48.6999999999991,-3.34760382714454)
(48.799999999999,-3.26837212374948)
(48.899999999999,-3.15727298669865)
(48.999999999999,-2.99294781372766)
(49.099999999999,-2.75576618569127)
(49.199999999999,-2.5827717923837)
(49.2999999999989,-2.09427366233928)
(49.3999999999989,-2.18925657720119)
(49.4999999999989,-2.19961315129132)
(49.5999999999989,-2.19216914492024)
(49.6999999999989,-2.18468831443858)
(49.7999999999988,-2.17748994140132)
(49.8999999999988,-2.1682054241337)
(49.9999999999988,-2.15978256983624)
(50.0999999999988,-2.15259723044386)
(50.1999999999988,-2.14741222470606)
(50.2999999999987,-2.14075236409767)
(50.3999999999987,-2.1364180368644)
(50.4999999999987,-2.13423552409245)
(50.5999999999987,-2.13653013007849)
(50.6999999999987,-2.14596497323278)
(50.7999999999986,-2.15999065028968)
(50.8999999999986,-2.19173525889833)
(50.9999999999986,-2.268783422412)
(51.0999999999986,-2.44661248039921)
(51.1999999999986,-2.93472288554206)
(51.2999999999985,-3.4345539655571)
(51.3999999999985,-3.50811411451507)
(51.4999999999985,-3.4603200511659)
(51.5999999999985,-3.395011782453)
(51.6999999999985,-3.32186288911831)
(51.7999999999984,-3.24981733988321)
(51.8999999999984,-3.31943065988106)
(51.9999999999984,-3.44335302014641)
(52.0999999999984,-3.41499187229262)
(52.1999999999984,-3.36139591333646)
(52.2999999999983,-3.30441727703035)
(52.3999999999983,-3.24998735115374)
(52.4999999999983,-3.19057231964767)
(52.5999999999983,-3.12791944976168)
(52.6999999999983,-3.06757707608407)
(52.7999999999982,-3.00690323124273)
(52.8999999999982,-2.93041438656959)
(52.9999999999982,-2.83722585260546)
(53.0999999999982,-2.73508326768745)
(53.1999999999982,-2.60248913882798)
(53.2999999999981,-2.40110400720255)
(53.3999999999981,-2.19683732188457)
(53.4999999999981,-2.18421591395073)
(53.5999999999981,-2.11930663973748)
(53.6999999999981,-2.01474894934509)
(53.799999999998,-1.86058031401899)
(53.899999999998,-1.62773293263285)
(53.999999999998,-1.2369502604301)
(54.099999999998,-0.693724278779244)
(54.199999999998,-0.431134337479323)
(54.2999999999979,-0.0614950670681365)
(54.3999999999979,0.74833100417995)
(54.4999999999979,1.2718070170248)
(54.5999999999979,1.26835467816477)
(54.6999999999979,1.23407878208557)
(54.7999999999978,1.20133616802882)
(54.8999999999978,1.16773709816637)
(54.9999999999978,1.12964615864792)
(55.0999999999978,1.08554078246584)
(55.1999999999978,1.04695345717425)
(55.2999999999977,1.00110901783947)
(55.3999999999977,0.949508568921619)
(55.4999999999977,0.891593816353855)
(55.5999999999977,0.819636335780062)
(55.6999999999977,0.715631708777882)
(55.7999999999976,0.553824409928399)
(55.8999999999976,0.277482917096788)
(55.9999999999976,-0.281433453315227)
(56.0999999999976,-1.1474014732165)
(56.1999999999976,-1.60027865355153)
(56.2999999999975,-1.67225328067672)
(56.3999999999975,-1.68134760105425)
(56.4999999999975,-1.69152881245268)
(56.5999999999975,-1.73376313115648)
(56.6999999999975,-1.927120848031)
(56.7999999999974,-2.60049251824955)
(56.8999999999974,-2.91032503217779)
(56.9999999999974,-2.88725929498013)
(57.0999999999974,-2.84903129836494)
(57.1999999999974,-2.80835210547412)
(57.2999999999973,-2.76366038243336)
(57.3999999999973,-2.7175873844847)
(57.4999999999973,-2.67016620929368)
(57.5999999999973,-2.62215089671868)
(57.6999999999973,-2.59405443024253)
(57.7999999999972,-2.72627008627961)
(57.8999999999972,-3.05986957883279)
(57.9999999999972,-2.99177482640632)
(58.0999999999972,-2.71671902382716)
(58.1999999999972,-2.22557247568636)
(58.2999999999971,-2.27427432363186)
(58.3999999999971,-2.37691900340593)
(58.4999999999971,-2.38387198424889)
(58.5999999999971,-2.38473541304195)
(58.6999999999971,-2.38883681138951)
(58.799999999997,-2.39996868703415)
(58.899999999997,-2.42527110583763)
(58.999999999997,-2.46820402757523)
(59.099999999997,-2.5289727947466)
(59.199999999997,-2.63001348497363)
(59.2999999999969,-2.86837248025978)
(59.3999999999969,-3.43042778946587)
(59.4999999999969,-3.93544194660041)
(59.5999999999969,-3.95172913712817)
(59.6999999999969,-3.91704083697395)
(59.7999999999968,-3.88013110608962)
(59.8999999999968,-3.84260555285818)

};
\addplot [blue]
coordinates {
(10,2)
(10.1,2.29008431841273)
(10.2,2.28609359655758)
(10.3,2.27539280764965)
(10.4,2.26448170001206)
(10.5,2.25348966669682)
(10.6,2.2424176275237)
(10.7,2.23126374904052)
(10.8,2.22002606248798)
(10.9,2.20870251611744)
(11,2.1972909716304)
(11.1,2.18578919899342)
(11.2,2.17419487081284)
(11.3,2.16250555625738)
(11.4,2.1507187144845)
(11.5,2.13883168752009)
(11.6,2.12684169253511)
(11.7,2.11474581345562)
(11.8,2.10254099183479)
(11.9,2.09022401690606)
(12,2.07779151472629)
(12.1,2.06523993630516)
(12.2,2.0525655446032)
(12.3,2.03976440026418)
(12.3999999999999,2.02683234592867)
(12.4999999999999,2.01376498895294)
(12.5999999999999,2.00055768233132)
(12.6999999999999,1.98720550358962)
(12.7999999999999,1.97370323138028)
(12.8999999999999,1.9600453194678)
(12.9999999999999,1.94622586774116)
(13.0999999999999,1.93223858982978)
(13.1999999999999,1.91807677682618)
(13.2999999999999,1.90373325653126)
(13.3999999999999,1.88920034753193)
(13.4999999999999,1.87446980729262)
(13.5999999999999,1.85953277328535)
(13.6999999999999,1.84437969599089)
(13.7999999999999,1.82900026236671)
(13.8999999999999,1.81338330808409)
(13.9999999999999,1.79751671646986)
(14.0999999999999,1.78138730162942)
(14.1999999999999,1.76498067264578)
(14.2999999999999,1.7482810750108)
(14.3999999999999,1.73127120449557)
(14.4999999999999,1.71393198744173)
(14.5999999999999,1.69624231985601)
(14.6999999999999,1.67817875558729)
(14.7999999999999,1.65971513106987)
(14.8999999999999,1.64082211036389)
(14.9999999999999,1.62146662912811)
(15.0999999999999,1.60161120915811)
(15.1999999999999,1.58121310537568)
(15.2999999999999,1.56022323339478)
(15.3999999999999,1.53858480606766)
(15.4999999999999,1.5162315786787)
(15.5999999999999,1.49308555982305)
(15.6999999999999,1.46905398050727)
(15.7999999999999,1.44402521428468)
(15.8999999999999,1.4178631833257)
(15.9999999999999,1.39039952855149)
(16.0999999999999,1.36142239190855)
(16.1999999999999,1.33065991429531)
(16.2999999999999,1.29775521429212)
(16.3999999999999,1.26222710219632)
(16.5,1.22340583728389)
(16.6,1.18032291918557)
(16.7,1.13151089757115)
(16.8,1.07461362624953)
(16.9,1.00555965524506)
(17,0.916609274278052)
(17.1,0.791053128835174)
(17.2000000000001,0.586008258614547)
(17.3000000000001,0.164810381616253)
(17.4000000000001,-0.881213996057569)
(17.5000000000001,-1.90197297626658)
(17.6000000000001,-2.02022752755764)
(17.7000000000001,-2.01430008770207)
(17.8000000000002,-2.0014791743836)
(17.9000000000002,-1.98815896449848)
(18.0000000000002,-1.97466968696366)
(18.1000000000002,-1.96102414924137)
(18.2000000000002,-1.94721753302206)
(18.3000000000002,-1.93324365173799)
(18.4000000000002,-1.91909584096461)
(18.5000000000003,-1.9047669732713)
(18.6000000000003,-1.89024941625126)
(18.7000000000003,-1.87553498143054)
(18.8000000000003,-1.86061486610414)
(18.9000000000003,-1.84547958714643)
(19.0000000000003,-1.83011890542925)
(19.1000000000004,-1.81452173918073)
(19.2000000000004,-1.79867606425828)
(19.3000000000004,-1.78256879885938)
(19.4000000000004,-1.76618566962524)
(19.5000000000004,-1.74951105536973)
(19.6000000000004,-1.73252780373965)
(19.7000000000005,-1.71521701491553)
(19.8000000000005,-1.69755778490356)
(19.9000000000005,-1.67952689891885)
(20.0000000000005,-1.66109846263999)
(20.1000000000005,-1.64224345546453)
(20.2000000000005,-1.62292918494566)
(20.3000000000005,-1.60311861479585)
(20.4000000000006,-1.58276952939782)
(20.5000000000006,-1.56183348444652)
(20.6000000000006,-1.54025447428898)
(20.7000000000006,-1.51796721880535)
(20.8000000000006,-1.49489493161993)
(20.9000000000006,-1.47094636943396)
(21.0000000000007,-1.44601186662309)
(21.1000000000007,-1.41995790813889)
(21.2000000000007,-1.39261954869884)
(21.3000000000007,-1.36378957702672)
(21.4000000000007,-1.33320261773891)
(21.5000000000007,-1.30051109889419)
(21.6000000000007,-1.26524765114579)
(21.7000000000008,-1.22676387359238)
(21.8000000000008,-1.18412579867229)
(21.9000000000008,-1.13592512066651)
(22.0000000000008,-1.0799143137197)
(22.1000000000008,-1.01223966651049)
(22.2000000000008,-0.925649838313327)
(22.3000000000009,-0.804704554857349)
(22.4000000000009,-0.6105159257363)
(22.5000000000009,-0.2216727776402)
(22.6000000000009,0.746750155256779)
(22.7000000000009,1.86101099952445)
(22.8000000000009,2.01808817039946)
(22.900000000001,2.01449764569331)
(23.000000000001,2.00180691373896)
(23.100000000001,1.98850155373549)
(23.200000000001,1.97502123926587)
(23.300000000001,1.96138473334114)
(23.400000000001,1.94758758269793)
(23.500000000001,1.9336236523163)
(23.6000000000011,1.91948631366173)
(23.7000000000011,1.90516847748348)
(23.8000000000011,1.89066255337549)
(23.9000000000011,1.87596039927196)
(24.0000000000011,1.86105326388941)
(24.1000000000011,1.8459317212407)
(24.2000000000012,1.83058559587928)
(24.3000000000012,1.81500387723346)
(24.4000000000012,1.79917462103659)
(24.5000000000012,1.78308483541791)
(24.6000000000012,1.76672034866147)
(24.7000000000012,1.75006565493177)
(24.8000000000012,1.73310373335799)
(24.9000000000013,1.71581583469704)
(25.0000000000013,1.69818122827116)
(25.1000000000013,1.68017689987261)
(25.2000000000013,1.66177718867114)
(25.3000000000013,1.64295334759957)
(25.4000000000013,1.62367300686875)
(25.5000000000014,1.6038995136484)
(25.6000000000014,1.58359111176481)
(25.7000000000014,1.56269991233199)
(25.8000000000014,1.54117058774762)
(25.9000000000014,1.51893869463221)
(26.0000000000014,1.49592849158657)
(26.1000000000015,1.47205005779163)
(26.2000000000015,1.44719542631103)
(26.3000000000015,1.42123330066869)
(26.4000000000015,1.39400168820393)
(26.5000000000015,1.36529739219271)
(26.6000000000015,1.33486063112137)
(26.7000000000015,1.30235185129729)
(26.8000000000016,1.26731556206237)
(26.9000000000016,1.22912165691478)
(27.0000000000016,1.18686567737167)
(27.1000000000016,1.13918965168955)
(27.2000000000016,1.08393800786931)
(27.3000000000016,1.01744009531544)
(27.4000000000017,0.932851386460198)
(27.5000000000017,0.81577561540284)
(27.6000000000017,0.630559397752099)
(27.7000000000017,0.26806081971794)
(27.8000000000017,-0.629694816029246)
(27.9000000000017,-1.8133361869099)
(28.0000000000017,-2.01423674525872)
(28.1000000000018,-2.01346004231482)
(28.2000000000018,-2.00091900449008)
(28.3000000000018,-1.98762170418984)
(28.4000000000018,-1.97414180634758)
(28.5000000000018,-1.96050543184465)
(28.6000000000018,-1.9467085618563)
(28.7000000000019,-1.93274510098539)
(28.8000000000019,-1.91860843801671)
(28.9000000000019,-1.90429150113275)
(29.0000000000019,-1.88978671907501)
(29.1000000000019,-1.87508597097429)
(29.2000000000019,-1.86018052908309)
(29.300000000002,-1.84506099362281)
(29.400000000002,-1.82971721841975)
(29.500000000002,-1.81413822570227)
(29.600000000002,-1.79831210808094)
(29.700000000002,-1.7822259152963)
(29.800000000002,-1.76586552276642)
(29.900000000002,-1.74921547826529)
(30.0000000000021,-1.73225882216499)
(30.1000000000021,-1.71497687551571)
(30.2000000000021,-1.69734898872937)
(30.3000000000021,-1.67935224165248)
(30.4000000000021,-1.66096108318798)
(30.5000000000021,-1.64214689510887)
(30.6000000000022,-1.62287745994373)
(30.7000000000022,-1.60311630628692)
(30.8000000000022,-1.58282189582763)
(30.9000000000022,-1.56194660364423)
(31.0000000000022,-1.54043542510497)
(31.1000000000022,-1.51822431628881)
(31.2000000000022,-1.49523803580016)
(31.3000000000023,-1.47138729705193)
(31.4000000000023,-1.44656494964079)
(31.5000000000023,-1.42064076600937)
(31.6000000000023,-1.39345417943542)
(31.7000000000023,-1.36480393659926)
(31.8000000000023,-1.33443297043763)
(31.9000000000024,-1.30200562757462)
(32.0000000000024,-1.26707220951272)
(32.1000000000024,-1.22901155167661)
(32.2000000000023,-1.18693365258068)
(32.3000000000023,-1.13950525361255)
(32.4000000000023,-1.08461601622117)
(32.5000000000023,-1.01868546755113)
(32.6000000000023,-0.935069607825979)
(32.7000000000022,-0.819886544677413)
(32.8000000000022,-0.639074843899169)
(32.9000000000022,-0.289584516536702)
(33.0000000000022,0.56986132694085)
(33.1000000000022,1.78072526355128)
(33.2000000000021,2.00924964850868)
(33.3000000000021,2.01042036149946)
(33.4000000000021,1.99797355203526)
(33.5000000000021,1.98466658174654)
(33.6000000000021,1.97117070849423)
(33.700000000002,1.95751762673016)
(33.800000000002,1.94370363139079)
(33.900000000002,1.92972262533563)
(34.000000000002,1.91556797399403)
(34.100000000002,1.90123257861819)
(34.2000000000019,1.88670883834674)
(34.3000000000019,1.87198859978392)
(34.4000000000019,1.85706309935197)
(34.5000000000019,1.841922897689)
(34.6000000000019,1.82655780475785)
(34.7000000000018,1.81095679402294)
(34.8000000000018,1.79510790369683)
(34.9000000000018,1.77899812261585)
(35.0000000000018,1.7626132577454)
(35.1000000000018,1.74593777960542)
(35.2000000000017,1.72895464099721)
(35.3000000000017,1.71164506323864)
(35.4000000000017,1.69398828258636)
(35.5000000000017,1.67596124751558)
(35.6000000000017,1.65753825486476)
(35.7000000000016,1.63869050928323)
(35.8000000000016,1.61938558558368)
(35.9000000000016,1.5995867669703)
(36.0000000000016,1.57925222290488)
(36.1000000000016,1.5583339774065)
(36.2000000000015,1.53677660004924)
(36.3000000000015,1.51451552500309)
(36.4000000000015,1.49147486366324)
(36.5000000000015,1.46756451641754)
(36.6000000000015,1.44267629672253)
(36.7000000000014,1.41667863503931)
(36.8000000000014,1.38940919459949)
(36.9000000000014,1.36066433865437)
(37.0000000000014,1.3301837139893)
(37.1000000000014,1.29762701127303)
(37.2000000000013,1.26253772277359)
(37.3000000000013,1.22428434749144)
(37.4000000000013,1.18196048221173)
(37.5000000000013,1.13420541350855)
(37.6000000000013,1.07885973600361)
(37.7000000000012,1.01224781449549)
(37.8000000000012,0.927520813170165)
(37.9000000000012,0.810292010121205)
(38.0000000000012,0.625018404858473)
(38.1000000000012,0.263448099991744)
(38.2000000000011,-0.62577123361973)
(38.3000000000011,-1.80003173373887)
(38.4000000000011,-2.00476246359182)
(38.5000000000011,-2.00449769958956)
(38.6000000000011,-1.99194670943454)
(38.700000000001,-1.97859520719276)
(38.800000000001,-1.96505634275866)
(38.900000000001,-1.95135909915676)
(39.000000000001,-1.93749957248839)
(39.100000000001,-1.92347157370318)
(39.2000000000009,-1.90926837321783)
(39.3000000000009,-1.89488276836087)
(39.4000000000009,-1.88030704408686)
(39.5000000000009,-1.86553292120741)
(39.6000000000009,-1.8505514971804)
(39.7000000000008,-1.8353531786806)
(39.8000000000008,-1.81992760456342)
(39.9000000000008,-1.80426355751162)
(40.0000000000008,-1.78834886228308)
(40.1000000000008,-1.77217026801365)
(40.2000000000007,-1.75571331144229)
(40.3000000000007,-1.73896215717888)
(40.4000000000007,-1.72189941017716)
(40.5000000000007,-1.70450589433656)
(40.6000000000007,-1.68676038954083)
(40.7000000000006,-1.66863931731537)
(40.8000000000006,-1.65011636245868)
(40.9000000000006,-1.63116201420858)
(41.0000000000006,-1.61174300534885)
(41.1000000000006,-1.59182162057791)
(41.2000000000005,-1.57135483559575)
(41.3000000000005,-1.55029323443572)
(41.4000000000005,-1.52857963259686)
(41.5000000000005,-1.50614730442559)
(41.6000000000005,-1.48291767000146)
(41.7000000000004,-1.45879723140938)
(41.8000000000004,-1.43367344717579)
(41.9000000000004,-1.40740907349703)
(42.0000000000004,-1.37983424039672)
(42.1000000000004,-1.35073509453362)
(42.2000000000003,-1.31983708456624)
(42.3000000000003,-1.2867796060207)
(42.4000000000003,-1.25107617268677)
(42.5000000000003,-1.21204925665561)
(42.6000000000003,-1.16871845766111)
(42.7000000000002,-1.11959729014521)
(42.8000000000002,-1.06229745211641)
(42.9000000000002,-0.992689512116989)
(43.0000000000002,-0.90292088880381)
(43.1000000000002,-0.776044096308563)
(43.2000000000001,-0.568662416184929)
(43.3000000000001,-0.143715517165964)
(43.4000000000001,0.892778932249478)
(43.5000000000001,1.88227631195819)
(43.6000000000001,2.00023122260864)
(43.7,1.99455939868325)
(43.8,1.98165364765693)
(43.9,1.96820761389139)
(44,1.95458572961126)
(44.1,1.94080353977022)
(44.1999999999999,1.92685622953758)
(44.2999999999999,1.91273737993546)
(44.3999999999999,1.89844005410987)
(44.4999999999999,1.88395682461682)
(44.5999999999999,1.86927972928319)
(44.6999999999998,1.85440021631331)
(44.7999999999998,1.83930908159383)
(44.8999999999998,1.82399639719516)
(44.9999999999998,1.80845142955039)
(45.0999999999998,1.7926625454482)
(45.1999999999997,1.77661710356658)
(45.2999999999997,1.76030132875993)
(45.3999999999997,1.7437001656608)
(45.4999999999997,1.72679710732479)
(45.5999999999997,1.70957399357625)
(45.6999999999996,1.69201077232204)
(45.7999999999996,1.67408521528046)
(45.8999999999996,1.65577257716717)
(45.9999999999996,1.63704518416864)
(46.0999999999996,1.61787193320145)
(46.1999999999995,1.59821767754147)
(46.2999999999995,1.57804246623443)
(46.3999999999995,1.55730059325249)
(46.4999999999995,1.53593939609464)
(46.5999999999995,1.51389772004783)
(46.6999999999994,1.49110392984502)
(46.7999999999994,1.46747329886921)
(46.8999999999994,1.44290452727538)
(46.9999999999994,1.41727501735942)
(47.0999999999994,1.3904343374701)
(47.1999999999993,1.36219498137102)
(47.2999999999993,1.33231897908585)
(47.3999999999993,1.30049794657879)
(47.4999999999993,1.26632238960562)
(47.5999999999993,1.22923268587338)
(47.6999999999992,1.18843733312612)
(47.7999999999992,1.14276940708127)
(47.8999999999992,1.09041848053758)
(47.9999999999992,1.02839080736009)
(48.0999999999992,0.951315735938829)
(48.1999999999992,0.848474295438858)
(48.2999999999991,0.695185930855548)
(48.3999999999991,0.422729792412792)
(48.4999999999991,-0.197297293686059)
(48.5999999999991,-1.44905013851298)
(48.6999999999991,-1.9621171479229)
(48.799999999999,-1.98998225497227)
(48.899999999999,-1.97900411754371)
(48.999999999999,-1.96568766781851)
(49.099999999999,-1.95209250449909)
(49.199999999999,-1.93833198728013)
(49.2999999999989,-1.92440727942398)
(49.3999999999989,-1.91031243059889)
(49.4999999999989,-1.89604063502735)
(49.5999999999989,-1.88158458427271)
(49.6999999999989,-1.86693644582309)
(49.7999999999988,-1.85208781131861)
(49.8999999999988,-1.83702963589474)
(49.9999999999988,-1.82175216895941)
(50.0999999999988,-1.80624487504523)
(50.1999999999988,-1.79049634296756)
(50.2999999999987,-1.77449418112555)
(50.3999999999987,-1.75822489629757)
(50.4999999999987,-1.7416737526685)
(50.5999999999987,-1.72482460704403)
(50.6999999999987,-1.70765971520188)
(50.7999999999986,-1.69015950302854)
(50.8999999999986,-1.67230229439009)
(50.9999999999986,-1.65406398544473)
(51.0999999999986,-1.63541765212152)
(51.1999999999986,-1.61633307347535)
(51.2999999999985,-1.59677614816728)
(51.3999999999985,-1.57670817379589)
(51.4999999999985,-1.55608494830778)
(51.5999999999985,-1.53485563785549)
(51.6999999999985,-1.51296133411346)
(51.7999999999984,-1.49033319284626)
(51.8999999999984,-1.46688999906082)
(51.9999999999984,-1.44253493352324)
(52.0999999999984,-1.41715120591629)
(52.1999999999984,-1.39059604577731)
(52.2999999999983,-1.3626922578901)
(52.3999999999983,-1.33321606994029)
(52.4999999999983,-1.30187916649574)
(52.5999999999983,-1.26830129534957)
(52.6999999999983,-1.23196698360637)
(52.7999999999982,-1.1921542443729)
(52.8999999999982,-1.1478112525501)
(52.9999999999982,-1.09733015817797)
(53.0999999999982,-1.03810171452363)
(53.1999999999982,-0.965557952404272)
(53.2999999999981,-0.870874240644615)
(53.3999999999981,-0.734617731831243)
(53.4999999999981,-0.505808766696007)
(53.5999999999981,-0.0216268267459466)
(53.6999999999981,1.0962807131819)
(53.799999999998,1.90012326593817)
(53.899999999998,1.97685867714662)
(53.999999999998,1.9688975394843)
(54.099999999998,1.95571804028439)
(54.199999999998,1.94208471605764)
(54.2999999999979,1.92827387695249)
(54.3999999999979,1.91429684308373)
(54.4999999999979,1.90014826061381)
(54.5999999999979,1.88582128837643)
(54.6999999999979,1.87130853203556)
(54.7999999999978,1.85660206142758)
(54.8999999999978,1.84169336049521)
(54.9999999999978,1.82657326552477)
(55.0999999999978,1.81123189439869)
(55.1999999999978,1.79565856563958)
(55.2999999999977,1.77984170543409)
(55.3999999999977,1.76376874040386)
(55.4999999999977,1.74742597338595)
(55.5999999999977,1.73079843884732)
(55.6999999999977,1.71386973374427)
(55.7999999999976,1.69662181859095)
(55.8999999999976,1.6790347821451)
(55.9999999999976,1.66108656134424)
(56.0999999999976,1.64275260578372)
(56.1999999999976,1.62400547290548)
(56.2999999999975,1.60481433585812)
(56.3999999999975,1.58514438025452)
(56.4999999999975,1.56495605813925)
(56.5999999999975,1.54420415641458)
(56.6999999999975,1.52283662128052)
(56.7999999999974,1.50079305763895)
(56.8999999999974,1.47800278929258)
(56.9999999999974,1.45438231634657)
(57.0999999999974,1.42983193096081)
(57.1999999999974,1.40423113542703)
(57.2999999999973,1.37743231957739)
(57.3999999999973,1.3492518479585)
(57.4999999999973,1.31945718897998)
(57.5999999999973,1.28774781178214)
(57.6999999999973,1.25372592848511)
(57.7999999999972,1.21685002794277)
(57.8999999999972,1.1763578872185)
(57.9999999999972,1.13113247352614)
(58.0999999999972,1.07945398361631)
(58.1999999999972,1.01850680761694)
(58.2999999999971,0.943307124089946)
(58.3999999999971,0.844091211091241)
(58.4999999999971,0.69897098554287)
(58.5999999999971,0.449319404609417)
(58.6999999999971,-0.0925484436351796)
(58.799999999997,-1.25565969254733)
(58.899999999997,-1.90684939025066)
(58.999999999997,-1.95873165661855)
(59.099999999997,-1.94930103798589)
(59.199999999997,-1.93591509070564)
(59.2999999999969,-1.92213407545882)
(59.3999999999969,-1.90817396974696)
(59.4999999999969,-1.89404282566458)
(59.5999999999969,-1.87973482038343)
(59.6999999999969,-1.86524274781985)
(59.7999999999968,-1.8505588191114)
(59.8999999999968,-1.83567466967438)

};
\addplot [line width=0.12pt, blue]
coordinates {
(10,2)
(10.1,2.2901855700813)
(10.2,2.28633864145927)
(10.3,2.27581243128074)
(10.4,2.26510221780462)
(10.5,2.2543344160608)
(10.6,2.24350778390229)
(10.7,2.23261882841948)
(10.8,2.22166425616864)
(10.9,2.21064092671199)
(11,2.1995457866746)
(11.1,2.18837582300053)
(11.2,2.17712802844793)
(11.3,2.16579937474442)
(11.4,2.15438679065081)
(11.5,2.14288714320219)
(11.6,2.13129722098602)
(11.7,2.11961371867175)
(11.8,2.10783322222548)
(11.9,2.09595219438168)
(12,2.08396696003144)
(12.1,2.07187369124145)
(12.2,2.05966839165068)
(12.3,2.04734688000822)
(12.3999999999999,2.03490477262079)
(12.4999999999999,2.02233746447367)
(12.5999999999999,2.00964010877559)
(12.6999999999999,1.99680759465741)
(12.7999999999999,1.98383452272558)
(12.8999999999999,1.97071517813428)
(12.9999999999999,1.95744350079359)
(13.0999999999999,1.94401305227388)
(13.1999999999999,1.93041697889638)
(13.2999999999999,1.91664797041474)
(13.3999999999999,1.90269821358822)
(13.4999999999999,1.8885593398201)
(13.5999999999999,1.87422236587952)
(13.6999999999999,1.85967762653377)
(13.7999999999999,1.84491469768206)
(13.8999999999999,1.82992230828872)
(13.9999999999999,1.8146882390484)
(14.0999999999999,1.79919920525624)
(14.1999999999999,1.78344072077576)
(14.2999999999999,1.76739693925783)
(14.3999999999999,1.75105046781616)
(14.4999999999999,1.73438214713893)
(14.5999999999999,1.71737079041764)
(14.6999999999999,1.69999287137098)
(14.7999999999999,1.68222214884619)
(14.8999999999999,1.66402921172798)
(14.9999999999999,1.64538092278897)
(15.0999999999999,1.62623973311423)
(15.1999999999999,1.60656282898465)
(15.2999999999999,1.58630105934403)
(15.3999999999999,1.56539757225281)
(15.4999999999999,1.54378605999547)
(15.5999999999999,1.5213884698782)
(15.6999999999999,1.49811197325359)
(15.7999999999999,1.47384488558466)
(15.8999999999999,1.44845107244826)
(15.9999999999999,1.42176211960551)
(16.0999999999999,1.39356611521704)
(16.1999999999999,1.36359114771357)
(16.2999999999999,1.33148028447299)
(16.3999999999999,1.29675228580541)
(16.5,1.25873736216759)
(16.6,1.21646696549437)
(16.7,1.16847359884048)
(16.8,1.11240107044048)
(16.9,1.04417788574697)
(17,0.956064290874842)
(17.1,0.831350888637319)
(17.2000000000001,0.62715467695827)
(17.3000000000001,0.206811332931585)
(17.4000000000001,-0.838352677408404)
(17.5000000000001,-1.85824549517906)
(17.6000000000001,-1.97562812740182)
(17.7000000000001,-1.96882304956514)
(17.8000000000002,-1.95511881633712)
(17.9000000000002,-1.94090964088893)
(18.0000000000002,-1.92652578772561)
(18.1000000000002,-1.91198009923198)
(18.2000000000002,-1.89726779137614)
(18.3000000000002,-1.88238271124277)
(18.4000000000002,-1.86731822745333)
(18.5000000000003,-1.8520672450348)
(18.6000000000003,-1.83662216346693)
(18.7000000000003,-1.8209748256079)
(18.8000000000003,-1.80511645954626)
(18.9000000000003,-1.78903761242675)
(19.0000000000003,-1.77272807488307)
(19.1000000000004,-1.75617679441076)
(19.2000000000004,-1.7393717756539)
(19.3000000000004,-1.72229996512883)
(19.4000000000004,-1.70494711734049)
(19.5000000000004,-1.68729763852338)
(19.6000000000004,-1.6693344033135)
(19.7000000000005,-1.65103853846043)
(19.8000000000005,-1.63238916612997)
(19.9000000000005,-1.61336309729797)
(20.0000000000005,-1.59393446301482)
(20.1000000000005,-1.57407426767076)
(20.2000000000005,-1.55374984344183)
(20.3000000000005,-1.53292417830264)
(20.4000000000006,-1.51155508054601)
(20.5000000000006,-1.48959412943347)
(20.6000000000006,-1.4669853425432)
(20.7000000000006,-1.44366346265903)
(20.8000000000006,-1.41955172598905)
(20.9000000000006,-1.39455891150583)
(21.0000000000007,-1.36857537555101)
(21.1000000000007,-1.34146762474372)
(21.2000000000007,-1.31307073517733)
(21.3000000000007,-1.28317751666628)
(21.4000000000007,-1.25152261463869)
(21.5000000000007,-1.21775847769225)
(21.6000000000007,-1.18141775675219)
(21.7000000000008,-1.14185207092802)
(21.8000000000008,-1.09812747241327)
(21.9000000000008,-1.04883567499395)
(22.0000000000008,-0.99172917207472)
(22.1000000000008,-0.922954271354353)
(22.2000000000008,-0.835259650892466)
(22.3000000000009,-0.713205054973233)
(22.4000000000009,-0.517902611519931)
(22.5000000000009,-0.127941165331154)
(22.6000000000009,0.84160453152691)
(22.7000000000009,1.95699258794434)
(22.8000000000009,2.11520140168615)
(22.900000000001,2.11274693329627)
(23.000000000001,2.10119665404024)
(23.100000000001,2.08903612624599)
(23.200000000001,2.07670500681788)
(23.300000000001,2.06422204227729)
(23.400000000001,2.05158276305656)
(23.500000000001,2.03878101801339)
(23.6000000000011,2.02581016266952)
(23.7000000000011,2.01266309200574)
(23.8000000000011,1.99933220001965)
(23.9000000000011,1.98580932921815)
(24.0000000000011,1.97208571305644)
(24.1000000000011,1.95815191044907)
(24.2000000000012,1.94399773101137)
(24.3000000000012,1.92961214939085)
(24.4000000000012,1.91498320669467)
(24.5000000000012,1.90009789657782)
(24.6000000000012,1.8849420329994)
(24.7000000000012,1.86950009594577)
(24.8000000000012,1.8537550505122)
(24.9000000000013,1.83768813356357)
(25.0000000000013,1.8212786006696)
(25.1000000000013,1.80450342400716)
(25.2000000000013,1.78733692926553)
(25.3000000000013,1.76975035602975)
(25.4000000000013,1.75171132129342)
(25.5000000000014,1.73318315913744)
(25.6000000000014,1.71412410042561)
(25.7000000000014,1.69448624343381)
(25.8000000000014,1.67421424784396)
(25.9000000000014,1.65324365768121)
(26.0000000000014,1.6314987190696)
(26.1000000000015,1.60888949882996)
(26.2000000000015,1.58530801778073)
(26.3000000000015,1.56062296731376)
(26.4000000000015,1.53467234274772)
(26.5000000000015,1.50725293544756)
(26.6000000000015,1.47810495209674)
(26.7000000000015,1.44688882730612)
(26.8000000000016,1.41314905882596)
(26.9000000000016,1.37625552866603)
(27.0000000000016,1.33530376695689)
(27.1000000000016,1.28893579066871)
(27.2000000000016,1.2349960166148)
(27.3000000000016,1.16981378310952)
(27.4000000000017,1.0865445515909)
(27.5000000000017,0.970792045258618)
(27.6000000000017,0.786902868915054)
(27.7000000000017,0.425735098055754)
(27.8000000000017,-0.470685975272677)
(27.9000000000017,-1.6529890390251)
(28.0000000000017,-1.85254755598251)
(28.1000000000018,-1.8504250877434)
(28.2000000000018,-1.83653457099336)
(28.3000000000018,-1.82188408832687)
(28.4000000000018,-1.80704731478321)
(28.5000000000018,-1.79205038126723)
(28.6000000000018,-1.77688927889658)
(28.7000000000019,-1.76155792213643)
(28.8000000000019,-1.74604970955491)
(28.9000000000019,-1.73035757903991)
(29.0000000000019,-1.71447396896138)
(29.1000000000019,-1.69839076800273)
(29.2000000000019,-1.68209925789408)
(29.300000000002,-1.66559004826054)
(29.400000000002,-1.64885300225915)
(29.500000000002,-1.6318771513769)
(29.600000000002,-1.61465059741192)
(29.700000000002,-1.59716039922203)
(29.800000000002,-1.57939244127326)
(29.900000000002,-1.56133128031909)
(30.0000000000021,-1.54295996564349)
(30.1000000000021,-1.52425982714174)
(30.2000000000021,-1.50521022400491)
(30.3000000000021,-1.48578824479357)
(30.4000000000021,-1.46596834706032)
(30.5000000000021,-1.44572192116431)
(30.6000000000022,-1.4250167581575)
(30.7000000000022,-1.4038163950956)
(30.8000000000022,-1.38207930206784)
(30.9000000000022,-1.35975786249216)
(31.0000000000022,-1.33679708001649)
(31.1000000000022,-1.31313291894041)
(31.2000000000022,-1.28869014603048)
(31.3000000000023,-1.26337948280406)
(31.4000000000023,-1.23709378690522)
(31.5000000000023,-1.20970283876757)
(31.6000000000023,-1.18104607960409)
(31.7000000000023,-1.15092226397523)
(31.8000000000023,-1.11907433264342)
(31.9000000000024,-1.08516664000452)
(32.0000000000024,-1.04874949527959)
(32.1000000000024,-1.00920174155922)
(32.2000000000023,-0.96563338497167)
(32.3000000000023,-0.91671117446693)
(32.4000000000023,-0.860324779005431)
(32.5000000000023,-0.792893733192911)
(32.6000000000023,-0.707774044664249)
(32.7000000000022,-0.591083828413268)
(32.8000000000022,-0.408761657547104)
(32.9000000000022,-0.0577575503764381)
(33.0000000000022,0.803205375412024)
(33.1000000000022,2.01558968966565)
(33.2000000000021,2.24563774047477)
(33.3000000000021,2.24833540044815)
(33.4000000000021,2.23741881206547)
(33.5000000000021,2.2256453299704)
(33.6000000000021,2.21368620508178)
(33.700000000002,2.20157312495362)
(33.800000000002,2.18930237766829)
(33.900000000002,2.17686785927461)
(34.000000000002,2.16426292843405)
(34.100000000002,2.15148047967345)
(34.2000000000019,2.13851290544805)
(34.3000000000019,2.1253520457203)
(34.4000000000019,2.11198913031184)
(34.5000000000019,2.09841471330094)
(34.6000000000019,2.08461859813094)
(34.7000000000018,2.07058975178673)
(34.8000000000018,2.0563162060409)
(34.9000000000018,2.04178494332899)
(35.0000000000018,2.0269817642544)
(35.1000000000018,2.01189113301349)
(35.2000000000017,1.99649599612203)
(35.3000000000017,1.98077756865005)
(35.4000000000017,1.96471508064366)
(35.5000000000017,1.94828547440452)
(35.6000000000017,1.93146304063415)
(35.7000000000016,1.91421897788125)
(35.8000000000016,1.89652085489376)
(35.9000000000016,1.87833194884679)
(36.0000000000016,1.85961042320829)
(36.1000000000016,1.84030829603845)
(36.2000000000015,1.82037013098713)
(36.3000000000015,1.7997313563344)
(36.4000000000015,1.77831607761955)
(36.5000000000015,1.75603418940824)
(36.6000000000015,1.73277749936823)
(36.7000000000014,1.70841443220498)
(36.8000000000014,1.68278264542723)
(36.9000000000014,1.65567849659599)
(37.0000000000014,1.6268416268386)
(37.1000000000014,1.59593172119771)
(37.2000000000013,1.56249226634703)
(37.3000000000013,1.52589175572412)
(37.4000000000013,1.48522378058235)
(37.5000000000013,1.43912762199503)
(37.6000000000013,1.38544386911367)
(37.7000000000012,1.32049688129711)
(37.8000000000012,1.23743781732172)
(37.9000000000012,1.12187994990136)
(38.0000000000012,0.938280273195883)
(38.1000000000012,0.578386884494473)
(38.2000000000011,-0.309152550635005)
(38.3000000000011,-1.48173017521788)
(38.4000000000011,-1.68477505771399)
(38.5000000000011,-1.68282147973941)
(38.6000000000011,-1.66857871417348)
(38.700000000001,-1.6535324802309)
(38.800000000001,-1.638295932927)
(38.900000000001,-1.62289806037947)
(39.000000000001,-1.60733496375536)
(39.100000000001,-1.59160045904275)
(39.2000000000009,-1.57568782166972)
(39.3000000000009,-1.55958985394927)
(39.4000000000009,-1.54329884579378)
(39.5000000000009,-1.52680652294613)
(39.6000000000009,-1.5101039877692)
(39.7000000000008,-1.49318165181658)
(39.8000000000008,-1.47602915879656)
(39.9000000000008,-1.45863529621895)
(40.0000000000008,-1.44098789364311)
(40.1000000000008,-1.42307370498087)
(40.2000000000007,-1.4048782717219)
(40.3000000000007,-1.38638576320163)
(40.4000000000007,-1.36757878907443)
(40.5000000000007,-1.34843817791548)
(40.6000000000007,-1.32894271425964)
(40.7000000000006,-1.30906882425887)
(40.8000000000006,-1.28879019731389)
(40.9000000000006,-1.26807732724045)
(41.0000000000006,-1.24689695137621)
(41.1000000000006,-1.22521135894947)
(41.2000000000005,-1.20297753016627)
(41.3000000000005,-1.18014605354232)
(41.4000000000005,-1.15665974903543)
(41.5000000000005,-1.13245189542732)
(41.6000000000005,-1.10744391720953)
(41.7000000000004,-1.08154232085572)
(41.8000000000004,-1.05463456925799)
(41.9000000000004,-1.02658342295531)
(42.0000000000004,-0.997219016291076)
(42.1000000000004,-0.966327500221037)
(42.2000000000003,-0.933634327677994)
(42.3000000000003,-0.89877889843979)
(42.4000000000003,-0.861274730525434)
(42.5000000000003,-0.820444300232924)
(42.6000000000003,-0.775307211480674)
(42.7000000000002,-0.724376982872967)
(42.8000000000002,-0.665265316558487)
(42.9000000000002,-0.593842785197665)
(43.0000000000002,-0.502256811543537)
(43.1000000000002,-0.37355991380208)
(43.2000000000001,-0.164355377579441)
(43.3000000000001,0.262417124360606)
(43.4000000000001,1.30073991951017)
(43.5000000000001,2.29206838377861)
(43.6000000000001,2.41185711384854)
(43.7,2.40802184025801)
(43.8,2.39695536655896)
(43.9,2.38535133321155)
(44,2.37357416856018)
(44.1,2.36163941369957)
(44.1999999999999,2.34954224996132)
(44.2999999999999,2.33727625455102)
(44.3999999999999,2.32483448681928)
(44.4999999999999,2.31220951554783)
(44.5999999999999,2.29939337481036)
(44.6999999999998,2.28637750907902)
(44.7999999999998,2.27315271052931)
(44.8999999999998,2.25970904754144)
(44.9999999999998,2.24603578287926)
(45.0999999999998,2.23212127968316)
(45.1999999999997,2.21795289300368)
(45.2999999999997,2.20351684408872)
(45.3999999999997,2.18879807398515)
(45.4999999999997,2.17378007218376)
(45.5999999999997,2.15844467496491)
(45.6999999999996,2.1427718267123)
(45.7999999999996,2.12673929564188)
(45.8999999999996,2.11032233298776)
(45.9999999999996,2.09349326147568)
(46.0999999999996,2.07622097458226)
(46.1999999999995,2.0584703221642)
(46.2999999999995,2.04020134986889)
(46.3999999999995,2.02136834829091)
(46.4999999999995,2.00191865157247)
(46.5999999999995,1.98179110166455)
(46.6999999999994,1.96091405998493)
(46.7999999999994,1.93920279662229)
(46.8999999999994,1.91655600845804)
(46.9999999999994,1.89285109453538)
(47.0999999999994,1.86793761997122)
(47.1999999999993,1.84162807531815)
(47.2999999999993,1.81368448740971)
(47.3999999999993,1.78379846904081)
(47.4999999999993,1.75156052281888)
(47.5999999999993,1.7164110233235)
(47.6999999999992,1.67755846519216)
(47.7999999999992,1.6338359210567)
(47.8999999999992,1.58343296065123)
(47.9999999999992,1.5233558347971)
(48.0999999999992,1.44823388886165)
(48.1999999999992,1.34734814900826)
(48.2999999999991,1.19601805725162)
(48.3999999999991,0.925522760856003)
(48.4999999999991,0.307459083086163)
(48.5999999999991,-0.942327790047397)
(48.6999999999991,-1.45342626729605)
(48.799999999999,-1.47932028459161)
(48.899999999999,-1.46636850267092)
(48.999999999999,-1.45107585654845)
(49.099999999999,-1.43550194773861)
(49.199999999999,-1.41976013872698)
(49.2999999999989,-1.40385159554566)
(49.3999999999989,-1.38777037061148)
(49.4999999999989,-1.37150966087443)
(49.5999999999989,-1.35506216060415)
(49.6999999999989,-1.33842003997395)
(49.7999999999988,-1.32157489328798)
(49.8999999999988,-1.3045176783246)
(49.9999999999988,-1.28723864711353)
(50.0999999999988,-1.26972726678802)
(50.1999999999988,-1.25197212874302)
(50.2999999999987,-1.23396084393615)
(50.3999999999987,-1.21567992168322)
(50.4999999999987,-1.19711462868549)
(50.5999999999987,-1.17824882424406)
(50.6999999999987,-1.15906476661106)
(50.7999999999986,-1.13954288412646)
(50.8999999999986,-1.11966150308893)
(50.9999999999986,-1.09939652206844)
(51.0999999999986,-1.07872101938494)
(51.1999999999986,-1.05760477646356)
(51.2999999999985,-1.03601369431485)
(51.3999999999985,-1.01390907286627)
(51.4999999999985,-0.991246712372734)
(51.5999999999985,-0.967975781274647)
(51.6999999999985,-0.944037373513876)
(51.7999999999984,-0.919362647102106)
(51.8999999999984,-0.893870389273152)
(51.9999999999984,-0.867463782999872)
(52.0999999999984,-0.840026040151743)
(52.1999999999984,-0.811414392432879)
(52.2999999999983,-0.78145164677407)
(52.3999999999983,-0.749914032988183)
(52.4999999999983,-0.716513237750779)
(52.5999999999983,-0.680869010943203)
(52.6999999999983,-0.642465881738993)
(52.7999999999982,-0.600581865294641)
(52.8999999999982,-0.554165138541827)
(52.9999999999982,-0.501607853532406)
(53.0999999999982,-0.440300765526646)
(53.1999999999982,-0.365675907316343)
(53.2999999999981,-0.268908649682442)
(53.3999999999981,-0.130566147149557)
(53.4999999999981,0.100331257630446)
(53.5999999999981,0.586604081248336)
(53.6999999999981,1.70660494698252)
(53.799999999998,2.51254326581649)
(53.899999999998,2.59137688152411)
(53.999999999998,2.58551638494952)
(54.099999999998,2.5744399616098)
(54.199999999998,2.56291214621618)
(54.2999999999979,2.5512092471339)
(54.3999999999979,2.53934258271069)
(54.4999999999979,2.52730679735778)
(54.5999999999979,2.51509504817331)
(54.6999999999979,2.50269993910107)
(54.7999999999978,2.49011353827238)
(54.8999999999978,2.47732732793977)
(54.9999999999978,2.46433214271403)
(55.0999999999978,2.45111809881637)
(55.1999999999978,2.4376745131223)
(55.2999999999977,2.42398981018518)
(55.3999999999977,2.41005141500688)
(55.4999999999977,2.39584562881799)
(55.5999999999977,2.38135748449199)
(55.6999999999977,2.36657057740439)
(55.7999999999976,2.35146686650098)
(55.8999999999976,2.33602643898331)
(55.9999999999976,2.3202272302445)
(56.0999999999976,2.30404468834715)
(56.1999999999976,2.28745136921164)
(56.2999999999975,2.27041644447608)
(56.3999999999975,2.25290509825348)
(56.4999999999975,2.23487778109899)
(56.5999999999975,2.21628927843556)
(56.6999999999975,2.19708753499371)
(56.7999999999974,2.17721215421536)
(56.8999999999974,2.15659245845249)
(56.9999999999974,2.13514494636848)
(57.0999999999974,2.11276990869015)
(57.1999999999974,2.0893468462845)
(57.2999999999973,2.06472814756705)
(57.3999999999973,2.03873017567564)
(57.4999999999973,2.0111203976186)
(57.5999999999973,1.98159828114224)
(57.6999999999973,1.94976603697966)
(57.7999999999972,1.91508215260443)
(57.8999999999972,1.87678440370609)
(57.9999999999972,1.83375575613078)
(58.0999999999972,1.78427640526737)
(58.1999999999972,1.7255307398877)
(58.2999999999971,1.65253493720301)
(58.3999999999971,1.5555252739237)
(58.4999999999971,1.41261366563123)
(58.5999999999971,1.16517306815428)
(58.6999999999971,0.625518568235319)
(58.799999999997,-0.535376968809295)
(58.899999999997,-1.18434859242642)
(58.999999999997,-1.23401042380892)
(59.099999999997,-1.22235701060756)
(59.199999999997,-1.20674591048786)
(59.2999999999969,-1.1907373854402)
(59.3999999999969,-1.17454741427256)
(59.4999999999969,-1.15818405038307)
(59.5999999999969,-1.14164147224458)
(59.6999999999969,-1.12491247507207)
(59.7999999999968,-1.10798927129949)
(59.8999999999968,-1.09086349763749)

};
\addplot [line width=0.12pt, blue]
coordinates {
(10,2)
(10.1,2.28998306674415)
(10.2,2.2858485516559)
(10.3,2.27497318401857)
(10.4,2.2638611822195)
(10.5,2.25264491733284)
(10.6,2.2413274711451)
(10.7,2.22990866966157)
(10.8,2.21838786880732)
(10.9,2.2067641055229)
(11,2.19503615658619)
(11.1,2.18320257498631)
(11.2,2.17126171317775)
(11.3,2.15921173777034)
(11.4,2.14705063831819)
(11.5,2.13477623183799)
(11.6,2.1223861640842)
(11.7,2.10987790823949)
(11.8,2.09724876144409)
(11.9,2.08449583943043)
(12,2.07161606942114)
(12.1,2.05860618136888)
(12.2,2.04546269755571)
(12.3,2.03218192052013)
(12.3999999999999,2.01875991923655)
(12.4999999999999,2.0051925134322)
(12.5999999999999,1.99147525588705)
(12.6999999999999,1.97760341252183)
(12.7999999999999,1.96357194003499)
(12.8999999999999,1.94937546080132)
(12.9999999999999,1.93500823468872)
(13.0999999999999,1.92046412738567)
(13.1999999999999,1.90573657475599)
(13.2999999999999,1.89081854264778)
(13.3999999999999,1.87570248147563)
(13.4999999999999,1.86038027476514)
(13.5999999999999,1.84484318069119)
(13.6999999999999,1.829081765448)
(13.7999999999999,1.81308582705137)
(13.8999999999999,1.79684430787945)
(13.9999999999999,1.78034519389132)
(14.0999999999999,1.76357539800259)
(14.1999999999999,1.74652062451581)
(14.2999999999999,1.72916521076376)
(14.3999999999999,1.71149194117498)
(14.4999999999999,1.69348182774453)
(14.5999999999999,1.67511384929438)
(14.6999999999999,1.65636463980361)
(14.7999999999999,1.63720811329354)
(14.8999999999999,1.6176150089998)
(14.9999999999999,1.59755233546725)
(15.0999999999999,1.57698268520199)
(15.1999999999999,1.55586338176671)
(15.2999999999999,1.53414540744554)
(15.3999999999999,1.51177203988251)
(15.4999999999999,1.48867709736192)
(15.5999999999999,1.4647826497679)
(15.6999999999999,1.43999598776096)
(15.7999999999999,1.41420554298469)
(15.8999999999999,1.38727529420314)
(15.9999999999999,1.35903693749748)
(16.0999999999999,1.32927866860006)
(16.1999999999999,1.29772868087704)
(16.2999999999999,1.26403014411125)
(16.3999999999999,1.22770191858724)
(16.5,1.18807431240018)
(16.6,1.14417887287677)
(16.7,1.09454819630182)
(16.8,1.03682618205858)
(16.9,0.966941424743152)
(17,0.877154257681261)
(17.1,0.750755369033028)
(17.2000000000001,0.544861840270823)
(17.3000000000001,0.12280943030092)
(17.4000000000001,-0.924075314706734)
(17.5000000000001,-1.94570045735409)
(17.6000000000001,-2.06482692771346)
(17.7000000000001,-2.05977712583899)
(17.8000000000002,-2.04783953243009)
(17.9000000000002,-2.03540828810802)
(18.0000000000002,-2.0228135862017)
(18.1000000000002,-2.01006819925076)
(18.2000000000002,-1.99716727466798)
(18.3000000000002,-1.9841045922332)
(18.4000000000002,-1.97087345447589)
(18.5000000000003,-1.95746670150781)
(18.6000000000003,-1.94387666903559)
(18.7000000000003,-1.93009513725319)
(18.8000000000003,-1.91611327266202)
(18.9000000000003,-1.9019215618661)
(19.0000000000003,-1.88750973597544)
(19.1000000000004,-1.8728666839507)
(19.2000000000004,-1.85798035286267)
(19.3000000000004,-1.84283763258993)
(19.4000000000004,-1.82742422190999)
(19.5000000000004,-1.81172447221609)
(19.6000000000004,-1.79572120416579)
(19.7000000000005,-1.77939549137064)
(19.8000000000005,-1.76272640367715)
(19.9000000000005,-1.74569070053974)
(20.0000000000005,-1.72826246226516)
(20.1000000000005,-1.7104126432583)
(20.2000000000005,-1.69210852644949)
(20.3000000000005,-1.67331305128907)
(20.4000000000006,-1.65398397824963)
(20.5000000000006,-1.63407283945958)
(20.6000000000006,-1.61352360603476)
(20.7000000000006,-1.59227097495167)
(20.8000000000006,-1.57023813725081)
(20.9000000000006,-1.54733382736209)
(21.0000000000007,-1.52344835769518)
(21.1000000000007,-1.49844819153406)
(21.2000000000007,-1.47216836222035)
(21.3000000000007,-1.44440163738716)
(21.4000000000007,-1.41488262083913)
(21.5000000000007,-1.38326372009613)
(21.6000000000007,-1.34907754553938)
(21.7000000000008,-1.31167567625673)
(21.8000000000008,-1.2701241249313)
(21.9000000000008,-1.22301456633906)
(22.0000000000008,-1.16809945536468)
(22.1000000000008,-1.10152506166663)
(22.2000000000008,-1.01604002573419)
(22.3000000000009,-0.896204054741466)
(22.4000000000009,-0.70312923995267)
(22.5000000000009,-0.315404389949246)
(22.6000000000009,0.651895778986648)
(22.7000000000009,1.76502941110457)
(22.8000000000009,1.92097493911278)
(22.900000000001,1.91624835809035)
(23.000000000001,1.90241717343767)
(23.100000000001,1.88796698122499)
(23.200000000001,1.87333747171386)
(23.300000000001,1.85854742440499)
(23.400000000001,1.84359240233931)
(23.500000000001,1.82846628661921)
(23.6000000000011,1.81316246465394)
(23.7000000000011,1.79767386296123)
(23.8000000000011,1.78199290673132)
(23.9000000000011,1.76611146932576)
(24.0000000000011,1.75002081472239)
(24.1000000000011,1.73371153203232)
(24.2000000000012,1.71717346074719)
(24.3000000000012,1.70039560507608)
(24.4000000000012,1.68336603537851)
(24.5000000000012,1.666071774258)
(24.6000000000012,1.64849866432353)
(24.7000000000012,1.63063121391778)
(24.8000000000012,1.61245241620379)
(24.9000000000013,1.59394353583051)
(25.0000000000013,1.57508385587272)
(25.1000000000013,1.55585037573806)
(25.2000000000013,1.53621744807675)
(25.3000000000013,1.51615633916939)
(25.4000000000013,1.49563469244408)
(25.5000000000014,1.47461586815937)
(25.6000000000014,1.45305812310401)
(25.7000000000014,1.43091358123016)
(25.8000000000014,1.40812692765129)
(25.9000000000014,1.3846337315832)
(26.0000000000014,1.36035826410353)
(26.1000000000015,1.3352106167533)
(26.2000000000015,1.30908283484133)
(26.3000000000015,1.28184363402361)
(26.4000000000015,1.25333103366015)
(26.5000000000015,1.22334184893785)
(26.6000000000015,1.191616310146)
(26.7000000000015,1.15781487528846)
(26.8000000000016,1.12148206529879)
(26.9000000000016,1.08198778516352)
(27.0000000000016,1.03842758778644)
(27.1000000000016,0.9894435127104)
(27.2000000000016,0.932879999123819)
(27.3000000000016,0.865066407521372)
(27.4000000000017,0.779158221329498)
(27.5000000000017,0.660759185547061)
(27.6000000000017,0.474215926589143)
(27.7000000000017,0.110386541380126)
(27.8000000000017,-0.788703656785815)
(27.9000000000017,-1.9736833347947)
(28.0000000000017,-2.17592593453494)
(28.1000000000018,-2.17649499688624)
(28.2000000000018,-2.1653034379868)
(28.3000000000018,-2.1533593200528)
(28.4000000000018,-2.14123629791195)
(28.5000000000018,-2.12896048242206)
(28.6000000000018,-2.11652784481603)
(28.7000000000019,-2.10393227983435)
(28.8000000000019,-2.09116716647851)
(28.9000000000019,-2.0782254232256)
(29.0000000000019,-2.06509946918863)
(29.1000000000019,-2.05178117394585)
(29.2000000000019,-2.0382618002721)
(29.300000000002,-2.02453193898507)
(29.400000000002,-2.01058143458035)
(29.500000000002,-1.99639930002763)
(29.600000000002,-1.98197361874996)
(29.700000000002,-1.96729143137058)
(29.800000000002,-1.95233860425958)
(29.900000000002,-1.93709967621148)
(30.0000000000021,-1.92155767868649)
(30.1000000000021,-1.90569392388968)
(30.2000000000021,-1.88948775345382)
(30.3000000000021,-1.8729162385114)
(30.4000000000021,-1.85595381931565)
(30.5000000000021,-1.83857186905343)
(30.6000000000022,-1.82073816172995)
(30.7000000000022,-1.80241621747825)
(30.8000000000022,-1.78356448958741)
(30.9000000000022,-1.7641353447963)
(31.0000000000022,-1.74407377019344)
(31.1000000000022,-1.72331571363722)
(31.2000000000022,-1.70178592556984)
(31.3000000000023,-1.67939511129979)
(31.4000000000023,-1.65603611237635)
(31.5000000000023,-1.63157869325118)
(31.6000000000023,-1.60586227926676)
(31.7000000000023,-1.57868560922328)
(31.8000000000023,-1.54979160823185)
(31.9000000000024,-1.51884461514473)
(32.0000000000024,-1.48539492374585)
(32.1000000000024,-1.44882136179399)
(32.2000000000023,-1.40823392018968)
(32.3000000000023,-1.36229933275816)
(32.4000000000023,-1.3089072534369)
(32.5000000000023,-1.24447720190936)
(32.6000000000023,-1.16236517098771)
(32.7000000000022,-1.04868926094156)
(32.8000000000022,-0.869388030251235)
(32.9000000000022,-0.521411482696966)
(33.0000000000022,0.336517278469677)
(33.1000000000022,1.54586083743691)
(33.2000000000021,1.77286155654259)
(33.3000000000021,1.77250532255077)
(33.4000000000021,1.75852829200505)
(33.5000000000021,1.74368783352268)
(33.6000000000021,1.72865521190668)
(33.700000000002,1.71346212850671)
(33.800000000002,1.69810488511328)
(33.900000000002,1.68257739139666)
(34.000000000002,1.66687301955401)
(34.100000000002,1.65098467756293)
(34.2000000000019,1.63490477124544)
(34.3000000000019,1.61862515384754)
(34.4000000000019,1.6021370683921)
(34.5000000000019,1.58543108207706)
(34.6000000000019,1.56849701138476)
(34.7000000000018,1.55132383625916)
(34.8000000000018,1.53389960135276)
(34.9000000000018,1.51621130190272)
(35.0000000000018,1.4982447512364)
(35.1000000000018,1.47998442619734)
(35.2000000000017,1.46141328587238)
(35.3000000000017,1.44251255782724)
(35.4000000000017,1.42326148452907)
(35.5000000000017,1.40363702062664)
(35.6000000000017,1.38361346909536)
(35.7000000000016,1.36316204068522)
(35.8000000000016,1.3422503162736)
(35.9000000000016,1.32084158509382)
(36.0000000000016,1.29889402260148)
(36.1000000000016,1.27635965877456)
(36.2000000000015,1.25318306911135)
(36.3000000000015,1.22929969367178)
(36.4000000000015,1.20463364970693)
(36.5000000000015,1.17909484342684)
(36.6000000000015,1.15257509407682)
(36.7000000000014,1.12494283787365)
(36.8000000000014,1.09603574377176)
(36.9000000000014,1.06565018071275)
(37.0000000000014,1.03352580114001)
(37.1000000000014,0.999322301348347)
(37.2000000000013,0.962583179200137)
(37.3000000000013,0.92267693925877)
(37.4000000000013,0.878697183841101)
(37.5000000000013,0.829283205022076)
(37.6000000000013,0.772275602893542)
(37.7000000000012,0.703998747693867)
(37.8000000000012,0.617603809018613)
(37.9000000000012,0.49870407034105)
(38.0000000000012,0.311756536521063)
(38.1000000000012,-0.0514906845109855)
(38.2000000000011,-0.942389916604455)
(38.3000000000011,-2.11833329225985)
(38.4000000000011,-2.32474986946966)
(38.5000000000011,-2.3261739194397)
(38.6000000000011,-2.3153147046956)
(38.700000000001,-2.30365793415462)
(38.800000000001,-2.29181675259032)
(38.900000000001,-2.27982013793405)
(39.000000000001,-2.26766418122141)
(39.100000000001,-2.2553426883636)
(39.2000000000009,-2.24284892476595)
(39.3000000000009,-2.23017568277247)
(39.4000000000009,-2.21731524237995)
(39.5000000000009,-2.20425931946869)
(39.6000000000009,-2.19099900659159)
(39.7000000000008,-2.17752470554461)
(39.8000000000008,-2.16382605033029)
(39.9000000000008,-2.14989181880429)
(40.0000000000008,-2.13570983092305)
(40.1000000000008,-2.12126683104643)
(40.2000000000007,-2.10654835116269)
(40.3000000000007,-2.09153855115612)
(40.4000000000007,-2.07622003127989)
(40.5000000000007,-2.06057361075764)
(40.6000000000007,-2.04457806482203)
(40.7000000000006,-2.02820981037187)
(40.8000000000006,-2.01144252760348)
(40.9000000000006,-1.99424670117671)
(41.0000000000006,-1.97658905932149)
(41.1000000000006,-1.95843188220635)
(41.2000000000005,-1.93973214102523)
(41.3000000000005,-1.92044041532911)
(41.4000000000005,-1.90049951615829)
(41.5000000000005,-1.87984271342385)
(41.6000000000005,-1.85839142279339)
(41.7000000000004,-1.83605214196303)
(41.8000000000004,-1.8127123250936)
(41.9000000000004,-1.78823472403876)
(42.0000000000004,-1.76244946450236)
(42.1000000000004,-1.73514268884621)
(42.2000000000003,-1.70603984145448)
(42.3000000000003,-1.6747803136016)
(42.4000000000003,-1.6408776148481)
(42.5000000000003,-1.6036542130783)
(42.6000000000003,-1.56212970384154)
(42.7000000000002,-1.51481759741745)
(42.8000000000002,-1.45932958767433)
(42.9000000000002,-1.39153623903631)
(43.0000000000002,-1.30358496606408)
(43.1000000000002,-1.17852827881505)
(43.2000000000001,-0.972969454790417)
(43.3000000000001,-0.549848158692533)
(43.4000000000001,0.484817944988788)
(43.5000000000001,1.47248424013776)
(43.6000000000001,1.58860533136873)
(43.7,1.5810969571085)
(43.8,1.56635192875491)
(43.9,1.55106389457124)
(44,1.53559729066234)
(44.1,1.51996766584086)
(44.1999999999999,1.50417020911383)
(44.2999999999999,1.48819850531991)
(44.3999999999999,1.47204562140047)
(44.4999999999999,1.45570413368581)
(44.5999999999999,1.43916608375602)
(44.6999999999998,1.42242292354759)
(44.7999999999998,1.40546545265835)
(44.8999999999998,1.38828374684888)
(44.9999999999998,1.37086707622151)
(45.0999999999998,1.35320381121325)
(45.1999999999997,1.33528131412948)
(45.2999999999997,1.31708581343114)
(45.3999999999997,1.29860225733645)
(45.4999999999997,1.27981414246581)
(45.5999999999997,1.26070331218759)
(45.6999999999996,1.24124971793178)
(45.7999999999996,1.22143113491904)
(45.8999999999996,1.20122282134657)
(45.9999999999996,1.1805971068616)
(46.0999999999996,1.15952289182065)
(46.1999999999995,1.13796503291873)
(46.2999999999995,1.11588358259997)
(46.3999999999995,1.09323283821408)
(46.4999999999995,1.06996014061682)
(46.5999999999995,1.04600433843112)
(46.6999999999994,1.0212937997051)
(46.7999999999994,0.995743801116138)
(46.8999999999994,0.969253046092725)
(46.9999999999994,0.94169894018346)
(47.0999999999994,0.912931054968981)
(47.1999999999993,0.882761887423885)
(47.2999999999993,0.850953470761997)
(47.3999999999993,0.817197424116771)
(47.4999999999993,0.781084256392356)
(47.5999999999993,0.742054348423268)
(47.6999999999992,0.699316201060085)
(47.7999999999992,0.651702893105833)
(47.8999999999992,0.597404000423933)
(47.9999999999992,0.533425779923082)
(48.0999999999992,0.454397583016008)
(48.1999999999992,0.349600441869458)
(48.2999999999991,0.194353804459473)
(48.3999999999991,-0.0800631760304202)
(48.4999999999991,-0.70205367045828)
(48.5999999999991,-1.95577248697856)
(48.6999999999991,-2.47080802854975)
(48.799999999999,-2.50064422535294)
(48.899999999999,-2.49163973241649)
(48.999999999999,-2.48029947908857)
(49.099999999999,-2.46868306125956)
(49.199999999999,-2.45690383583327)
(49.2999999999989,-2.44496296330231)
(49.3999999999989,-2.43285449058629)
(49.4999999999989,-2.42057160918026)
(49.5999999999989,-2.40810700794126)
(49.6999999999989,-2.39545285167222)
(49.7999999999988,-2.38260072934924)
(49.8999999999988,-2.36954159346488)
(49.9999999999988,-2.3562656908053)
(50.0999999999988,-2.34276248330244)
(50.1999999999988,-2.3290205571921)
(50.2999999999987,-2.31502751831495)
(50.3999999999987,-2.30076987091193)
(50.4999999999987,-2.28623287665151)
(50.5999999999987,-2.271400389844)
(50.6999999999987,-2.25625466379271)
(50.7999999999986,-2.24077612193063)
(50.8999999999986,-2.22494308569124)
(50.9999999999986,-2.20873144882103)
(51.0999999999986,-2.19211428485809)
(51.1999999999986,-2.17506137048713)
(51.2999999999985,-2.15753860201971)
(51.3999999999985,-2.13950727472552)
(51.4999999999985,-2.12092318424282)
(51.5999999999985,-2.10173549443633)
(51.6999999999985,-2.08188529471305)
(51.7999999999984,-2.06130373859042)
(51.8999999999984,-2.03990960884849)
(51.9999999999984,-2.01760608404662)
(52.0999999999984,-1.99427637168085)
(52.1999999999984,-1.96977769912174)
(52.2999999999983,-1.94393286900614)
(52.3999999999983,-1.9165181068924)
(52.4999999999983,-1.88724509524071)
(52.5999999999983,-1.85573357975593)
(52.6999999999983,-1.82146808547375)
(52.7999999999982,-1.78372662345116)
(52.8999999999982,-1.74145736655838)
(52.9999999999982,-1.69305246282354)
(53.0999999999982,-1.63590266352061)
(53.1999999999982,-1.5654399974922)
(53.2999999999981,-1.47283983160679)
(53.3999999999981,-1.33866931651293)
(53.4999999999981,-1.11194879102246)
(53.5999999999981,-0.629857734740229)
(53.6999999999981,0.485956479381287)
(53.799999999998,1.28770326605986)
(53.899999999998,1.36234047276914)
(53.999999999998,1.35227869401909)
(54.099999999998,1.33699611895898)
(54.199999999998,1.32125728589911)
(54.2999999999979,1.30533850677107)
(54.3999999999979,1.28925110345677)
(54.4999999999979,1.27298972386984)
(54.5999999999979,1.25654752857955)
(54.6999999999979,1.23991712497005)
(54.7999999999978,1.22309058458279)
(54.8999999999978,1.20605939305065)
(54.9999999999978,1.18881438833551)
(55.0999999999978,1.171345689981)
(55.1999999999978,1.15364261815686)
(55.2999999999977,1.13569360068301)
(55.3999999999977,1.11748606580085)
(55.4999999999977,1.09900631795391)
(55.5999999999977,1.08023939320266)
(55.6999999999977,1.06116889008415)
(55.7999999999976,1.04177677068092)
(55.8999999999976,1.0220431253069)
(55.9999999999976,1.00194589244397)
(56.0999999999976,0.9814605232203)
(56.1999999999976,0.96055957659931)
(56.2999999999975,0.939212227240165)
(56.3999999999975,0.91738366225556)
(56.4999999999975,0.89503433517951)
(56.5999999999975,0.87211903439359)
(56.6999999999975,0.848585707567322)
(56.7999999999974,0.824373961062537)
(56.8999999999974,0.799413120132676)
(56.9999999999974,0.77361968632465)
(57.0999999999974,0.746893953231464)
(57.1999999999974,0.719115424569564)
(57.2999999999973,0.690136491587719)
(57.3999999999973,0.659773520241354)
(57.4999999999973,0.627793980341358)
(57.5999999999973,0.593897342422043)
(57.6999999999973,0.557685819990562)
(57.7999999999972,0.5186179032811)
(57.8999999999972,0.475931370730911)
(57.9999999999972,0.428509190921503)
(58.0999999999972,0.374631561965255)
(58.1999999999972,0.311482875346179)
(58.2999999999971,0.234079310976882)
(58.3999999999971,0.132657148258779)
(58.4999999999971,-0.0146716945454934)
(58.5999999999971,-0.266534258935445)
(58.6999999999971,-0.810615455505678)
(58.799999999997,-1.97594241628537)
(58.899999999997,-2.62935018807489)
(58.999999999997,-2.68345288942818)
(59.099999999997,-2.67624506536422)
(59.199999999997,-2.66508427092343)
(59.2999999999969,-2.65353076547743)
(59.3999999999969,-2.64180052522137)
(59.4999999999969,-2.62990160094608)
(59.5999999999969,-2.61782816852227)
(59.6999999999969,-2.60557302056764)
(59.7999999999968,-2.59312836692331)
(59.8999999999968,-2.58048584171127)

};
\addplot [black]
coordinates {
(18,-4)
(18,4)

};
\addplot [black]
coordinates {
(54,-4)
(54,4)

};

\path [draw=black, fill opacity=0] (axis cs:13,4)--(axis cs:13,4);

\path [draw=black, fill opacity=0] (axis cs:59.9000000008749,13)--(axis cs:59.9000000008749,13);

\path [draw=black, fill opacity=0] (axis cs:13,-4)--(axis cs:13,-4);

\path [draw=black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\end{axis}

\end{tikzpicture}

==> prediction_under_uncertain_inputs.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
xmin=-4, xmax=4,
ymin=-10, ymax=15,
axis on top,
width=\figwidth,
height=\figheight,
ylabel near ticks,
xlabel near ticks,
scale only axis
]
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(0.325510249803918,0)
(1,0)
(1.67448975019608,0)

};
\addplot [red]
coordinates {
(-20,392.696437994179)
(-19.9333333333333,390.267922483994)
(-19.8666666666667,387.879705805883)
(-19.8,385.530610099943)
(-19.7333333333333,383.219323191212)
(-19.6666666666667,380.944404419401)
(-19.6,378.704291039455)
(-19.5333333333333,376.497305164518)
(-19.4666666666667,374.321661220442)
(-19.4,372.175473878738)
(-19.3333333333333,370.056766432707)
(-19.2666666666667,367.963479579551)
(-19.2,365.893480569441)
(-19.1333333333333,363.844572680894)
(-19.0666666666667,361.814504980367)
(-19,359.800982322696)
(-18.9333333333333,357.80167554797)
(-18.8666666666667,355.814231829514)
(-18.8,353.836285127027)
(-18.7333333333333,351.865466698422)
(-18.6666666666667,349.899415623671)
(-18.6,347.935789293893)
(-18.5333333333333,345.9722738191)
(-18.4666666666667,344.006594308339)
(-18.4,342.036524976575)
(-18.3333333333333,340.05989903341)
(-18.2666666666667,338.074618309689)
(-18.2,336.07866257925)
(-18.1333333333333,334.070098534378)
(-18.0666666666667,332.047088375103)
(-18,330.007897974174)
(-17.9333333333333,327.950904581438)
(-17.8666666666667,325.874604033394)
(-17.8,323.777617435885)
(-17.7333333333333,321.658697290249)
(-17.6666666666667,319.516733035704)
(-17.6,317.350755983345)
(-17.5333333333333,315.159943619837)
(-17.4666666666667,312.943623261671)
(-17.4,310.701275043765)
(-17.3333333333333,308.43253422912)
(-17.2666666666667,306.137192829269)
(-17.2,303.815200528333)
(-17.1333333333333,301.466664906562)
(-17.0666666666667,299.091850962377)
(-17,296.691179935037)
(-16.9333333333333,294.265227433155)
(-16.8666666666667,291.814720877388)
(-16.8,289.340536268652)
(-16.7333333333333,286.843694296228)
(-16.6666666666667,284.325355803042)
(-16.6,281.786816628275)
(-16.5333333333333,279.229501850212)
(-16.4666666666667,276.654959454906)
(-16.4,274.064853458784)
(-16.3333333333333,271.460956515763)
(-16.2666666666667,268.8451420417)
(-16.2,266.219375891188)
(-16.1333333333333,263.585707623655)
(-16.0666666666667,260.946261397588)
(-16,258.303226533321)
(-15.9333333333333,255.658847786331)
(-15.8666666666667,253.015415374236)
(-15.8,250.375254801822)
(-15.7333333333333,247.740716529295)
(-15.6666666666667,245.114165529656)
(-15.6,242.497970781605)
(-15.5333333333333,239.894494744646)
(-15.4666666666667,237.306082863153)
(-15.4,234.735053146035)
(-15.3333333333333,232.183685868288)
(-15.2666666666667,229.654213440194)
(-15.2,227.14881048917)
(-15.1333333333334,224.669584198337)
(-15.0666666666667,222.218564944731)
(-15,219.797697278744)
(-14.9333333333334,217.40883128488)
(-14.8666666666667,215.053714362205)
(-14.8,212.733983460998)
(-14.7333333333334,210.451157810117)
(-14.6666666666667,208.206632167368)
(-14.6,206.001670622877)
(-14.5333333333334,203.837400982993)
(-14.4666666666667,201.714809759674)
(-14.4,199.634737787606)
(-14.3333333333334,197.597876488552)
(-14.2666666666667,195.604764799499)
(-14.2,193.65578677827)
(-14.1333333333334,191.751169897235)
(-14.0666666666667,189.890984032697)
(-14,188.075141154442)
(-13.9333333333334,186.303395716841)
(-13.8666666666667,184.575345749765)
(-13.8,182.890434644448)
(-13.7333333333334,181.247953626395)
(-13.6666666666667,179.647044904322)
(-13.6,178.086705481149)
(-13.5333333333334,176.565791610115)
(-13.4666666666667,175.083023876214)
(-13.4,173.636992880381)
(-13.3333333333334,172.226165501162)
(-13.2666666666667,170.848891706069)
(-13.2,169.503411882343)
(-13.1333333333334,168.187864654552)
(-13.0666666666667,166.900295154316)
(-13,165.638663705387)
(-12.9333333333334,164.400854885524)
(-12.8666666666667,163.184686924883)
(-12.8,161.987921399188)
(-12.7333333333334,160.808273174592)
(-12.6666666666667,159.643420560072)
(-12.6,158.491015622231)
(-12.5333333333334,157.348694616696)
(-12.4666666666667,156.214088489754)
(-12.4,155.084833403587)
(-12.3333333333334,153.958581238321)
(-12.2666666666667,152.833010024253)
(-12.2,151.705834257895)
(-12.1333333333334,150.574815056003)
(-12.0666666666667,149.437770102488)
(-12,148.292583344004)
(-11.9333333333334,147.137214391147)
(-11.8666666666667,145.969707583496)
(-11.8,144.788200678217)
(-11.7333333333334,143.590933123635)
(-11.6666666666667,142.376253881004)
(-11.6,141.14262875975)
(-11.5333333333334,139.888647233562)
(-11.4666666666667,138.613028707078)
(-11.4,137.314628205318)
(-11.3333333333334,135.992441460569)
(-11.2666666666667,134.64560937415)
(-11.2,133.273421833211)
(-11.1333333333334,131.875320865625)
(-11.0666666666667,130.450903118943)
(-11,128.999921652406)
(-10.9333333333334,127.522287034059)
(-10.8666666666667,126.018067738074)
(-10.8,124.487489840533)
(-10.7333333333334,122.930936015021)
(-10.6666666666667,121.348943832483)
(-10.6,119.742203372903)
(-10.5333333333334,118.111554159418)
(-10.4666666666667,116.457981428488)
(-10.4,114.782611752686)
(-10.3333333333334,113.086708035564)
(-10.2666666666667,111.371663900829)
(-10.2,109.638997500749)
(-10.1333333333334,107.890344771313)
(-10.0666666666667,106.127452164094)
(-10,104.352168887116)
(-9.93333333333337,102.566438689198)
(-9.8666666666667,100.772291224267)
(-9.80000000000004,98.9718330340164)
(-9.73333333333337,97.1672381889618)
(-9.6666666666667,95.360738629488)
(-9.60000000000004,93.5546142497848)
(-9.53333333333337,91.7511827687372)
(-9.4666666666667,89.9527894327667)
(-9.40000000000004,88.1617965963741)
(-9.33333333333337,86.3805732266741)
(-9.2666666666667,84.6114843785516)
(-9.20000000000004,82.856880687199)
(-9.13333333333337,81.1190879247179)
(-9.06666666666671,79.4003966671815)
(-9.00000000000004,77.7030521180669)
(-8.93333333333337,76.0292441332679)
(-8.86666666666671,74.3810974920066)
(-8.80000000000004,72.7606624568668)
(-8.73333333333337,71.1699056648911)
(-8.66666666666671,69.6107013902075)
(-8.60000000000004,68.084823217008)
(-8.53333333333337,66.5939361598704)
(-8.46666666666671,65.1395892664344)
(-8.40000000000004,63.7232087352946)
(-8.33333333333337,62.3460915796877)
(-8.26666666666671,61.0093998651236)
(-8.20000000000004,59.7141555465626)
(-8.13333333333338,58.4612359280751)
(-8.06666666666671,57.2513697651566)
(-8.00000000000004,56.0851340270137)
(-7.93333333333338,54.9629513332058)
(-7.86666666666671,53.8850880760321)
(-7.80000000000004,52.8516532370038)
(-7.73333333333338,51.8625979026614)
(-7.66666666666671,50.9177154818874)
(-7.60000000000004,50.0166426237487)
(-7.53333333333338,49.158860831792)
(-7.46666666666671,48.343698767619)
(-7.40000000000004,47.5703352335075)
(-7.33333333333338,46.8378028208278)
(-7.26666666666671,46.1449922080442)
(-7.20000000000005,45.4906570892072)
(-7.13333333333338,44.8734197110398)
(-7.06666666666671,44.291776994018)
(-7.00000000000005,43.74410721025)
(-6.93333333333338,43.2286771884873)
(-6.86666666666671,42.7436500142545)
(-6.80000000000005,42.2870931908914)
(-6.73333333333338,41.8569872252458)
(-6.66666666666671,41.451234599875)
(-6.60000000000005,41.0676690918932)
(-6.53333333333338,40.7040653970641)
(-6.46666666666671,40.3581490163785)
(-6.40000000000005,40.0276063611963)
(-6.33333333333338,39.7100950320539)
(-6.26666666666672,39.4032542254742)
(-6.20000000000005,39.1047152225402)
(-6.13333333333338,38.8121119126364)
(-6.06666666666672,38.523091305602)
(-6.00000000000005,38.2353239855916)
(-5.93333333333338,37.9465144602014)
(-5.86666666666672,37.6544113588792)
(-5.80000000000005,37.3568174353103)
(-5.73333333333338,37.0515993293405)
(-5.66666666666672,36.7366970450658)
(-5.60000000000005,36.4101331029788)
(-5.53333333333338,36.0700213255123)
(-5.46666666666672,35.7145752169462)
(-5.40000000000005,35.3421159004482)
(-5.33333333333339,34.9510795769854)
(-5.26666666666672,34.5400244729685)
(-5.20000000000005,34.1076372457616)
(-5.13333333333339,33.6527388185986)
(-5.06666666666672,33.1742896189844)
(-5.00000000000005,32.6713941973055)
(-4.93333333333339,32.1433052051329)
(-4.86666666666672,31.5894267155403)
(-4.80000000000005,31.0093168706872)
(-4.73333333333339,30.4026898449049)
(-4.66666666666672,29.7694171145617)
(-4.60000000000005,29.1095280290683)
(-4.53333333333339,28.4232096804833)
(-4.46666666666672,27.7108060723019)
(-4.40000000000006,26.9728165911167)
(-4.33333333333339,26.2098937879445)
(-4.26666666666672,25.4228404790728)
(-4.20000000000006,24.6126061793094)
(-4.13333333333339,23.7802828834787)
(-4.06666666666672,22.9271002149091)
(-4.00000000000006,22.0544199624642)
(-3.93333333333339,21.1637300303886)
(-3.86666666666672,20.2566378278499)
(-3.80000000000006,19.3348631275426)
(-3.73333333333339,18.4002304250848)
(-3.66666666666672,17.454660833152)
(-3.60000000000006,16.5001635463597)
(-3.53333333333339,15.5388269148166)
(-3.46666666666673,14.572809166006)
(-3.40000000000006,13.6043288162155)
(-3.33333333333339,12.6356548141158)
(-3.26666666666673,11.6690964602792)
(-3.20000000000006,10.7069931474215)
(-3.13333333333339,9.7517039669522)
(-3.06666666666673,8.80559722800587)
(-3.00000000000006,7.8710399355219)
(-2.93333333333339,6.95038727411821)
(-2.86666666666673,6.04597214448033)
(-2.80000000000006,5.16009479875356)
(-2.73333333333339,4.2950126209859)
(-2.66666666666673,3.45293009802538)
(-2.60000000000006,2.63598902542903)
(-2.5333333333334,1.84625899189652)
(-2.46666666666673,1.08572818450443)
(-2.40000000000006,0.356294555591462)
(-2.3333333333334,-0.340242609461512)
(-2.26666666666673,-1.00219068609405)
(-2.20000000000006,-1.62797123055615)
(-2.1333333333334,-2.21612699261591)
(-2.06666666666673,-2.76532838982888)
(-2.00000000000006,-3.27437941460498)
(-1.9333333333334,-3.74222294782945)
(-1.86666666666673,-4.1679454554301)
(-1.80000000000006,-4.55078104702521)
(-1.7333333333334,-4.89011487862029)
(-1.66666666666673,-5.18548588423607)
(-1.60000000000007,-5.43658882433182)
(-1.5333333333334,-5.6432756419231)
(-1.46666666666673,-5.8055561203692)
(-1.40000000000007,-5.92359783990759)
(-1.3333333333334,-5.99772543312867)
(-1.26666666666673,-6.02841914269861)
(-1.20000000000007,-6.01631268773784)
(-1.1333333333334,-5.96219044833468)
(-1.06666666666673,-5.86698398070254)
(-1.00000000000007,-5.73176787846333)
(-0.933333333333401,-5.55775499844437)
(-0.866666666666735,-5.34629107219984)
(-0.800000000000068,-5.09884872719645)
(-0.733333333333402,-4.81702094422626)
(-0.666666666666735,-4.50251398011379)
(-0.600000000000069,-4.15713978716065)
(-0.533333333333402,-3.78280796300637)
(-0.466666666666736,-3.38151726667065)
(-0.40000000000007,-2.95534673846966)
(-0.333333333333403,-2.50644646325859)
(-0.266666666666737,-2.03702801803767)
(-0.20000000000007,-1.54935464636101)
(-0.133333333333404,-1.04573120320128)
(-0.0666666666667375,-0.528493914943255)
(-7.105427357601e-14,-5.68434188608075e-13)
(0.0666666666665954,0.53738280383101)
(0.133333333333262,1.0812867587557)
(0.199999999999928,1.6293546463599)
(0.266666666666595,2.1792502402588)
(0.333333333333261,2.72866868547973)
(0.399999999999928,3.27534673846861)
(0.466666666666594,3.81707282222519)
(0.53333333333326,4.35169685189427)
(0.599999999999927,4.87713978715971)
(0.666666666666593,5.39140286900178)
(0.73333333333326,5.89257649978096)
(0.799999999999926,6.37884872719565)
(0.866666666666593,6.84851329442131)
(0.933333333333259,7.29997722066591)
(0.999999999999925,7.7317678784627)
(1.06666666666659,8.14253953625753)
(1.13333333333326,8.53107933722307)
(1.19999999999992,8.89631268773741)
(1.26666666666659,9.23730803158714)
(1.33333333333326,9.55328098868393)
(1.39999999999992,9.84359783990736)
(1.46666666666659,10.1077783425913)
(1.53333333333326,10.3454978641452)
(1.59999999999992,10.5565888243318)
(1.66666666666659,10.7410414397917)
(1.73333333333326,10.8990037675093)
(1.79999999999992,11.0307810470254)
(1.86666666666659,11.1368343443193)
(1.93333333333326,11.2177785033854)
(1.99999999999992,11.2743794146054)
(2.06666666666659,11.3075506120516)
(2.13333333333325,11.3183492148387)
(2.19999999999992,11.3079712305567)
(2.26666666666659,11.2777462416503)
(2.33333333333325,11.2291314983511)
(2.39999999999992,11.1637054444093)
(2.46666666666659,11.0831607043853)
(2.53333333333325,10.9892965636599)
(2.59999999999992,10.8840109745718)
(2.66666666666659,10.7692921241977)
(2.73333333333325,10.6472096012373)
(2.79999999999992,10.5199052012474)
(2.86666666666659,10.3895834110762)
(2.93333333333325,10.2585016147717)
(2.99999999999992,10.1289600644791)
(3.06666666666658,10.003291660884)
(3.13333333333325,9.88385158860435)
(3.19999999999992,9.77300685257949)
(3.26666666666658,9.67312576194403)
(3.33333333333325,9.58656740810733)
(3.39999999999992,9.51567118378542)
(3.46666666666658,9.46274638955044)
(3.53333333333325,9.43006197407318)
(3.59999999999992,9.41983645364118)
(3.66666666666658,9.43422805573765)
(3.73333333333325,9.47532513047145)
(3.79999999999992,9.54513687245814)
(3.86666666666658,9.64558439437296)
(3.93333333333325,9.77849219183414)
(3.99999999999991,9.94558003753634)
(4.06666666666658,10.1484553406469)
(4.13333333333325,10.3886060054106)
(4.19999999999991,10.6673938206909)
(4.26666666666658,10.9860484098163)
(4.33333333333325,11.3456617676112)
(4.39999999999991,11.7471834088833)
(4.46666666666658,12.1914161499203)
(4.53333333333325,12.6790125417388)
(4.59999999999991,13.2104719709316)
(4.66666666666658,13.7861384409936)
(4.73333333333325,14.4061990439837)
(4.79999999999991,15.0706831293124)
(4.86666666666658,15.7794621733481)
(4.93333333333324,16.532250350422)
(4.99999999999991,17.3286058026938)
(5.06666666666658,18.1679326032371)
(5.13333333333324,19.0494834036228)
(5.19999999999991,19.9723627542375)
(5.26666666666658,20.935531082586)
(5.33333333333324,21.9378093119024)
(5.39999999999991,22.9778840995507)
(5.46666666666658,24.0543136719415)
(5.53333333333324,25.165534230042)
(5.59999999999991,26.3098668970198)
(5.66666666666658,27.485525177155)
(5.73333333333324,28.6906228928802)
(5.79999999999991,29.9231825646882)
(5.86666666666657,31.1811441966748)
(5.93333333333324,32.4623744286859)
(5.99999999999991,33.7646760144068)
(6.06666666666657,35.0857975832853)
(6.13333333333324,36.4234436429174)
(6.19999999999991,37.7752847774581)
(6.26666666666657,39.1389679967463)
(6.33333333333324,40.5121271901666)
(6.39999999999991,41.892393638802)
(6.46666666666657,43.2774065391753)
(6.53333333333324,44.6648234918231)
(6.59999999999991,46.052330908105)
(6.66666666666657,47.4376542890122)
(6.73333333333324,48.8185683303081)
(6.7999999999999,50.1929068091069)
(6.86666666666657,51.5585722079661)
(6.93333333333324,52.9135450337334)
(6.9999999999999,54.2558927897484)
(7.06666666666657,55.583778561536)
(7.13333333333324,56.8954691778476)
(7.1999999999999,58.1893429107914)
(7.26666666666657,59.4638966808433)
(7.33333333333324,60.7177527347264)
(7.3999999999999,61.9496647664912)
(7.46666666666657,63.158523454602)
(7.53333333333324,64.343361390429)
(7.5999999999999,65.5033573762502)
(7.66666666666657,66.6378400736671)
(7.73333333333323,67.7462909862264)
(7.7999999999999,68.8283467629952)
(7.86666666666657,69.8838008128559)
(7.93333333333323,70.9126042223489)
(7.9999999999999,71.9148659729856)
(8.06666666666657,72.8908524570649)
(8.13333333333323,73.8409862941464)
(8.1999999999999,74.7658444534368)
(8.26666666666657,75.6661556904314)
(8.33333333333323,76.5427973092007)
(8.3999999999999,77.396791264705)
(8.46666666666657,78.2292996224541)
(8.53333333333323,79.0416193956848)
(8.5999999999999,79.8351767829917)
(8.66666666666656,80.6115208320144)
(8.73333333333323,81.3723165573309)
(8.7999999999999,82.1193375431329)
(8.86666666666656,82.8544580635488)
(8.93333333333323,83.5796447556208)
(8.9999999999999,84.2969478819329)
(9.06666666666656,85.0084922217072)
(9.13333333333323,85.7164676308375)
(9.1999999999999,86.4231193128009)
(9.26666666666656,87.1307378436705)
(9.33333333333323,87.841648995548)
(9.3999999999999,88.5582034036257)
(9.46666666666656,89.2827661227886)
(9.53333333333323,90.0177061201515)
(9.59999999999989,90.7653857502149)
(9.66666666666656,91.5281502594007)
(9.73333333333323,92.3083173665935)
(9.79999999999989,93.1081669659833)
(9.86666666666656,93.9299309979543)
(9.93333333333323,94.7757835330237)
(9.99999999999989,95.6478311128836)
(10.0666666666666,96.5481033914613)
(10.1333333333332,97.4785441175751)
(10.1999999999999,98.4410024992501)
(10.2666666666666,99.4372249880591)
(10.3333333333332,100.46884751999)
(10.3999999999999,101.537388247313)
(10.4666666666666,102.644240793733)
(10.5333333333332,103.790668062803)
(10.5999999999999,104.977796627096)
(10.6666666666666,106.206611723071)
(10.7333333333332,107.477952873866)
(10.7999999999999,108.792510159466)
(10.8666666666666,110.150821150814)
(10.9333333333332,111.553268521495)
(10.9999999999999,113.000078347592)
(11.0666666666666,114.491319103278)
(11.1333333333332,116.026901356595)
(11.1999999999999,117.606578166787)
(11.2666666666666,119.229946181404)
(11.3333333333332,120.896447428318)
(11.3999999999999,122.60537179468)
(11.4666666666666,124.355860181808)
(11.5333333333332,126.146908321991)
(11.5999999999999,127.977371240247)
(11.6666666666666,129.845968341215)
(11.7333333333332,131.751289098585)
(11.7999999999999,133.69179932178)
(11.8666666666666,135.665847972057)
(11.9333333333332,137.671674497739)
(11.9999999999999,139.707416655993)
(12.0666666666665,141.771118786397)
(12.1333333333332,143.860740499549)
(12.1999999999999,145.974165742102)
(12.2666666666666,148.109212197966)
(12.3333333333332,150.263640983898)
(12.3999999999999,152.43516659641)
(12.4666666666666,154.621467065798)
(12.5333333333332,156.82019427219)
(12.5999999999999,159.028984377765)
(12.6666666666666,161.245468328813)
(12.7333333333332,163.46728238096)
(12.7999999999999,165.692078600808)
(12.8666666666665,167.917535297335)
(12.9333333333332,170.141367336695)
(12.9999999999999,172.361336294609)
(13.0666666666665,174.575260401236)
(13.1333333333332,176.781024234333)
(13.1999999999999,178.976588117654)
(13.2666666666666,181.159997182816)
(13.3333333333332,183.32939005439)
(13.3999999999999,185.483007119616)
(13.4666666666665,187.619198346004)
(13.5333333333332,189.736430612104)
(13.5999999999999,191.833294518848)
(13.6666666666665,193.908510651231)
(13.7333333333332,195.960935262491)
(13.7999999999999,197.989565355549)
(13.8666666666665,199.993543139121)
(13.9333333333332,201.972159838711)
(13.9999999999999,203.924858845555)
(14.0666666666665,205.851238189522)
(14.1333333333332,207.751052324984)
(14.1999999999999,209.624213221727)
(14.2666666666665,211.470790756054)
(14.3333333333332,213.291012400334)
(14.3999999999999,215.085262212391)
(14.4666666666665,216.854079129212)
(14.5333333333332,218.598154572559)
(14.5999999999999,220.318329377121)
(14.6666666666665,222.015590054852)
(14.7333333333332,223.691064412103)
(14.7999999999999,225.346016538999)
(14.8666666666665,226.981841193348)
(14.9333333333332,228.600057604006)
(14.9999999999999,230.202302721254)
(15.0666666666665,231.790323944156)
(15.1333333333332,233.365971357216)
(15.1999999999999,234.931189510827)
(15.2666666666665,236.488008782025)
(15.3333333333332,238.038536353932)
(15.3999999999999,239.584946853963)
(15.4666666666665,241.1294726924)
(15.5333333333332,242.67439414424)
(15.5999999999999,244.222029218393)
(15.6666666666665,245.774723359231)
(15.7333333333332,247.334839026258)
(15.7999999999999,248.904745198175)
(15.8666666666665,250.486806847984)
(15.9333333333332,252.083374435889)
(15.9999999999999,253.696773466676)
(16.0666666666665,255.329294157965)
(16.1333333333332,256.983181265231)
(16.1999999999999,258.660624108809)
(16.2666666666665,260.363746847186)
(16.3333333333332,262.09459903979)
(16.3999999999999,263.855146541213)
(16.4666666666665,265.647262767313)
(16.5333333333332,267.472720372007)
(16.5999999999999,269.333183371722)
(16.6666666666665,271.23019975251)
(16.7333333333332,273.165194592657)
(16.7999999999999,275.139463731344)
(16.8666666666665,277.154168011497)
(16.9333333333332,279.210328122397)
(16.9999999999999,281.308820064959)
(17.0666666666665,283.450371259841)
(17.1333333333332,285.635557315656)
(17.1999999999999,287.864799471663)
(17.2666666666665,290.138362726283)
(17.3333333333332,292.456354659765)
(17.3999999999999,294.81872495623)
(17.4666666666665,297.225265627213)
(17.5333333333332,299.675611935714)
(17.5999999999999,302.16924401665)
(17.6666666666665,304.705489186514)
(17.7333333333332,307.283524931968)
(17.7999999999999,309.90238256411)
(17.8666666666665,312.560951522156)
(17.9333333333332,315.257984307445)
(17.9999999999999,317.992102025821)
(18.0666666666665,320.761800513781)
(18.1333333333332,323.565457021171)
(18.1999999999999,326.401337420744)
(18.2666666666665,329.267603912527)
(18.3333333333332,332.162323188807)
(18.3999999999999,335.083475023419)
(18.4666666666665,338.028961247211)
(18.5333333333332,340.996615069783)
(18.5999999999999,343.984210706101)
(18.6666666666665,346.989473265212)
(18.7333333333332,350.010088857127)
(18.7999999999999,353.043714872967)
(18.8666666666665,356.087990392702)
(18.9333333333332,359.140546674246)
(18.9999999999999,362.199017677297)
(19.0666666666665,365.261050575182)
(19.1333333333332,368.324316207988)
(19.1999999999999,371.386519430553)
(19.2666666666665,374.445409309331)
(19.3333333333332,377.498789122842)
(19.3999999999999,380.544526121255)
(19.4666666666665,383.580561001774)
(19.5333333333332,386.604917057698)
(19.5999999999999,389.615708960539)
(19.6666666666665,392.611151136149)
(19.7333333333332,395.58956569767)
(19.7999999999999,398.54938990005)
(19.8666666666665,401.489183082999)
(19.9333333333332,404.407633071555)

};
\addplot [blue]
coordinates {
(-20,1.03530441301908e-95)
(-19.9333333333333,4.18904707685291e-95)
(-19.8666666666667,1.68745507375293e-94)
(-19.8,6.76735562932206e-94)
(-19.7333333333333,2.70193926310072e-93)
(-19.6666666666667,1.0739942774291e-92)
(-19.6,4.25009027271557e-92)
(-19.5333333333333,1.67441900340441e-91)
(-19.4666666666667,6.56749780353861e-91)
(-19.4,2.56451669370407e-90)
(-19.3333333333333,9.96967330007429e-90)
(-19.2666666666667,3.85856771172504e-89)
(-19.2,1.4867608856798e-88)
(-19.1333333333333,5.70329624229306e-88)
(-19.0666666666667,2.1781136473309e-87)
(-19,8.28142254323894e-87)
(-18.9333333333333,3.13472288580869e-86)
(-18.8666666666667,1.18130806026987e-85)
(-18.8,4.43197173698831e-85)
(-18.7333333333333,1.65539103720183e-84)
(-18.6666666666667,6.15565142348683e-84)
(-18.6,2.27885787719405e-83)
(-18.5333333333333,8.39905190349581e-83)
(-18.4666666666667,3.08186131606577e-82)
(-18.4,1.12581160296813e-81)
(-18.3333333333333,4.09438004026976e-81)
(-18.2666666666667,1.48245112768634e-80)
(-18.2,5.34370433100137e-80)
(-18.1333333333333,1.91767169669714e-79)
(-18.0666666666667,6.85134597407796e-79)
(-18,2.43695405516007e-78)
(-17.9333333333333,8.62955867983376e-78)
(-17.8666666666667,3.04228315963661e-77)
(-17.8,1.0677768058857e-76)
(-17.7333333333333,3.73105056403716e-76)
(-17.6666666666667,1.29793095076347e-75)
(-17.6,4.4951257472587e-75)
(-17.5333333333333,1.54989366791767e-74)
(-17.4666666666667,5.3202466260965e-74)
(-17.4,1.81815719236146e-73)
(-17.3333333333333,6.18587149735607e-73)
(-17.2666666666667,2.09527080576023e-72)
(-17.2,7.06560300463377e-72)
(-17.1333333333333,2.37207329700041e-71)
(-17.0666666666667,7.92823983533688e-71)
(-17,2.63812431389213e-70)
(-16.9333333333333,8.73943860929478e-70)
(-16.8666666666667,2.88231616703557e-69)
(-16.8,9.46388603340373e-69)
(-16.7333333333333,3.09362157677807e-68)
(-16.6666666666667,1.00678022529692e-67)
(-16.6,3.26190995144807e-67)
(-16.5333333333333,1.05215339520194e-66)
(-16.4666666666667,3.37874920489096e-66)
(-16.4,1.08019622290759e-65)
(-16.3333333333333,3.43810514708744e-65)
(-16.2666666666667,1.08944536863717e-64)
(-16.2,3.43685778554829e-64)
(-16.1333333333333,1.07941256403461e-63)
(-16.0666666666667,3.37507305820795e-63)
(-16,1.05062732014752e-62)
(-15.9333333333333,3.25599705820189e-62)
(-15.8666666666667,1.00459062308531e-61)
(-15.8,3.08577345454213e-61)
(-15.7333333333333,9.43645253089871e-61)
(-15.6666666666667,2.87291834663325e-60)
(-15.6,8.7077832097911e-60)
(-15.5333333333333,2.62761502191185e-59)
(-15.4666666666667,7.89379177283902e-59)
(-15.4,2.3609098196643e-58)
(-15.3333333333333,7.02979941475e-58)
(-15.2666666666667,2.08389709971489e-57)
(-15.2,6.15006080374808e-57)
(-15.1333333333334,1.80697586177005e-56)
(-15.0666666666667,5.28560975163115e-56)
(-15,1.53924460918742e-55)
(-14.9333333333334,4.46262084572772e-55)
(-14.8666666666667,1.28807793452108e-54)
(-14.8,3.70138357734734e-54)
(-14.7333333333334,1.05890219641343e-53)
(-14.6666666666667,3.01590326098013e-53)
(-14.6,8.55162733640926e-53)
(-14.5333333333334,2.414070390104e-52)
(-14.4666666666667,6.78454760086246e-52)
(-14.4,1.89828606990656e-51)
(-14.3333333333334,5.28776602433624e-51)
(-14.2666666666667,1.46640050517577e-50)
(-14.2,4.04858046658117e-50)
(-14.1333333333334,1.11281443766043e-49)
(-14.0666666666667,3.04517692335876e-49)
(-14,8.29606432476391e-49)
(-13.9333333333334,2.25009831178669e-48)
(-13.8666666666667,6.07576096264322e-48)
(-13.8,1.63331393299107e-47)
(-13.7333333333334,4.37127829810562e-47)
(-13.6666666666667,1.16470797465982e-46)
(-13.6,3.08955153361239e-46)
(-13.5333333333334,8.15912601091682e-46)
(-13.4666666666667,2.14516962907491e-45)
(-13.4,5.61499586982568e-45)
(-13.3333333333334,1.46321129495038e-44)
(-13.2666666666667,3.79607208671926e-44)
(-13.2,9.8046401629745e-44)
(-13.1333333333334,2.52114991037702e-43)
(-13.0666666666667,6.45409692338765e-43)
(-13,1.64490983908287e-42)
(-12.9333333333334,4.17367392359216e-42)
(-12.8666666666667,1.05430128501333e-41)
(-12.8,2.65143361537935e-41)
(-12.7333333333334,6.63844837973592e-41)
(-12.6666666666667,1.65471121105154e-40)
(-12.6,4.10627128853144e-40)
(-12.5333333333334,1.01447855250536e-39)
(-12.4666666666667,2.49521460394417e-39)
(-12.4,6.1100215162896e-39)
(-12.3333333333334,1.4895235634967e-38)
(-12.2666666666667,3.61511251442516e-38)
(-12.2,8.73506339960162e-38)
(-12.1333333333334,2.10126151638174e-37)
(-12.0666666666667,5.03227022761722e-37)
(-12,1.19982416355058e-36)
(-11.9333333333334,2.84800702482146e-36)
(-11.8666666666667,6.73029825645606e-36)
(-11.8,1.58342452536735e-35)
(-11.7333333333334,3.70877277616006e-35)
(-11.6666666666667,8.64834264166876e-35)
(-11.6,2.00773019888066e-34)
(-11.5333333333334,4.64031665013143e-34)
(-11.4666666666667,1.06772567380611e-33)
(-11.4,2.44591610225856e-33)
(-11.3333333333334,5.5781890524439e-33)
(-11.2666666666667,1.2665277337299e-32)
(-11.2,2.86289870195409e-32)
(-11.1333333333334,6.44268742325472e-32)
(-11.0666666666667,1.44343736554027e-31)
(-11,3.21957560349336e-31)
(-10.9333333333334,7.1493920741045e-31)
(-10.8666666666667,1.58055423761531e-30)
(-10.8,3.47872016588284e-30)
(-10.7333333333334,7.62253431872708e-30)
(-10.6666666666667,1.66283472091114e-29)
(-10.6,3.61134169775757e-29)
(-10.5333333333334,7.80832502823209e-29)
(-10.4666666666667,1.68080366239921e-28)
(-10.4,3.60201810001142e-28)
(-10.3333333333334,7.68501285330885e-28)
(-10.2666666666667,1.63234933973853e-27)
(-10.2,3.45184606327086e-27)
(-10.1333333333334,7.26707319029574e-27)
(-10.0666666666667,1.52313167859706e-26)
(-10,3.17822888026279e-26)
(-9.93333333333337,6.60241305663596e-26)
(-9.8666666666667,1.36549468629605e-25)
(-9.80000000000004,2.81155860351162e-25)
(-9.73333333333337,5.76333771058075e-25)
(-9.6666666666667,1.17617189835551e-24)
(-9.60000000000004,2.38966669905052e-24)
(-9.53333333333337,4.83363292924618e-24)
(-9.4666666666667,9.73374139818797e-24)
(-9.40000000000004,1.95144242988512e-23)
(-9.33333333333337,3.89494639951558e-23)
(-9.2666666666667,7.73957351403769e-23)
(-9.20000000000004,1.53109583914531e-22)
(-9.13333333333337,3.01548744841453e-22)
(-9.06666666666671,5.91265414714698e-22)
(-9.00000000000004,1.15418979400551e-21)
(-8.93333333333337,2.24306462103967e-21)
(-8.86666666666671,4.33986423435597e-21)
(-8.80000000000004,8.35950003407789e-21)
(-8.73333333333337,1.60307656954326e-20)
(-8.66666666666671,3.06053979975627e-20)
(-8.60000000000004,5.81716789761817e-20)
(-8.53333333333337,1.10076590254893e-19)
(-8.46666666666671,2.07371056464391e-19)
(-8.40000000000004,3.88929705164906e-19)
(-8.33333333333337,7.2621278576137e-19)
(-8.26666666666671,1.34997731179916e-18)
(-8.20000000000004,2.49838204856892e-18)
(-8.13333333333338,4.60321260857765e-18)
(-8.06666666666671,8.44370437720266e-18)
(-8.00000000000004,1.54196603574975e-17)
(-7.93333333333338,2.80340857933353e-17)
(-7.86666666666671,5.0742024501945e-17)
(-7.80000000000004,9.14363719434018e-17)
(-7.73333333333338,1.64036306797536e-16)
(-7.66666666666671,2.9297514797871e-16)
(-7.60000000000004,5.20944412284731e-16)
(-7.53333333333338,9.22192929638196e-16)
(-7.46666666666671,1.62525681059706e-15)
(-7.40000000000004,2.85162230686087e-15)
(-7.33333333333338,4.98117516738899e-15)
(-7.26666666666671,8.66246369902901e-15)
(-7.20000000000005,1.49975681227401e-14)
(-7.13333333333338,2.58505662840021e-14)
(-7.06666666666671,4.43597491347124e-14)
(-7.00000000000005,7.57840662530254e-14)
(-6.93333333333338,1.28895135918002e-13)
(-6.86666666666671,2.18255379026522e-13)
(-6.80000000000005,3.6792829285433e-13)
(-6.73333333333338,6.17491831815587e-13)
(-6.66666666666671,1.03173710865966e-12)
(-6.60000000000005,1.71623473526958e-12)
(-6.53333333333338,2.84219666921227e-12)
(-6.46666666666671,4.68599010404332e-12)
(-6.40000000000005,7.69163045519226e-12)
(-6.33333333333338,1.256913109528e-11)
(-6.26666666666672,2.04485210913742e-11)
(-6.20000000000005,3.31198494470454e-11)
(-6.13333333333338,5.34053304210605e-11)
(-6.06666666666672,8.57335211959764e-11)
(-6.00000000000005,1.37020806125421e-10)
(-5.93333333333338,2.18017912810776e-10)
(-5.86666666666672,3.45356503946345e-10)
(-5.80000000000005,5.44644225268582e-10)
(-5.73333333333338,8.551217829024e-10)
(-5.66666666666672,1.33663502810237e-09)
(-5.60000000000005,2.08001999124727e-09)
(-5.53333333333338,3.22249299683899e-09)
(-5.46666666666672,4.97034182771017e-09)
(-5.40000000000005,7.63221042246506e-09)
(-5.33333333333339,1.16676721021007e-08)
(-5.26666666666672,1.77577483829613e-08)
(-5.20000000000005,2.69067586194525e-08)
(-5.13333333333339,4.05886558886236e-08)
(-5.06666666666672,6.09561822705251e-08)
(-5.00000000000005,9.11382427473201e-08)
(-4.93333333333339,1.35660478487701e-07)
(-4.86666666666672,2.0103692867897e-07)
(-4.80000000000005,2.96597946093577e-07)
(-4.73333333333339,4.35642498437676e-07)
(-4.66666666666672,6.37033311968038e-07)
(-4.60000000000005,9.27393075024591e-07)
(-4.53333333333339,1.34411168414764e-06)
(-4.46666666666672,1.93944141972514e-06)
(-4.40000000000006,2.78604276683211e-06)
(-4.33333333333339,3.98445286278168e-06)
(-4.26666666666672,5.67308656285818e-06)
(-4.20000000000006,8.04155301704408e-06)
(-4.13333333333339,1.1348285443912e-05)
(-4.06666666666672,1.5943746291452e-05)
(-4.00000000000006,2.23007927210081e-05)
(-3.93333333333339,3.10541773938005e-05)
(-3.86666666666672,4.30516261482697e-05)
(-3.80000000000006,5.94194863654646e-05)
(-3.73333333333339,8.1646585813179e-05)
(-3.66666666666672,0.00011169068805942)
(-3.60000000000006,0.00015211278098226)
(-3.53333333333339,0.000206245389351596)
(-3.46666666666673,0.000278402155338194)
(-3.40000000000006,0.000374137069350707)
(-3.33333333333339,0.000500562935934447)
(-3.26666666666673,0.000666739892531468)
(-3.20000000000006,0.000884146016347876)
(-3.13333333333339,0.00116724319470522)
(-3.06666666666673,0.00153415241821139)
(-3.00000000000006,0.00200745338647279)
(-2.93333333333339,0.00261512367622983)
(-2.86666666666673,0.00339163257605447)
(-2.80000000000006,0.00437920388687088)
(-2.73333333333339,0.00562926035576316)
(-2.66666666666673,0.00720405977431068)
(-2.60000000000006,0.00917852895170454)
(-2.5333333333334,0.0116422965931311)
(-2.46666666666673,0.0147019194191274)
(-2.40000000000006,0.0184832875270914)
(-2.3333333333334,0.0231341849443617)
(-2.26666666666673,0.0288269695402742)
(-2.20000000000006,0.0357613230219654)
(-2.1333333333334,0.0441670068057416)
(-2.06666666666673,0.0543065434202787)
(-2.00000000000006,0.0664777261790574)
(-1.9333333333334,0.0810158427179004)
(-1.86666666666673,0.0982954813351847)
(-1.80000000000006,0.118731773744678)
(-1.7333333333334,0.142780914830032)
(-1.66666666666673,0.170939790356932)
(-1.60000000000007,0.20374453850525)
(-1.5333333333334,0.241767871704695)
(-1.46666666666673,0.285614992734708)
(-1.40000000000007,0.33591795442259)
(-1.3333333333334,0.393328336405582)
(-1.26666666666673,0.458508145918213)
(-1.20000000000007,0.532118892693393)
(-1.1333333333334,0.614808840678245)
(-1.06666666666673,0.707198500737975)
(-1.00000000000007,0.809864497697711)
(-0.933333333333401,0.923322020240088)
(-0.866666666666735,1.04800614106359)
(-0.800000000000068,1.18425237451327)
(-0.733333333333402,1.33227691635872)
(-0.666666666666735,1.49215708189106)
(-0.600000000000069,1.66381252019165)
(-0.533333333333402,1.84698783038755)
(-0.466666666666736,2.04123723618396)
(-0.40000000000007,2.24591198453595)
(-0.333333333333403,2.46015112013967)
(-0.266666666666737,2.68287624741787)
(-0.20000000000007,2.91279082474795)
(-0.133333333333404,3.14838444187061)
(-0.0666666666667375,3.38794241200661)
(-7.105427357601e-14,3.62956086778689)
(0.0666666666665954,3.87116738854831)
(0.133333333333262,4.11054701095517)
(0.199999999999928,4.34537329142199)
(0.266666666666595,4.57324390440751)
(0.333333333333261,4.79172008283505)
(0.399999999999928,4.99836904337678)
(0.466666666666594,5.19080839765364)
(0.53333333333326,5.36675143751935)
(0.599999999999927,5.52405210454969)
(0.666666666666593,5.66074841539476)
(0.73333333333326,5.7751031189401)
(0.799999999999926,5.86564040963175)
(0.866666666666593,5.93117761328721)
(0.933333333333259,5.97085089470925)
(0.999999999999925,5.98413420602149)
(1.06666666666659,5.97085089470931)
(1.13333333333326,5.93117761328732)
(1.19999999999992,5.86564040963193)
(1.26666666666659,5.77510311894032)
(1.33333333333326,5.66074841539504)
(1.39999999999992,5.52405210455002)
(1.46666666666659,5.36675143751972)
(1.53333333333326,5.19080839765405)
(1.59999999999992,4.99836904337722)
(1.66666666666659,4.79172008283553)
(1.73333333333326,4.57324390440802)
(1.79999999999992,4.34537329142251)
(1.86666666666659,4.1105470109557)
(1.93333333333326,3.87116738854885)
(1.99999999999992,3.62956086778743)
(2.06666666666659,3.38794241200715)
(2.13333333333325,3.14838444187114)
(2.19999999999992,2.91279082474847)
(2.26666666666659,2.68287624741838)
(2.33333333333325,2.46015112014016)
(2.39999999999992,2.24591198453642)
(2.46666666666659,2.04123723618441)
(2.53333333333325,1.84698783038797)
(2.59999999999992,1.66381252019205)
(2.66666666666659,1.49215708189143)
(2.73333333333325,1.33227691635906)
(2.79999999999992,1.18425237451358)
(2.86666666666659,1.04800614106389)
(2.93333333333325,0.923322020240354)
(2.99999999999992,0.809864497697953)
(3.06666666666658,0.707198500738193)
(3.13333333333325,0.614808840678441)
(3.19999999999992,0.532118892693568)
(3.26666666666658,0.458508145918368)
(3.33333333333325,0.393328336405718)
(3.39999999999992,0.33591795442271)
(3.46666666666658,0.285614992734813)
(3.53333333333325,0.241767871704786)
(3.59999999999992,0.203744538505329)
(3.66666666666658,0.170939790357)
(3.73333333333325,0.142780914830091)
(3.79999999999992,0.118731773744728)
(3.86666666666658,0.0982954813352267)
(3.93333333333325,0.0810158427179358)
(3.99999999999991,0.0664777261790871)
(4.06666666666658,0.0543065434203036)
(4.13333333333325,0.0441670068057622)
(4.19999999999991,0.0357613230219825)
(4.26666666666658,0.0288269695402882)
(4.33333333333325,0.0231341849443733)
(4.39999999999991,0.0184832875271007)
(4.46666666666658,0.014701919419135)
(4.53333333333325,0.0116422965931372)
(4.59999999999991,0.00917852895170947)
(4.66666666666658,0.00720405977431462)
(4.73333333333325,0.0056292603557663)
(4.79999999999991,0.00437920388687337)
(4.86666666666658,0.00339163257605643)
(4.93333333333324,0.00261512367623136)
(4.99999999999991,0.00200745338647399)
(5.06666666666658,0.00153415241821233)
(5.13333333333324,0.00116724319470594)
(5.19999999999991,0.000884146016348431)
(5.26666666666658,0.000666739892531893)
(5.33333333333324,0.000500562935934771)
(5.39999999999991,0.000374137069350952)
(5.46666666666658,0.000278402155338379)
(5.53333333333324,0.000206245389351735)
(5.59999999999991,0.000152112780982365)
(5.66666666666658,0.000111690688059498)
(5.73333333333324,8.16465858132365e-05)
(5.79999999999991,5.94194863655072e-05)
(5.86666666666657,4.30516261483009e-05)
(5.93333333333324,3.10541773938234e-05)
(5.99999999999991,2.23007927210248e-05)
(6.06666666666657,1.59437462914641e-05)
(6.13333333333324,1.13482854439207e-05)
(6.19999999999991,8.04155301705032e-06)
(6.26666666666657,5.67308656286264e-06)
(6.33333333333324,3.98445286278485e-06)
(6.39999999999991,2.78604276683435e-06)
(6.46666666666657,1.93944141972672e-06)
(6.53333333333324,1.34411168414875e-06)
(6.59999999999991,9.27393075025368e-07)
(6.66666666666657,6.37033311968577e-07)
(6.73333333333324,4.35642498438047e-07)
(6.7999999999999,2.96597946093834e-07)
(6.86666666666657,2.01036928679147e-07)
(6.93333333333324,1.35660478487821e-07)
(6.9999999999999,9.11382427474017e-08)
(7.06666666666657,6.09561822705804e-08)
(7.13333333333324,4.05886558886608e-08)
(7.1999999999999,2.69067586194773e-08)
(7.26666666666657,1.77577483829779e-08)
(7.33333333333324,1.16676721021117e-08)
(7.3999999999999,7.63221042247233e-09)
(7.46666666666657,4.97034182771497e-09)
(7.53333333333324,3.22249299684212e-09)
(7.5999999999999,2.08001999124931e-09)
(7.66666666666657,1.3366350281037e-09)
(7.73333333333323,8.5512178290326e-10)
(7.7999999999999,5.44644225269134e-10)
(7.86666666666657,3.453565039467e-10)
(7.93333333333323,2.18017912811001e-10)
(7.9999999999999,1.37020806125564e-10)
(8.06666666666657,8.57335211960668e-11)
(8.13333333333323,5.34053304211172e-11)
(8.1999999999999,3.31198494470811e-11)
(8.26666666666657,2.04485210913964e-11)
(8.33333333333323,1.25691310952938e-11)
(8.3999999999999,7.69163045520076e-12)
(8.46666666666657,4.68599010404855e-12)
(8.53333333333323,2.84219666921546e-12)
(8.5999999999999,1.71623473527153e-12)
(8.66666666666656,1.03173710866084e-12)
(8.73333333333323,6.174918318163e-13)
(8.7999999999999,3.67928292854758e-13)
(8.86666666666656,2.18255379026779e-13)
(8.93333333333323,1.28895135918155e-13)
(8.9999999999999,7.57840662531158e-14)
(9.06666666666656,4.43597491347657e-14)
(9.13333333333323,2.58505662840335e-14)
(9.1999999999999,1.49975681227584e-14)
(9.26666666666656,8.66246369903972e-15)
(9.33333333333323,4.98117516739518e-15)
(9.3999999999999,2.85162230686446e-15)
(9.46666666666656,1.62525681059911e-15)
(9.53333333333323,9.22192929639369e-16)
(9.59999999999989,5.20944412285401e-16)
(9.66666666666656,2.92975147979089e-16)
(9.73333333333323,1.6403630679775e-16)
(9.79999999999989,9.1436371943522e-17)
(9.86666666666656,5.07420245020121e-17)
(9.93333333333323,2.80340857933727e-17)
(9.99999999999989,1.54196603575182e-17)
(10.0666666666666,8.44370437721411e-18)
(10.1333333333332,4.60321260858393e-18)
(10.1999999999999,2.49838204857234e-18)
(10.2666666666666,1.34997731180103e-18)
(10.3333333333332,7.26212785762381e-19)
(10.3999999999999,3.88929705165453e-19)
(10.4666666666666,2.07371056464685e-19)
(10.5333333333332,1.10076590255049e-19)
(10.5999999999999,5.81716789762652e-20)
(10.6666666666666,3.06053979976069e-20)
(10.7333333333332,1.6030765695456e-20)
(10.7999999999999,8.35950003409006e-21)
(10.8666666666666,4.33986423436236e-21)
(10.9333333333332,2.243064621043e-21)
(10.9999999999999,1.15418979400723e-21)
(11.0666666666666,5.91265414715584e-22)
(11.1333333333332,3.01548744841909e-22)
(11.1999999999999,1.53109583914764e-22)
(11.2666666666666,7.73957351404957e-23)
(11.3333333333332,3.89494639952159e-23)
(11.3999999999999,1.95144242988814e-23)
(11.4666666666666,9.73374139820318e-24)
(11.5333333333332,4.8336329292538e-24)
(11.5999999999999,2.38966669905429e-24)
(11.6666666666666,1.17617189835738e-24)
(11.7333333333332,5.76333771059001e-25)
(11.7999999999999,2.81155860351615e-25)
(11.8666666666666,1.36549468629826e-25)
(11.9333333333332,6.60241305664671e-26)
(11.9999999999999,3.178228880268e-26)
(12.0666666666665,1.52313167859964e-26)
(12.1333333333332,7.26707319030777e-27)
(12.1999999999999,3.4518460632765e-27)
(12.2666666666666,1.63234933974128e-27)
(12.3333333333332,7.68501285332217e-28)
(12.3999999999999,3.60201810001756e-28)
(12.4666666666666,1.680803662402e-28)
(12.5333333333332,7.80832502824552e-29)
(12.5999999999999,3.61134169776398e-29)
(12.6666666666666,1.66283472091402e-29)
(12.7333333333332,7.62253431874008e-30)
(12.7999999999999,3.47872016588897e-30)
(12.8666666666665,1.58055423761819e-30)
(12.9333333333332,7.1493920741172e-31)
(12.9999999999999,3.21957560349898e-31)
(13.0666666666665,1.44343736554288e-31)
(13.1333333333332,6.44268742326662e-32)
(13.1999999999999,2.86289870195929e-32)
(13.2666666666666,1.26652773373217e-32)
(13.3333333333332,5.57818905245421e-33)
(13.3999999999999,2.44591610226319e-33)
(13.4666666666665,1.06772567380809e-33)
(13.5333333333332,4.64031665013993e-34)
(13.5999999999999,2.00773019888446e-34)
(13.6666666666665,8.64834264168547e-35)
(13.7333333333332,3.70877277616712e-35)
(13.7999999999999,1.5834245253703e-35)
(13.8666666666665,6.73029825646897e-36)
(13.9333333333332,2.84800702482709e-36)
(13.9999999999999,1.1998241635529e-36)
(14.0666666666665,5.0322702276268e-37)
(14.1333333333332,2.10126151638586e-37)
(14.1999999999999,8.73506339961913e-38)
(14.2666666666665,3.6151125144323e-38)
(14.3333333333332,1.4895235634996e-38)
(14.3999999999999,6.11002151630175e-39)
(14.4666666666665,2.49521460394931e-39)
(14.5333333333332,1.01447855250741e-39)
(14.5999999999999,4.10627128853961e-40)
(14.6666666666665,1.6547112110549e-40)
(14.7333333333332,6.63844837974988e-41)
(14.7999999999999,2.65143361538481e-41)
(14.8666666666665,1.05430128501546e-41)
(14.9333333333332,4.17367392360082e-42)
(14.9999999999999,1.6449098390864e-42)
(15.0666666666665,6.45409692340123e-43)
(15.1333333333332,2.52114991038221e-43)
(15.1999999999999,9.80464016299526e-44)
(15.2666666666665,3.79607208672757e-44)
(15.3333333333332,1.4632112949535e-44)
(15.3999999999999,5.61499586983741e-45)
(15.4666666666665,2.14516962907955e-45)
(15.5333333333332,8.15912601093491e-46)
(15.5999999999999,3.0895515336191e-46)
(15.6666666666665,1.1647079746623e-46)
(15.7333333333332,4.37127829811525e-47)
(15.7999999999999,1.63331393299476e-47)
(15.8666666666665,6.07576096265669e-48)
(15.9333333333332,2.25009831179159e-48)
(15.9999999999999,8.29606432478254e-49)
(16.0666666666665,3.04517692336577e-49)
(16.1333333333332,1.11281443766294e-49)
(16.1999999999999,4.04858046659008e-50)
(16.2666666666665,1.46640050517911e-50)
(16.3333333333332,5.28776602434864e-51)
(16.3999999999999,1.89828606991093e-51)
(16.4666666666665,6.78454760087779e-52)
(16.5333333333332,2.4140703901096e-52)
(16.5999999999999,8.55162733642967e-53)
(16.6666666666665,3.01590326098716e-53)
(16.7333333333332,1.05890219641586e-53)
(16.7999999999999,3.70138357735607e-54)
(16.8666666666665,1.28807793452421e-54)
(16.9333333333332,4.46262084573831e-55)
(16.9999999999999,1.539244609191e-55)
(17.0666666666665,5.28560975164392e-56)
(17.1333333333332,1.80697586177452e-56)
(17.1999999999999,6.15006080376294e-57)
(17.2666666666665,2.08389709971981e-57)
(17.3333333333332,7.02979941476718e-58)
(17.3999999999999,2.3609098196702e-58)
(17.4666666666665,7.89379177285831e-59)
(17.5333333333332,2.6276150219182e-59)
(17.5999999999999,8.70778320981264e-60)
(17.6666666666665,2.87291834664052e-60)
(17.7333333333332,9.43645253092232e-61)
(17.7999999999999,3.08577345454967e-61)
(17.8666666666665,1.00459062308782e-61)
(17.9333333333332,3.25599705821031e-62)
(17.9999999999999,1.05062732015021e-62)
(18.0666666666665,3.3750730582163e-63)
(18.1333333333332,1.07941256403737e-63)
(18.1999999999999,3.43685778555737e-64)
(18.2666666666665,1.08944536863999e-64)
(18.3333333333332,3.43810514709614e-65)
(18.3999999999999,1.08019622291038e-65)
(18.4666666666665,3.37874920489999e-66)
(18.5333333333332,1.05215339520469e-66)
(18.5999999999999,3.26190995145651e-67)
(18.6666666666665,1.00678022529958e-67)
(18.7333333333332,3.09362157678642e-68)
(18.7999999999999,9.46388603342901e-69)
(18.8666666666665,2.88231616704302e-69)
(18.9333333333332,8.73943860931813e-70)
(18.9999999999999,2.6381243138994e-70)
(19.0666666666665,7.92823983535828e-71)
(19.1333333333332,2.37207329700668e-71)
(19.1999999999999,7.06560300465284e-72)
(19.2666666666665,2.09527080576612e-72)
(19.3333333333332,6.18587149737312e-73)
(19.3999999999999,1.81815719236632e-73)
(19.4666666666665,5.32024662611117e-74)
(19.5333333333332,1.54989366792203e-74)
(19.5999999999999,4.49512574727122e-75)
(19.6666666666665,1.29793095076697e-75)
(19.7333333333332,3.73105056404755e-76)
(19.7999999999999,1.06777680588876e-76)
(19.8666666666665,3.04228315964517e-77)
(19.9333333333332,8.62955867985755e-78)

};
\addplot [blue]
coordinates {
(-4,-10)
(-4,-9.8)
(-4,-9.6)
(-4,-9.4)
(-4,-9.2)
(-4,-9)
(-4,-8.8)
(-4,-8.6)
(-4,-8.4)
(-4,-8.2)
(-4,-8)
(-4,-7.8)
(-4,-7.6)
(-4,-7.4)
(-4,-7.2)
(-4,-7)
(-4,-6.8)
(-4,-6.6)
(-4,-6.4)
(-3.74677427662048,-6.2)
(-3.52227307545272,-6)
(-3.69840015302756,-5.8)
(-3.74157348052457,-5.6)
(-3.76160947621237,-5.4)
(-3.77142002256752,-5.2)
(-3.77678423443739,-5)
(-3.78046388931026,-4.8)
(-3.78137871219439,-4.6)
(-3.78121580550384,-4.4)
(-3.77949866716873,-4.2)
(-3.77743637028301,-4)
(-3.77551356225108,-3.8)
(-3.77240968071263,-3.6)
(-3.76953437762437,-3.4)
(-3.76509058855613,-3.2)
(-3.76209819628403,-3)
(-3.75752255461312,-2.8)
(-3.75376551906224,-2.6)
(-3.74881875558692,-2.4)
(-3.74470587073386,-2.2)
(-3.7393228227779,-2)
(-3.7353285543589,-1.8)
(-3.7302809923688,-1.6)
(-3.72477627347833,-1.4)
(-3.72078607772659,-1.2)
(-3.71482114743531,-1)
(-3.71030761394017,-0.799999999999999)
(-3.70414465020319,-0.6)
(-3.70017838137163,-0.399999999999998)
(-3.69375934868043,-0.199999999999999)
(-3.68746656867442,0)
(-3.68200919454089,0.200000000000001)
(-3.67646222172756,0.4)
(-3.67032420307756,0.600000000000001)
(-3.66456392431629,0.8)
(-3.65733443083959,1)
(-3.65243297578757,1.2)
(-3.6448735962625,1.4)
(-3.63960407390652,1.6)
(-3.63298446235258,1.8)
(-3.62674717243803,2)
(-3.61931455468154,2.2)
(-3.61241800175366,2.4)
(-3.60435310240447,2.6)
(-3.5974448405582,2.8)
(-3.59083541067242,3)
(-3.5842234353696,3.2)
(-3.57489193650136,3.4)
(-3.56682550990194,3.6)
(-3.56051185747619,3.8)
(-3.55191445688226,4)
(-3.54435762277423,4.2)
(-3.53571898642425,4.4)
(-3.52667664693173,4.6)
(-3.51742761957558,4.8)
(-3.50911836019056,5)
(-3.50032394431773,5.2)
(-3.48896832981938,5.4)
(-3.48106990074459,5.6)
(-3.47140749766116,5.8)
(-3.46010635508745,6)
(-3.44940236735131,6.2)
(-3.43872332470214,6.4)
(-3.42660153967477,6.6)
(-3.41430972078913,6.8)
(-3.40131485771708,7)
(-3.3881010887796,7.2)
(-3.37428761958751,7.4)
(-3.36024506286184,7.6)
(-3.34534266426009,7.8)
(-3.32724067643919,8)
(-3.31024289053022,8.2)
(-3.29087175777322,8.4)
(-3.27115750279926,8.6)
(-3.24835260245547,8.8)
(-3.2229895579866,9)
(-3.19570472365258,9.2)
(-2.76440366049588,9.4)
(-2.87257472118992,9.6)
(-2.82342933623392,9.8)
(-4,10)

};
\addplot [black]
coordinates {
(-20,0)
(-19.9333333333333,0)
(-19.8666666666667,0)
(-19.8,0)
(-19.7333333333333,0)
(-19.6666666666667,0)
(-19.6,0)
(-19.5333333333333,0)
(-19.4666666666667,0)
(-19.4,0)
(-19.3333333333333,0)
(-19.2666666666667,0)
(-19.2,0)
(-19.1333333333333,0)
(-19.0666666666667,0)
(-19,0)
(-18.9333333333333,6.91691904177745e-323)
(-18.8666666666667,1.12449340993468e-320)
(-18.8,1.86083896718355e-318)
(-18.7333333333333,3.02557758124465e-316)
(-18.6666666666667,4.83268015655372e-314)
(-18.6,7.58310425224185e-312)
(-18.5333333333333,1.16892113104537e-309)
(-18.4666666666667,1.77011956263067e-307)
(-18.4,2.63329311172997e-305)
(-18.3333333333333,3.84835398967992e-303)
(-18.2666666666667,5.52497138953312e-301)
(-18.2,7.79227484583147e-299)
(-18.1333333333333,1.07963685290681e-296)
(-18.0666666666667,1.46950256334903e-294)
(-18,1.96490792639175e-292)
(-17.9333333333333,2.58103129505432e-290)
(-17.8666666666667,3.33060818833527e-288)
(-17.8,4.2221438876967e-286)
(-17.7333333333333,5.25801381839516e-284)
(-17.6666666666667,6.43264561089528e-282)
(-17.6,7.73101894750207e-280)
(-17.5333333333333,9.12773575151551e-278)
(-17.4666666666667,1.05868945912562e-275)
(-17.4,1.20629444678475e-273)
(-17.3333333333333,1.35025961108781e-271)
(-17.2666666666667,1.48477427761915e-269)
(-17.2,1.6039203673902e-267)
(-17.1333333333333,1.70209728376613e-265)
(-17.0666666666667,1.77445571117217e-263)
(-17,1.81729385884517e-261)
(-16.9333333333333,1.82837116286217e-259)
(-16.8666666666667,1.80710245603192e-257)
(-16.8,1.75460918534095e-255)
(-16.7333333333333,1.67362143764739e-253)
(-16.6666666666667,1.56824268685922e-251)
(-16.6,1.44360547673501e-249)
(-16.5333333333333,1.30545822923308e-247)
(-16.4666666666667,1.15972935117937e-245)
(-16.4,1.01211421934487e-243)
(-16.3333333333333,8.67724007319346e-242)
(-16.2666666666667,7.30824182306881e-240)
(-16.2,6.0467695111574e-238)
(-16.1333333333333,4.91488238122807e-236)
(-16.0666666666667,3.9244793916423e-234)
(-16,3.0784364014461e-232)
(-15.9333333333333,2.37223400969517e-230)
(-15.8666666666667,1.79582527331996e-228)
(-15.8,1.33551828916261e-226)
(-15.7333333333333,9.75696640375973e-225)
(-15.6666666666667,7.00259466485565e-223)
(-15.6,4.93721883090007e-221)
(-15.5333333333333,3.41967610814642e-219)
(-15.4666666666667,2.32684139167644e-217)
(-15.4,1.55534879328819e-215)
(-15.3333333333333,1.02133454535503e-213)
(-15.2666666666667,6.58851373834572e-212)
(-15.2,4.17528475061427e-210)
(-15.1333333333334,2.59934515918859e-208)
(-15.0666666666667,1.5897213756144e-206)
(-15,9.55118561151765e-205)
(-14.9333333333334,5.6373210018727e-203)
(-14.8666666666667,3.26864273703927e-201)
(-14.8,1.86183569992619e-199)
(-14.7333333333334,1.04182424839645e-197)
(-14.6666666666667,5.72699466481352e-196)
(-14.6,3.09270363563568e-194)
(-14.5333333333334,1.64069947996426e-192)
(-14.4666666666667,8.55064714905765e-191)
(-14.4,4.37772159919634e-189)
(-14.3333333333334,2.20179307967497e-187)
(-14.2666666666667,1.08788772072431e-185)
(-14.2,5.28044904808329e-184)
(-14.1333333333334,2.51789054626828e-182)
(-14.0666666666667,1.17945682352422e-180)
(-14,5.42758278731941e-179)
(-13.9333333333334,2.45363566058642e-177)
(-13.8666666666667,1.08966475166991e-175)
(-13.8,4.75395361019562e-174)
(-13.7333333333334,2.037493282586e-172)
(-13.6666666666667,8.57860439940273e-171)
(-13.6,3.5482671079597e-169)
(-13.5333333333334,1.44176732599348e-167)
(-13.4666666666667,5.75510513842158e-166)
(-13.4,2.25678691031182e-164)
(-13.3333333333334,8.69374816232144e-163)
(-13.2666666666667,3.29005203009213e-161)
(-13.2,1.22314427205615e-159)
(-13.1333333333334,4.46716315783105e-158)
(-13.0666666666667,1.60274766574199e-156)
(-13,5.64907967956883e-155)
(-12.9333333333334,1.9560027320973e-153)
(-12.8666666666667,6.65335080807814e-152)
(-12.8,2.22326175856461e-150)
(-12.7333333333334,7.29827094261349e-149)
(-12.6666666666667,2.35357789042686e-147)
(-12.6,7.45617990557287e-146)
(-12.5333333333334,2.32050971076394e-144)
(-12.4666666666667,7.09462771717322e-143)
(-12.4,2.13086061119244e-141)
(-12.3333333333334,6.28723482129058e-140)
(-12.2666666666667,1.82239925751489e-138)
(-12.2,5.18927382251831e-137)
(-12.1333333333334,1.45160633505598e-135)
(-12.0666666666667,3.98905781924339e-134)
(-12,1.07688918832129e-132)
(-11.9333333333334,2.85595204985332e-131)
(-11.8666666666667,7.44063525316267e-130)
(-11.8,1.90435683383519e-128)
(-11.7333333333334,4.78812909535213e-127)
(-11.6666666666667,1.18266728297417e-125)
(-11.6,2.86971338636082e-124)
(-11.5333333333334,6.84059177111164e-123)
(-11.4666666666667,1.60187282138734e-121)
(-11.4,3.68503486627425e-120)
(-11.3333333333334,8.32787847335986e-119)
(-11.2666666666667,1.84886995865556e-117)
(-11.2,4.03234388124339e-116)
(-11.1333333333334,8.6394872345674e-115)
(-11.0666666666667,1.81843416249363e-113)
(-11,3.75998753789256e-112)
(-10.9333333333334,7.63755654245292e-111)
(-10.8666666666667,1.52405865140394e-109)
(-10.8,2.98763908216334e-108)
(-10.7333333333334,5.75352219123347e-107)
(-10.6666666666667,1.08847551033714e-105)
(-10.6,2.02293878606779e-104)
(-10.5333333333334,3.6933973177625e-103)
(-10.4666666666667,6.62443017658711e-102)
(-10.4,1.16721331593796e-100)
(-10.3333333333334,2.02037110793486e-99)
(-10.2666666666667,3.43551045356719e-98)
(-10.2,5.73892578569593e-97)
(-10.1333333333334,9.41779324934243e-96)
(-10.0666666666667,1.51826263750648e-94)
(-10,2.4044949351673e-93)
(-9.93333333333337,3.74093392717212e-92)
(-9.8666666666667,5.71762170842229e-91)
(-9.80000000000004,8.58479655377858e-90)
(-9.73333333333337,1.26626267694147e-88)
(-9.6666666666667,1.83483414805364e-87)
(-9.60000000000004,2.61185480988242e-86)
(-9.53333333333337,3.65241785920198e-85)
(-9.4666666666667,5.0175428867517e-84)
(-9.40000000000004,6.7714384935016e-83)
(-9.33333333333337,8.97738792449027e-82)
(-9.2666666666667,1.1692254374329e-80)
(-9.20000000000004,1.49597979403646e-79)
(-9.13333333333337,1.8803227874094e-78)
(-9.06666666666671,2.32176521405167e-77)
(-9.00000000000004,2.81632908395906e-76)
(-8.93333333333337,3.35604448899464e-75)
(-8.86666666666671,3.92872135781101e-74)
(-8.80000000000004,4.5180804052897e-73)
(-8.73333333333337,5.10429648247045e-72)
(-8.66666666666671,5.66496248891862e-71)
(-8.60000000000004,6.17642815185543e-70)
(-8.53333333333337,6.61541293839056e-69)
(-8.46666666666671,6.96074512728126e-68)
(-8.40000000000004,7.19504832167202e-67)
(-8.33333333333337,7.30618907709911e-66)
(-8.26666666666671,7.28831791986828e-65)
(-8.20000000000004,7.14237945080321e-64)
(-8.13333333333338,6.87602962065685e-63)
(-8.06666666666671,6.50297026041868e-62)
(-8.00000000000004,6.04178137572687e-61)
(-7.93333333333338,5.51438969036208e-60)
(-7.86666666666671,4.94434890971447e-59)
(-7.80000000000004,4.35511849665122e-58)
(-7.73333333333338,3.76851328946643e-57)
(-7.66666666666671,3.20346022041871e-56)
(-7.60000000000004,2.67514809237818e-55)
(-7.53333333333338,2.19460079245911e-54)
(-7.46666666666671,1.76865222041827e-53)
(-7.40000000000004,1.40025961941292e-52)
(-7.33333333333338,1.08906523622159e-51)
(-7.26666666666671,8.32105581081573e-51)
(-7.20000000000005,6.24571530013056e-50)
(-7.13333333333338,4.60537651471331e-49)
(-7.06666666666671,3.33600973505749e-48)
(-7.00000000000005,2.37393424816792e-47)
(-6.93333333333338,1.65954591205765e-46)
(-6.86666666666671,1.13969611285795e-45)
(-6.80000000000005,7.6889683195261e-45)
(-6.73333333333338,5.09596322530536e-44)
(-6.66666666666671,3.31790317760953e-43)
(-6.60000000000005,2.12217083056712e-42)
(-6.53333333333338,1.33344830184992e-41)
(-6.46666666666671,8.23097407614185e-41)
(-6.40000000000005,4.99120599801976e-40)
(-6.33333333333338,2.97330160077155e-39)
(-6.26666666666672,1.74000959993617e-38)
(-6.20000000000005,1.00033055311007e-37)
(-6.13333333333338,5.64956009522914e-37)
(-6.06666666666672,3.13447594616103e-36)
(-6.00000000000005,1.7084192649458e-35)
(-5.93333333333338,9.147516231605e-35)
(-5.86666666666672,4.81161785347274e-34)
(-5.80000000000005,2.48632717605238e-33)
(-5.73333333333338,1.26213158978858e-32)
(-5.66666666666672,6.29405027423398e-32)
(-5.60000000000005,3.08343636152424e-31)
(-5.53333333333338,1.4839490261415e-30)
(-5.46666666666672,7.01588059088667e-30)
(-5.40000000000005,3.2585516343969e-29)
(-5.33333333333339,1.48677838557483e-28)
(-5.26666666666672,6.66418561206154e-28)
(-5.20000000000005,2.93445291597183e-27)
(-5.13333333333339,1.26936471748995e-26)
(-5.06666666666672,5.39417358079848e-26)
(-5.00000000000005,2.25186645700198e-25)
(-4.93333333333339,9.23505672633084e-25)
(-4.86666666666672,3.72062351653872e-24)
(-4.80000000000005,1.47255360285249e-23)
(-4.73333333333339,5.7253986139316e-23)
(-4.66666666666672,2.18685293835824e-22)
(-4.60000000000005,8.20564393057133e-22)
(-4.53333333333339,3.0247187712247e-21)
(-4.46666666666672,1.09530882646041e-20)
(-4.40000000000006,3.89643498079942e-20)
(-4.33333333333339,1.3616878120546e-19)
(-4.26666666666672,4.67484213141287e-19)
(-4.20000000000006,1.57665127180845e-18)
(-4.13333333333339,5.22376529482444e-18)
(-4.06666666666672,1.70024302115558e-17)
(-4.00000000000006,5.43647888696949e-17)
(-3.93333333333339,1.70766941420182e-16)
(-3.86666666666672,5.26949890834128e-16)
(-3.80000000000006,1.5974022989829e-15)
(-3.73333333333339,4.75706197599385e-15)
(-3.66666666666672,1.39169123800006e-14)
(-3.60000000000006,3.99969272663766e-14)
(-3.53333333333339,1.12925000898235e-13)
(-3.46666666666673,3.13208414180813e-13)
(-3.40000000000006,8.53407994893473e-13)
(-3.33333333333339,2.28433667114913e-12)
(-3.26666666666673,6.00680887087145e-12)
(-3.20000000000006,1.55170095281684e-11)
(-3.13333333333339,3.93779413967083e-11)
(-3.06666666666673,9.81700619612563e-11)
(-3.00000000000006,2.40428842061268e-10)
(-2.93333333333339,5.78463482039643e-10)
(-2.86666666666673,1.36724939465117e-09)
(-2.80000000000006,3.17469912342964e-09)
(-2.73333333333339,7.24171116294878e-09)
(-2.66666666666673,1.62279822221111e-08)
(-2.60000000000006,3.57251142079913e-08)
(-2.5333333333334,7.72626856209034e-08)
(-2.46666666666673,1.64155180641774e-07)
(-2.40000000000006,3.42633527906181e-07)
(-2.3333333333334,7.02583279042054e-07)
(-2.26666666666673,1.41534103930934e-06)
(-2.20000000000006,2.80106314550046e-06)
(-2.1333333333334,5.44611744206591e-06)
(-2.06666666666673,1.04029843569654e-05)
(-2.00000000000006,1.95227572111952e-05)
(-1.9333333333334,3.59950773580862e-05)
(-1.86666666666673,6.52035993086946e-05)
(-1.80000000000006,0.000116047500217202)
(-1.7333333333334,0.000202930268858286)
(-1.66666666666673,0.000348672661159156)
(-1.60000000000007,0.000588660290644766)
(-1.5333333333334,0.000976576227077462)
(-1.46666666666673,0.00159207858535916)
(-1.40000000000007,0.00255074146795038)
(-1.3333333333334,0.0040164619388757)
(-1.26666666666673,0.00621632576293536)
(-1.20000000000007,0.00945760963582367)
(-1.1333333333334,0.014146184415644)
(-1.06666666666673,0.0208051051662229)
(-1.00000000000007,0.0300916938051669)
(-0.933333333333401,0.0428110341636623)
(-0.866666666666735,0.0599236246149648)
(-0.800000000000068,0.082545089320919)
(-0.733333333333402,0.111936426544942)
(-0.666666666666735,0.149484298320269)
(-0.600000000000069,0.196672269986312)
(-0.533333333333402,0.255045504973762)
(-0.466666666666736,0.326172915660824)
(-0.40000000000007,0.411611804202074)
(-0.333333333333403,0.512880245635194)
(-0.266666666666737,0.63144162355288)
(-0.20000000000007,0.768703783917348)
(-0.133333333333404,0.926032450736828)
(-0.0666666666667375,1.10477534225441)
(-7.105427357601e-14,1.30629051772966)
(0.0666666666665954,1.53197057592002)
(0.133333333333262,1.78325393400554)
(0.199999999999928,2.06161567375538)
(0.266666666666595,2.36853298876133)
(0.333333333333261,2.70542328211088)
(0.399999999999928,3.07355538039306)
(0.466666666666594,3.47393519113148)
(0.53333333333326,3.90716600487956)
(0.599999999999927,4.37328095382907)
(0.666666666666593,4.87154226703994)
(0.73333333333326,5.40020101812145)
(0.799999999999926,5.95621431111733)
(0.866666666666593,6.5349259110641)
(0.933333333333259,7.12973133891388)
(0.999999999999925,7.73176751810613)
(1.06666666666659,8.32968619389075)
(1.13333333333326,8.90958407392409)
(1.19999999999992,9.45516522046908)
(1.26666666666659,9.94819823717128)
(1.33333333333326,10.3693006676876)
(1.39999999999992,10.6990380769284)
(1.46666666666659,10.9192718678037)
(1.53333333333326,11.0146374673559)
(1.59999999999992,10.9739938371166)
(1.66666666666659,10.7916659456086)
(1.73333333333326,10.4683100454751)
(1.79999999999992,10.0112683376191)
(1.86666666666659,9.43434019655174)
(1.93333333333326,8.75697195823891)
(1.99999999999992,8.00294370599672)
(2.06666666666659,7.19869651044983)
(2.13333333333325,6.37148645187695)
(2.19999999999992,5.54756613377198)
(2.26666666666659,4.7505793934473)
(2.33333333333325,4.0003149231028)
(2.39999999999992,3.31190794675898)
(2.46666666666659,2.6955164035211)
(2.53333333333325,2.1564395604462)
(2.59999999999992,1.69560086958751)
(2.66666666666659,1.31028817892988)
(2.73333333333325,0.995034435118703)
(2.79999999999992,0.742528838390767)
(2.86666666666659,0.544467769043886)
(2.93333333333325,0.392281329728628)
(2.99999999999992,0.277699720961764)
(3.06666666666658,0.193149519798937)
(3.13333333333325,0.131990354030841)
(3.19999999999992,0.0886161227404462)
(3.26666666666658,0.0584518511781228)
(3.33333333333325,0.0378785113476858)
(3.39999999999992,0.0241152480999302)
(3.46666666666658,0.015083101755991)
(3.53333333333325,0.0092680048202612)
(3.59999999999992,0.00559468495573132)
(3.66666666666658,0.00331784747936787)
(3.73333333333325,0.00193297658218183)
(3.79999999999992,0.00110632948160809)
(3.86666666666658,0.000622054874032041)
(3.93333333333325,0.000343603878931649)
(3.99999999999991,0.000186453950883209)
(4.06666666666658,9.93959017091399e-05)
(4.13333333333325,5.20532725595154e-05)
(4.19999999999991,2.67799463198932e-05)
(4.26666666666658,1.35348358325295e-05)
(4.33333333333325,6.7201274803849e-06)
(4.39999999999991,3.2778035958513e-06)
(4.46666666666658,1.5706121825184e-06)
(4.53333333333325,7.39324984632978e-07)
(4.59999999999991,3.41886535259246e-07)
(4.66666666666658,1.55313298114503e-07)
(4.73333333333325,6.9313077668079e-08)
(4.79999999999991,3.03879572375475e-08)
(4.86666666666658,1.30878261805496e-08)
(4.93333333333324,5.53749235784926e-09)
(4.99999999999991,2.30164481378255e-09)
(5.06666666666658,9.39816268035298e-10)
(5.13333333333324,3.76987590328466e-10)
(5.19999999999991,1.48556122250713e-10)
(5.26666666666658,5.75086836326971e-11)
(5.33333333333324,2.18703455161898e-11)
(5.39999999999991,8.17066085984963e-12)
(5.46666666666658,2.99873458900633e-12)
(5.53333333333324,1.08118039505574e-12)
(5.59999999999991,3.82946029111354e-13)
(5.66666666666658,1.33246632967453e-13)
(5.73333333333324,4.55464121799027e-14)
(5.79999999999991,1.52943614059329e-14)
(5.86666666666657,5.04530895802985e-15)
(5.93333333333324,1.63502132016561e-15)
(5.99999999999991,5.20521060307721e-16)
(6.06666666666657,1.62791760364963e-16)
(6.13333333333324,5.0015631673617e-17)
(6.19999999999991,1.50958759745849e-17)
(6.26666666666657,4.476000230461e-18)
(6.33333333333324,1.30377034857675e-18)
(6.39999999999991,3.73070849545559e-19)
(6.46666666666657,1.04872289202085e-19)
(6.53333333333324,2.89607226580833e-20)
(6.59999999999991,7.85664725597314e-21)
(6.66666666666657,2.09384402969046e-21)
(6.73333333333324,5.4818937456243e-22)
(6.7999999999999,1.40992532288663e-22)
(6.86666666666657,3.56238472055641e-23)
(6.93333333333324,8.84228968953623e-24)
(6.9999999999999,2.1560948860803e-24)
(7.06666666666657,5.16476077532418e-25)
(7.13333333333324,1.21537909364944e-25)
(7.1999999999999,2.80965194017211e-26)
(7.26666666666657,6.38076123770767e-27)
(7.33333333333324,1.42354655623605e-27)
(7.3999999999999,3.11996746926805e-28)
(7.46666666666657,6.71749986253356e-29)
(7.53333333333324,1.42083771370047e-29)
(7.5999999999999,2.95230006217502e-30)
(7.66666666666657,6.0263690586089e-31)
(7.73333333333323,1.20845410967424e-31)
(7.7999999999999,2.38058564648746e-32)
(7.86666666666657,4.60698361689063e-33)
(7.93333333333323,8.75847983230854e-34)
(7.9999999999999,1.63576160472498e-34)
(8.06666666666657,3.00116929883305e-35)
(8.13333333333323,5.40928905565552e-36)
(8.1999999999999,9.57787341676988e-37)
(8.26666666666657,1.66600847323784e-37)
(8.33333333333323,2.84684962725475e-38)
(8.3999999999999,4.77893429335964e-39)
(8.46666666666657,7.88091784031951e-40)
(8.53333333333323,1.27673789754207e-40)
(8.5999999999999,2.03191674261213e-41)
(8.66666666666656,3.17679563363305e-42)
(8.73333333333323,4.87923633680995e-43)
(8.7999999999999,7.36196318593096e-44)
(8.86666666666656,1.09122582973662e-44)
(8.93333333333323,1.58896687102296e-45)
(8.9999999999999,2.27297289548799e-46)
(9.06666666666656,3.19413215302261e-47)
(9.13333333333323,4.40951387368834e-48)
(9.1999999999999,5.98009048556841e-49)
(9.26666666666656,7.96716858032313e-50)
(9.33333333333323,1.04274824393096e-50)
(9.3999999999999,1.34070780240676e-51)
(9.46666666666656,1.69343298860324e-52)
(9.53333333333323,2.10126634081496e-53)
(9.59999999999989,2.56137638484975e-54)
(9.66666666666656,3.0672198607247e-55)
(9.73333333333323,3.60824171759084e-56)
(9.79999999999989,4.16989911906204e-57)
(9.86666666666656,4.7340700787313e-58)
(9.93333333333323,5.27986752426941e-59)
(9.99999999999989,5.78482970321646e-60)
(10.0666666666666,6.22640462864114e-61)
(10.1333333333332,6.58359810111816e-62)
(10.1999999999999,6.83862030637309e-63)
(10.2666666666666,6.97835214028523e-64)
(10.3333333333332,6.99546325297923e-65)
(10.3999999999999,6.889049216674e-66)
(10.4666666666666,6.66471073206829e-67)
(10.5333333333332,6.33406521885731e-68)
(10.5999999999999,5.91375007095434e-69)
(10.6666666666666,5.42403659483847e-70)
(10.7333333333332,4.88721522272413e-71)
(10.7999999999999,4.32593040200048e-72)
(10.8666666666666,3.76163627874394e-73)
(10.9333333333332,3.21331485569198e-74)
(10.9999999999999,2.69655307422424e-75)
(11.0666666666666,2.22302257262968e-76)
(11.1333333333332,1.80035430583261e-77)
(11.1999999999999,1.43235708340682e-78)
(11.2666666666666,1.11949930345668e-79)
(11.3333333333332,8.59558747747234e-81)
(11.3999999999999,6.48345514406239e-82)
(11.4666666666666,4.80415118160107e-83)
(11.5333333333332,3.49708372604646e-84)
(11.5999999999999,2.50077491200249e-85)
(11.6666666666666,1.75680025849028e-86)
(11.7333333333332,1.21240963415044e-87)
(11.7999999999999,8.21969267400892e-89)
(11.8666666666666,5.47445626405721e-90)
(11.9333333333332,3.58183528316843e-91)
(11.9999999999999,2.30223387118066e-92)
(12.0666666666665,1.45369225707e-93)
(12.1333333333332,9.01726274957298e-95)
(12.1999999999999,5.49485429758542e-96)
(12.2666666666666,3.2894012024412e-97)
(12.3333333333332,1.9344464939467e-98)
(12.3999999999999,1.11757275573589e-99)
(12.4666666666666,6.34269896216788e-101)
(12.5333333333332,3.53632036413433e-102)
(12.5999999999999,1.93690497097785e-103)
(12.6666666666666,1.04218360005721e-104)
(12.7333333333332,5.50882993078181e-106)
(12.7999999999999,2.86057740826583e-107)
(12.8666666666665,1.4592417715738e-108)
(12.9333333333332,7.31273795088945e-110)
(12.9999999999999,3.60007856051606e-111)
(13.0666666666665,1.74109774996066e-112)
(13.1333333333332,8.27205740805887e-114)
(13.1999999999999,3.86085182708705e-115)
(13.2666666666666,1.77023913836431e-116)
(13.3333333333332,7.97370109459017e-118)
(13.3999999999999,3.52831356038822e-119)
(13.4666666666665,1.53374657304994e-120)
(13.5333333333332,6.54966739337541e-122)
(13.5999999999999,2.74766698904007e-123)
(13.6666666666665,1.13236947908846e-124)
(13.7333333333332,4.58449415788058e-126)
(13.7999999999999,1.82336620533293e-127)
(13.8666666666665,7.12419155159389e-129)
(13.9333333333332,2.73449091012457e-130)
(13.9999999999999,1.03109003417159e-131)
(14.0666666666665,3.81940668339987e-133)
(14.1333333333332,1.38987078879475e-134)
(14.1999999999999,4.96857855108421e-136)
(14.2666666666665,1.74489421296429e-137)
(14.3333333333332,6.01984423005942e-139)
(14.3999999999999,2.04023697538917e-140)
(14.4666666666665,6.79289941311554e-142)
(14.5333333333332,2.22182046483127e-143)
(14.5999999999999,7.13907510355118e-145)
(14.6666666666665,2.25348228377113e-146)
(14.7333333333332,6.98788187050867e-148)
(14.7999999999999,2.12870838287949e-149)
(14.8666666666665,6.37038962453774e-151)
(14.9333333333332,1.87281564876965e-152)
(14.9999999999999,5.4088292676883e-154)
(15.0666666666665,1.53458421104172e-155)
(15.1333333333332,4.27717862061609e-157)
(15.1999999999999,1.17112501727127e-158)
(15.2666666666665,3.15012899834702e-160)
(15.3333333333332,8.3240106660811e-162)
(15.3999999999999,2.16080773928117e-163)
(15.4666666666665,5.51034555662271e-165)
(15.5333333333332,1.38045022417309e-166)
(15.5999999999999,3.39736241507133e-168)
(15.6666666666665,8.21376386656856e-170)
(15.7333333333332,1.95084047750821e-171)
(15.7999999999999,4.5517721261869e-173)
(15.8666666666665,1.04332226399966e-174)
(15.9333333333332,2.34928468458742e-176)
(15.9999999999999,5.19675244430378e-178)
(16.0666666666665,1.12929555766921e-179)
(16.1333333333332,2.41080686624997e-181)
(16.1999999999999,5.05587617415193e-183)
(16.2666666666665,1.04162080862426e-184)
(16.3333333333332,2.10815274810533e-186)
(16.3999999999999,4.1915409331501e-188)
(16.4666666666665,8.18699561360224e-190)
(16.5333333333332,1.5709219678408e-191)
(16.5999999999999,2.9611736582914e-193)
(16.6666666666665,5.48343059684464e-195)
(16.7333333333332,9.97516375436816e-197)
(16.7999999999999,1.78265345801679e-198)
(16.8666666666665,3.12963022378263e-200)
(16.9333333333332,5.39757067626244e-202)
(16.9999999999999,9.14498205142757e-204)
(17.0666666666665,1.52211191762796e-205)
(17.1333333333332,2.4887972858145e-207)
(17.1999999999999,3.99771354646624e-209)
(17.2666666666665,6.3083100186123e-211)
(17.3333333333332,9.77898081523491e-213)
(17.3999999999999,1.48920117112862e-214)
(17.4666666666665,2.22788286490313e-216)
(17.5333333333332,3.27424027787611e-218)
(17.5999999999999,4.72724323754401e-220)
(17.6666666666665,6.70478044593281e-222)
(17.7333333333332,9.34201116678409e-224)
(17.7999999999999,1.27871986583771e-225)
(17.8666666666665,1.71945039705019e-227)
(17.9333333333332,2.27134497462912e-229)
(17.9999999999999,2.94751319708027e-231)
(18.0666666666665,3.75757471978267e-233)
(18.1333333333332,4.70585673751894e-235)
(18.1999999999999,5.78960569900772e-237)
(18.2666666666665,6.99742869816403e-239)
(18.3333333333332,8.30820465154132e-241)
(18.3999999999999,9.6906988790508e-243)
(18.4666666666665,1.11040707744955e-244)
(18.5333333333332,1.24993823393438e-246)
(18.5999999999999,1.38221019997522e-248)
(18.6666666666665,1.5015466986982e-250)
(18.7333333333332,1.60244378349613e-252)
(18.7999999999999,1.67998719320095e-254)
(18.8666666666665,1.73024797105743e-256)
(18.9333333333332,1.75061213841161e-258)
(18.9999999999999,1.74000594243464e-260)
(19.0666666666665,1.69898966366857e-262)
(19.1333333333332,1.6297085768154e-264)
(19.1999999999999,1.53570703871969e-266)
(19.2666666666665,1.42162812781074e-268)
(19.3333333333332,1.29283425225202e-270)
(19.3999999999999,1.15499180031606e-272)
(19.4666666666665,1.01366432352461e-274)
(19.5333333333332,8.7395411431744e-277)
(19.5999999999999,7.40222548172798e-279)
(19.6666666666665,6.15907082613848e-281)
(19.7333333333332,5.03439509514824e-283)
(19.7999999999999,4.04257980549068e-285)
(19.8666666666665,3.18896033870358e-287)
(19.9333333333332,2.47126229428779e-289)

};
\addplot [black, dashed]
coordinates {
(-20,2)
(-19.9333333333333,2)
(-19.8666666666667,2)
(-19.8,2)
(-19.7333333333333,2)
(-19.6666666666667,2)
(-19.6,2)
(-19.5333333333333,2)
(-19.4666666666667,2)
(-19.4,2)
(-19.3333333333333,2)
(-19.2666666666667,2)
(-19.2,2)
(-19.1333333333333,2)
(-19.0666666666667,2)
(-19,2)
(-18.9333333333333,2)
(-18.8666666666667,2)
(-18.8,2)
(-18.7333333333333,2)
(-18.6666666666667,2)
(-18.6,2)
(-18.5333333333333,2)
(-18.4666666666667,2)
(-18.4,2)
(-18.3333333333333,2)
(-18.2666666666667,2)
(-18.2,2)
(-18.1333333333333,2)
(-18.0666666666667,2)
(-18,2)
(-17.9333333333333,2)
(-17.8666666666667,2)
(-17.8,2)
(-17.7333333333333,2)
(-17.6666666666667,2)
(-17.6,2)
(-17.5333333333333,2)
(-17.4666666666667,2)
(-17.4,2)
(-17.3333333333333,2)
(-17.2666666666667,2)
(-17.2,2)
(-17.1333333333333,2)
(-17.0666666666667,2)
(-17,2)
(-16.9333333333333,2)
(-16.8666666666667,2)
(-16.8,2)
(-16.7333333333333,2)
(-16.6666666666667,2)
(-16.6,2)
(-16.5333333333333,2)
(-16.4666666666667,2)
(-16.4,2)
(-16.3333333333333,2)
(-16.2666666666667,2)
(-16.2,2)
(-16.1333333333333,2)
(-16.0666666666667,2)
(-16,2)
(-15.9333333333333,2)
(-15.8666666666667,2)
(-15.8,2)
(-15.7333333333333,2)
(-15.6666666666667,2)
(-15.6,2)
(-15.5333333333333,2)
(-15.4666666666667,2)
(-15.4,2)
(-15.3333333333333,2)
(-15.2666666666667,2)
(-15.2,2)
(-15.1333333333334,2)
(-15.0666666666667,2)
(-15,2)
(-14.9333333333334,2)
(-14.8666666666667,2)
(-14.8,2)
(-14.7333333333334,2)
(-14.6666666666667,2)
(-14.6,2)
(-14.5333333333334,2)
(-14.4666666666667,2)
(-14.4,2)
(-14.3333333333334,2)
(-14.2666666666667,2)
(-14.2,2)
(-14.1333333333334,2)
(-14.0666666666667,2)
(-14,2)
(-13.9333333333334,2)
(-13.8666666666667,2)
(-13.8,2)
(-13.7333333333334,2)
(-13.6666666666667,2)
(-13.6,2)
(-13.5333333333334,2)
(-13.4666666666667,2)
(-13.4,2)
(-13.3333333333334,2)
(-13.2666666666667,2)
(-13.2,2)
(-13.1333333333334,2)
(-13.0666666666667,2)
(-13,2)
(-12.9333333333334,2)
(-12.8666666666667,2)
(-12.8,2)
(-12.7333333333334,2)
(-12.6666666666667,2)
(-12.6,2)
(-12.5333333333334,2)
(-12.4666666666667,2)
(-12.4,2)
(-12.3333333333334,2)
(-12.2666666666667,2)
(-12.2,2)
(-12.1333333333334,2)
(-12.0666666666667,2)
(-12,2)
(-11.9333333333334,2)
(-11.8666666666667,2)
(-11.8,2)
(-11.7333333333334,2)
(-11.6666666666667,2)
(-11.6,2)
(-11.5333333333334,2)
(-11.4666666666667,2)
(-11.4,2)
(-11.3333333333334,2)
(-11.2666666666667,2)
(-11.2,2)
(-11.1333333333334,2)
(-11.0666666666667,2)
(-11,2)
(-10.9333333333334,2)
(-10.8666666666667,2)
(-10.8,2)
(-10.7333333333334,2)
(-10.6666666666667,2)
(-10.6,2)
(-10.5333333333334,2)
(-10.4666666666667,2)
(-10.4,2)
(-10.3333333333334,2)
(-10.2666666666667,2)
(-10.2,2)
(-10.1333333333334,2)
(-10.0666666666667,2)
(-10,2)
(-9.93333333333337,2)
(-9.8666666666667,2)
(-9.80000000000004,2)
(-9.73333333333337,2)
(-9.6666666666667,2)
(-9.60000000000004,2)
(-9.53333333333337,2)
(-9.4666666666667,2)
(-9.40000000000004,2)
(-9.33333333333337,2)
(-9.2666666666667,2)
(-9.20000000000004,2)
(-9.13333333333337,2)
(-9.06666666666671,2)
(-9.00000000000004,2)
(-8.93333333333337,2)
(-8.86666666666671,2)
(-8.80000000000004,2)
(-8.73333333333337,2)
(-8.66666666666671,2)
(-8.60000000000004,2)
(-8.53333333333337,2)
(-8.46666666666671,2)
(-8.40000000000004,2)
(-8.33333333333337,2)
(-8.26666666666671,2)
(-8.20000000000004,2)
(-8.13333333333338,2)
(-8.06666666666671,2)
(-8.00000000000004,2)
(-7.93333333333338,2)
(-7.86666666666671,2)
(-7.80000000000004,2)
(-7.73333333333338,2)
(-7.66666666666671,2)
(-7.60000000000004,2)
(-7.53333333333338,2)
(-7.46666666666671,2)
(-7.40000000000004,2)
(-7.33333333333338,2)
(-7.26666666666671,2)
(-7.20000000000005,2)
(-7.13333333333338,2)
(-7.06666666666671,2)
(-7.00000000000005,2)
(-6.93333333333338,2)
(-6.86666666666671,2)
(-6.80000000000005,2)
(-6.73333333333338,2)
(-6.66666666666671,2)
(-6.60000000000005,2)
(-6.53333333333338,2)
(-6.46666666666671,2)
(-6.40000000000005,2)
(-6.33333333333338,2)
(-6.26666666666672,2)
(-6.20000000000005,2)
(-6.13333333333338,2)
(-6.06666666666672,2)
(-6.00000000000005,2)
(-5.93333333333338,2)
(-5.86666666666672,2)
(-5.80000000000005,2)
(-5.73333333333338,2)
(-5.66666666666672,2)
(-5.60000000000005,2)
(-5.53333333333338,2)
(-5.46666666666672,2)
(-5.40000000000005,2)
(-5.33333333333339,2)
(-5.26666666666672,2)
(-5.20000000000005,2)
(-5.13333333333339,2)
(-5.06666666666672,2)
(-5.00000000000005,2)
(-4.93333333333339,2)
(-4.86666666666672,2)
(-4.80000000000005,2)
(-4.73333333333339,2)
(-4.66666666666672,2)
(-4.60000000000005,2)
(-4.53333333333339,2)
(-4.46666666666672,2)
(-4.40000000000006,2)
(-4.33333333333339,2)
(-4.26666666666672,2)
(-4.20000000000006,2)
(-4.13333333333339,2)
(-4.06666666666672,2)
(-4.00000000000006,2)
(-3.93333333333339,2)
(-3.86666666666672,2)
(-3.80000000000006,2)
(-3.73333333333339,2)
(-3.66666666666672,2.00000000000001)
(-3.60000000000006,2.00000000000004)
(-3.53333333333339,2.00000000000011)
(-3.46666666666673,2.00000000000031)
(-3.40000000000006,2.00000000000085)
(-3.33333333333339,2.00000000000228)
(-3.26666666666673,2.00000000000601)
(-3.20000000000006,2.00000000001552)
(-3.13333333333339,2.00000000003938)
(-3.06666666666673,2.00000000009817)
(-3.00000000000006,2.00000000024043)
(-2.93333333333339,2.00000000057846)
(-2.86666666666673,2.00000000136725)
(-2.80000000000006,2.0000000031747)
(-2.73333333333339,2.00000000724171)
(-2.66666666666673,2.00000001622798)
(-2.60000000000006,2.00000003572511)
(-2.5333333333334,2.00000007726268)
(-2.46666666666673,2.00000016415515)
(-2.40000000000006,2.00000034263337)
(-2.3333333333334,2.00000070258264)
(-2.26666666666673,2.00000141533844)
(-2.20000000000006,2.00000280105296)
(-2.1333333333334,2.00000544607895)
(-2.06666666666673,2.00001040284405)
(-2.00000000000006,2.0000195222636)
(-1.9333333333334,2.00003599340145)
(-1.86666666666673,2.00006519810823)
(-1.80000000000006,2.0001160301378)
(-1.7333333333334,2.00020287728981)
(-1.66666666666673,2.00034851665705)
(-1.60000000000007,2.00058821698636)
(-1.5333333333334,2.00097536060912)
(-1.46666666666673,2.00158886184543)
(-1.40000000000007,2.00254252752185)
(-1.3333333333334,2.00399622256186)
(-1.26666666666673,2.00616820382222)
(-1.20000000000007,2.00934720676632)
(-1.1333333333334,2.01390178552276)
(-1.06666666666673,2.02028308007257)
(-1.00000000000007,2.02901584302268)
(-0.933333333333401,2.04067167371443)
(-0.866666666666735,2.05581871885771)
(-0.800000000000068,2.0749445056919)
(-0.733333333333402,2.09835381281532)
(-0.666666666666735,2.12605160385209)
(-0.600000000000069,2.15763087190043)
(-0.533333333333402,2.19219419223602)
(-0.466666666666736,2.22834244075107)
(-0.40000000000007,2.26426151807543)
(-0.333333333333403,2.29792685544605)
(-0.266666666666737,2.32742729294451)
(-0.20000000000007,2.3513879778985)
(-0.133333333333404,2.36945043045414)
(-0.0666666666667375,2.38275073816233)
(-7.105427357601e-14,2.39432690648682)
(0.0666666666665954,2.40938556412909)
(0.133333333333262,2.4353672566766)
(0.199999999999928,2.48176799366042)
(0.266666666666595,2.55970080120036)
(0.333333333333261,2.72964673220611)
(0.399999999999928,3.28873043625209)
(0.466666666666594,3.84553866842141)
(0.53333333333326,4.39219971633264)
(0.599999999999927,4.92276729559374)
(0.666666666666593,5.43369421895467)
(0.73333333333326,5.92402246734725)
(0.799999999999926,6.39522318963795)
(0.866666666666593,6.85066627308182)
(0.933333333333259,7.29474942315191)
(0.999999999999925,7.73239997359165)
(1.06666666666659,8.49470427812842)
(1.13333333333326,9.2253244359415)
(1.19999999999992,9.89417409898946)
(1.26666666666659,10.4720196863969)
(1.33333333333326,10.9314526196023)
(1.39999999999992,11.2485244186932)
(1.46666666666659,11.404305579257)
(1.53333333333326,11.3862409446462)
(1.59999999999992,11.1891688929761)
(1.66666666666659,10.8158893957043)
(1.73333333333326,10.6594778579136)
(1.79999999999992,10.4314206575236)
(1.86666666666659,10.0864535192223)
(1.93333333333326,9.63438694644749)
(1.99999999999992,9.09098009475342)
(2.06666666666659,8.47667190635736)
(2.13333333333325,7.81490443159392)
(2.19999999999992,7.13025032775285)
(2.26666666666659,6.44656506283871)
(2.33333333333325,5.78536153291348)
(2.39999999999992,5.16455766063221)
(2.46666666666659,4.59768592861125)
(2.53333333333325,4.09358824770839)
(2.59999999999992,3.65655947150159)
(2.66666666666659,3.28685548446167)
(2.73333333333325,2.98145182138907)
(2.79999999999992,2.73492825476174)
(2.86666666666659,2.54036286328663)
(2.93333333333325,2.39014196927939)
(2.99999999999992,2.27662387017928)
(3.06666666666658,2.19262749470528)
(3.13333333333325,2.13174595513795)
(3.19999999999992,2.08850571987094)
(3.26666666666658,2.0584037292374)
(3.33333333333325,2.03785827197067)
(3.39999999999992,2.02410703415383)
(3.46666666666658,2.01507988501606)
(3.53333333333325,2.0092667892023)
(3.59999999999992,2.00559424165145)
(3.66666666666658,2.00331769147526)
(3.73333333333325,2.00193292360313)
(3.79999999999992,2.00110631211919)
(3.86666666666658,2.00062204938295)
(3.93333333333325,2.00034360220303)
(3.99999999999991,2.00018645345727)
(4.06666666666658,2.0000993957614)
(4.13333333333325,2.00005205323407)
(4.19999999999991,2.00002677993613)
(4.26666666666658,2.00001353483323)
(4.33333333333325,2.00000672012684)
(4.39999999999991,2.00000327780344)
(4.46666666666658,2.00000157061215)
(4.53333333333325,2.00000073932498)
(4.59999999999991,2.00000034188653)
(4.66666666666658,2.0000001553133)
(4.73333333333325,2.00000006931308)
(4.79999999999991,2.00000003038796)
(4.86666666666658,2.00000001308783)
(4.93333333333324,2.00000000553749)
(4.99999999999991,2.00000000230164)
(5.06666666666658,2.00000000093982)
(5.13333333333324,2.00000000037699)
(5.19999999999991,2.00000000014856)
(5.26666666666658,2.00000000005751)
(5.33333333333324,2.00000000002187)
(5.39999999999991,2.00000000000817)
(5.46666666666658,2.000000000003)
(5.53333333333324,2.00000000000108)
(5.59999999999991,2.00000000000038)
(5.66666666666658,2.00000000000013)
(5.73333333333324,2.00000000000005)
(5.79999999999991,2.00000000000001)
(5.86666666666657,2)
(5.93333333333324,2)
(5.99999999999991,2)
(6.06666666666657,2)
(6.13333333333324,2)
(6.19999999999991,2)
(6.26666666666657,2)
(6.33333333333324,2)
(6.39999999999991,2)
(6.46666666666657,2)
(6.53333333333324,2)
(6.59999999999991,2)
(6.66666666666657,2)
(6.73333333333324,2)
(6.7999999999999,2)
(6.86666666666657,2)
(6.93333333333324,2)
(6.9999999999999,2)
(7.06666666666657,2)
(7.13333333333324,2)
(7.1999999999999,2)
(7.26666666666657,2)
(7.33333333333324,2)
(7.3999999999999,2)
(7.46666666666657,2)
(7.53333333333324,2)
(7.5999999999999,2)
(7.66666666666657,2)
(7.73333333333323,2)
(7.7999999999999,2)
(7.86666666666657,2)
(7.93333333333323,2)
(7.9999999999999,2)
(8.06666666666657,2)
(8.13333333333323,2)
(8.1999999999999,2)
(8.26666666666657,2)
(8.33333333333323,2)
(8.3999999999999,2)
(8.46666666666657,2)
(8.53333333333323,2)
(8.5999999999999,2)
(8.66666666666656,2)
(8.73333333333323,2)
(8.7999999999999,2)
(8.86666666666656,2)
(8.93333333333323,2)
(8.9999999999999,2)
(9.06666666666656,2)
(9.13333333333323,2)
(9.1999999999999,2)
(9.26666666666656,2)
(9.33333333333323,2)
(9.3999999999999,2)
(9.46666666666656,2)
(9.53333333333323,2)
(9.59999999999989,2)
(9.66666666666656,2)
(9.73333333333323,2)
(9.79999999999989,2)
(9.86666666666656,2)
(9.93333333333323,2)
(9.99999999999989,2)
(10.0666666666666,2)
(10.1333333333332,2)
(10.1999999999999,2)
(10.2666666666666,2)
(10.3333333333332,2)
(10.3999999999999,2)
(10.4666666666666,2)
(10.5333333333332,2)
(10.5999999999999,2)
(10.6666666666666,2)
(10.7333333333332,2)
(10.7999999999999,2)
(10.8666666666666,2)
(10.9333333333332,2)
(10.9999999999999,2)
(11.0666666666666,2)
(11.1333333333332,2)
(11.1999999999999,2)
(11.2666666666666,2)
(11.3333333333332,2)
(11.3999999999999,2)
(11.4666666666666,2)
(11.5333333333332,2)
(11.5999999999999,2)
(11.6666666666666,2)
(11.7333333333332,2)
(11.7999999999999,2)
(11.8666666666666,2)
(11.9333333333332,2)
(11.9999999999999,2)
(12.0666666666665,2)
(12.1333333333332,2)
(12.1999999999999,2)
(12.2666666666666,2)
(12.3333333333332,2)
(12.3999999999999,2)
(12.4666666666666,2)
(12.5333333333332,2)
(12.5999999999999,2)
(12.6666666666666,2)
(12.7333333333332,2)
(12.7999999999999,2)
(12.8666666666665,2)
(12.9333333333332,2)
(12.9999999999999,2)
(13.0666666666665,2)
(13.1333333333332,2)
(13.1999999999999,2)
(13.2666666666666,2)
(13.3333333333332,2)
(13.3999999999999,2)
(13.4666666666665,2)
(13.5333333333332,2)
(13.5999999999999,2)
(13.6666666666665,2)
(13.7333333333332,2)
(13.7999999999999,2)
(13.8666666666665,2)
(13.9333333333332,2)
(13.9999999999999,2)
(14.0666666666665,2)
(14.1333333333332,2)
(14.1999999999999,2)
(14.2666666666665,2)
(14.3333333333332,2)
(14.3999999999999,2)
(14.4666666666665,2)
(14.5333333333332,2)
(14.5999999999999,2)
(14.6666666666665,2)
(14.7333333333332,2)
(14.7999999999999,2)
(14.8666666666665,2)
(14.9333333333332,2)
(14.9999999999999,2)
(15.0666666666665,2)
(15.1333333333332,2)
(15.1999999999999,2)
(15.2666666666665,2)
(15.3333333333332,2)
(15.3999999999999,2)
(15.4666666666665,2)
(15.5333333333332,2)
(15.5999999999999,2)
(15.6666666666665,2)
(15.7333333333332,2)
(15.7999999999999,2)
(15.8666666666665,2)
(15.9333333333332,2)
(15.9999999999999,2)
(16.0666666666665,2)
(16.1333333333332,2)
(16.1999999999999,2)
(16.2666666666665,2)
(16.3333333333332,2)
(16.3999999999999,2)
(16.4666666666665,2)
(16.5333333333332,2)
(16.5999999999999,2)
(16.6666666666665,2)
(16.7333333333332,2)
(16.7999999999999,2)
(16.8666666666665,2)
(16.9333333333332,2)
(16.9999999999999,2)
(17.0666666666665,2)
(17.1333333333332,2)
(17.1999999999999,2)
(17.2666666666665,2)
(17.3333333333332,2)
(17.3999999999999,2)
(17.4666666666665,2)
(17.5333333333332,2)
(17.5999999999999,2)
(17.6666666666665,2)
(17.7333333333332,2)
(17.7999999999999,2)
(17.8666666666665,2)
(17.9333333333332,2)
(17.9999999999999,2)
(18.0666666666665,2)
(18.1333333333332,2)
(18.1999999999999,2)
(18.2666666666665,2)
(18.3333333333332,2)
(18.3999999999999,2)
(18.4666666666665,2)
(18.5333333333332,2)
(18.5999999999999,2)
(18.6666666666665,2)
(18.7333333333332,2)
(18.7999999999999,2)
(18.8666666666665,2)
(18.9333333333332,2)
(18.9999999999999,2)
(19.0666666666665,2)
(19.1333333333332,2)
(19.1999999999999,2)
(19.2666666666665,2)
(19.3333333333332,2)
(19.3999999999999,2)
(19.4666666666665,2)
(19.5333333333332,2)
(19.5999999999999,2)
(19.6666666666665,2)
(19.7333333333332,2)
(19.7999999999999,2)
(19.8666666666665,2)
(19.9333333333332,2)

};
\addplot [black, dashed]
coordinates {
(-20,-2)
(-19.9333333333333,-2)
(-19.8666666666667,-2)
(-19.8,-2)
(-19.7333333333333,-2)
(-19.6666666666667,-2)
(-19.6,-2)
(-19.5333333333333,-2)
(-19.4666666666667,-2)
(-19.4,-2)
(-19.3333333333333,-2)
(-19.2666666666667,-2)
(-19.2,-2)
(-19.1333333333333,-2)
(-19.0666666666667,-2)
(-19,-2)
(-18.9333333333333,-2)
(-18.8666666666667,-2)
(-18.8,-2)
(-18.7333333333333,-2)
(-18.6666666666667,-2)
(-18.6,-2)
(-18.5333333333333,-2)
(-18.4666666666667,-2)
(-18.4,-2)
(-18.3333333333333,-2)
(-18.2666666666667,-2)
(-18.2,-2)
(-18.1333333333333,-2)
(-18.0666666666667,-2)
(-18,-2)
(-17.9333333333333,-2)
(-17.8666666666667,-2)
(-17.8,-2)
(-17.7333333333333,-2)
(-17.6666666666667,-2)
(-17.6,-2)
(-17.5333333333333,-2)
(-17.4666666666667,-2)
(-17.4,-2)
(-17.3333333333333,-2)
(-17.2666666666667,-2)
(-17.2,-2)
(-17.1333333333333,-2)
(-17.0666666666667,-2)
(-17,-2)
(-16.9333333333333,-2)
(-16.8666666666667,-2)
(-16.8,-2)
(-16.7333333333333,-2)
(-16.6666666666667,-2)
(-16.6,-2)
(-16.5333333333333,-2)
(-16.4666666666667,-2)
(-16.4,-2)
(-16.3333333333333,-2)
(-16.2666666666667,-2)
(-16.2,-2)
(-16.1333333333333,-2)
(-16.0666666666667,-2)
(-16,-2)
(-15.9333333333333,-2)
(-15.8666666666667,-2)
(-15.8,-2)
(-15.7333333333333,-2)
(-15.6666666666667,-2)
(-15.6,-2)
(-15.5333333333333,-2)
(-15.4666666666667,-2)
(-15.4,-2)
(-15.3333333333333,-2)
(-15.2666666666667,-2)
(-15.2,-2)
(-15.1333333333334,-2)
(-15.0666666666667,-2)
(-15,-2)
(-14.9333333333334,-2)
(-14.8666666666667,-2)
(-14.8,-2)
(-14.7333333333334,-2)
(-14.6666666666667,-2)
(-14.6,-2)
(-14.5333333333334,-2)
(-14.4666666666667,-2)
(-14.4,-2)
(-14.3333333333334,-2)
(-14.2666666666667,-2)
(-14.2,-2)
(-14.1333333333334,-2)
(-14.0666666666667,-2)
(-14,-2)
(-13.9333333333334,-2)
(-13.8666666666667,-2)
(-13.8,-2)
(-13.7333333333334,-2)
(-13.6666666666667,-2)
(-13.6,-2)
(-13.5333333333334,-2)
(-13.4666666666667,-2)
(-13.4,-2)
(-13.3333333333334,-2)
(-13.2666666666667,-2)
(-13.2,-2)
(-13.1333333333334,-2)
(-13.0666666666667,-2)
(-13,-2)
(-12.9333333333334,-2)
(-12.8666666666667,-2)
(-12.8,-2)
(-12.7333333333334,-2)
(-12.6666666666667,-2)
(-12.6,-2)
(-12.5333333333334,-2)
(-12.4666666666667,-2)
(-12.4,-2)
(-12.3333333333334,-2)
(-12.2666666666667,-2)
(-12.2,-2)
(-12.1333333333334,-2)
(-12.0666666666667,-2)
(-12,-2)
(-11.9333333333334,-2)
(-11.8666666666667,-2)
(-11.8,-2)
(-11.7333333333334,-2)
(-11.6666666666667,-2)
(-11.6,-2)
(-11.5333333333334,-2)
(-11.4666666666667,-2)
(-11.4,-2)
(-11.3333333333334,-2)
(-11.2666666666667,-2)
(-11.2,-2)
(-11.1333333333334,-2)
(-11.0666666666667,-2)
(-11,-2)
(-10.9333333333334,-2)
(-10.8666666666667,-2)
(-10.8,-2)
(-10.7333333333334,-2)
(-10.6666666666667,-2)
(-10.6,-2)
(-10.5333333333334,-2)
(-10.4666666666667,-2)
(-10.4,-2)
(-10.3333333333334,-2)
(-10.2666666666667,-2)
(-10.2,-2)
(-10.1333333333334,-2)
(-10.0666666666667,-2)
(-10,-2)
(-9.93333333333337,-2)
(-9.8666666666667,-2)
(-9.80000000000004,-2)
(-9.73333333333337,-2)
(-9.6666666666667,-2)
(-9.60000000000004,-2)
(-9.53333333333337,-2)
(-9.4666666666667,-2)
(-9.40000000000004,-2)
(-9.33333333333337,-2)
(-9.2666666666667,-2)
(-9.20000000000004,-2)
(-9.13333333333337,-2)
(-9.06666666666671,-2)
(-9.00000000000004,-2)
(-8.93333333333337,-2)
(-8.86666666666671,-2)
(-8.80000000000004,-2)
(-8.73333333333337,-2)
(-8.66666666666671,-2)
(-8.60000000000004,-2)
(-8.53333333333337,-2)
(-8.46666666666671,-2)
(-8.40000000000004,-2)
(-8.33333333333337,-2)
(-8.26666666666671,-2)
(-8.20000000000004,-2)
(-8.13333333333338,-2)
(-8.06666666666671,-2)
(-8.00000000000004,-2)
(-7.93333333333338,-2)
(-7.86666666666671,-2)
(-7.80000000000004,-2)
(-7.73333333333338,-2)
(-7.66666666666671,-2)
(-7.60000000000004,-2)
(-7.53333333333338,-2)
(-7.46666666666671,-2)
(-7.40000000000004,-2)
(-7.33333333333338,-2)
(-7.26666666666671,-2)
(-7.20000000000005,-2)
(-7.13333333333338,-2)
(-7.06666666666671,-2)
(-7.00000000000005,-2)
(-6.93333333333338,-2)
(-6.86666666666671,-2)
(-6.80000000000005,-2)
(-6.73333333333338,-2)
(-6.66666666666671,-2)
(-6.60000000000005,-2)
(-6.53333333333338,-2)
(-6.46666666666671,-2)
(-6.40000000000005,-2)
(-6.33333333333338,-2)
(-6.26666666666672,-2)
(-6.20000000000005,-2)
(-6.13333333333338,-2)
(-6.06666666666672,-2)
(-6.00000000000005,-2)
(-5.93333333333338,-2)
(-5.86666666666672,-2)
(-5.80000000000005,-2)
(-5.73333333333338,-2)
(-5.66666666666672,-2)
(-5.60000000000005,-2)
(-5.53333333333338,-2)
(-5.46666666666672,-2)
(-5.40000000000005,-2)
(-5.33333333333339,-2)
(-5.26666666666672,-2)
(-5.20000000000005,-2)
(-5.13333333333339,-2)
(-5.06666666666672,-2)
(-5.00000000000005,-2)
(-4.93333333333339,-2)
(-4.86666666666672,-2)
(-4.80000000000005,-2)
(-4.73333333333339,-2)
(-4.66666666666672,-2)
(-4.60000000000005,-2)
(-4.53333333333339,-2)
(-4.46666666666672,-2)
(-4.40000000000006,-2)
(-4.33333333333339,-2)
(-4.26666666666672,-2)
(-4.20000000000006,-2)
(-4.13333333333339,-2)
(-4.06666666666672,-2)
(-4.00000000000006,-2)
(-3.93333333333339,-2)
(-3.86666666666672,-2)
(-3.80000000000006,-2)
(-3.73333333333339,-1.99999999999999)
(-3.66666666666672,-1.99999999999999)
(-3.60000000000006,-1.99999999999996)
(-3.53333333333339,-1.99999999999989)
(-3.46666666666673,-1.99999999999969)
(-3.40000000000006,-1.99999999999915)
(-3.33333333333339,-1.99999999999772)
(-3.26666666666673,-1.99999999999399)
(-3.20000000000006,-1.99999999998448)
(-3.13333333333339,-1.99999999996062)
(-3.06666666666673,-1.99999999990183)
(-3.00000000000006,-1.99999999975957)
(-2.93333333333339,-1.99999999942154)
(-2.86666666666673,-1.99999999863275)
(-2.80000000000006,-1.9999999968253)
(-2.73333333333339,-1.99999999275829)
(-2.66666666666673,-1.99999998377202)
(-2.60000000000006,-1.99999996427488)
(-2.5333333333334,-1.99999992273731)
(-2.46666666666673,-1.99999983584478)
(-2.40000000000006,-1.99999965736632)
(-2.3333333333334,-1.99999929741608)
(-2.26666666666673,-1.99999858465636)
(-2.20000000000006,-1.99999719892667)
(-2.1333333333334,-1.99999455384407)
(-2.06666666666673,-1.99998959687534)
(-2.00000000000006,-1.99998047674917)
(-1.9333333333334,-1.99996400324674)
(-1.86666666666673,-1.99993479090961)
(-1.80000000000006,-1.99988393513736)
(-1.7333333333334,-1.99979701675209)
(-1.66666666666673,-1.99965117133473)
(-1.60000000000007,-1.99941089640507)
(-1.5333333333334,-1.99902220815496)
(-1.46666666666673,-1.99840470467471)
(-1.40000000000007,-1.99744104458595)
(-1.3333333333334,-1.99596329868411)
(-1.26666666666673,-1.99373555229634)
(-1.20000000000007,-1.99043198749467)
(-1.1333333333334,-1.98560941669147)
(-1.06666666666673,-1.97867286974013)
(-1.00000000000007,-1.96883245541235)
(-0.933333333333401,-1.9550496053871)
(-0.866666666666735,-1.93597146962778)
(-0.800000000000068,-1.90985432705006)
(-0.733333333333402,-1.87448095972544)
(-0.666666666666735,-1.82708300721155)
(-0.600000000000069,-1.76428633192781)
(-0.533333333333402,-1.6821031822885)
(-0.466666666666736,-1.57599660942942)
(-0.40000000000007,-1.44103790967128)
(-0.333333333333403,-1.27216636417566)
(-0.266666666666737,-1.06454404583875)
(-0.20000000000007,-0.813980410063804)
(-0.133333333333404,-0.517385528980485)
(-0.0666666666667375,-0.173200053653513)
(-7.105427357601e-14,0.218254128972509)
(0.0666666666665954,0.654555587710949)
(0.133333333333262,1.13114061133449)
(0.199999999999928,1.64146335385034)
(0.266666666666595,2.17736517632229)
(0.333333333333261,2.68119983201564)
(0.399999999999928,2.85838032453402)
(0.466666666666594,3.10233171384156)
(0.53333333333326,3.42213229342648)
(0.599999999999927,3.82379461206439)
(0.666666666666593,4.30939031512521)
(0.73333333333326,4.87637956889564)
(0.799999999999926,5.51720543259671)
(0.866666666666593,6.21918554904638)
(0.933333333333259,6.96471325467586)
(0.999999999999925,7.7311350626206)
(1.06666666666659,8.16466810965308)
(1.13333333333326,8.59384371190668)
(1.19999999999992,9.0161563419487)
(1.26666666666659,9.42437678794562)
(1.33333333333326,9.80714871577287)
(1.39999999999992,10.1495517351636)
(1.46666666666659,10.4342381563504)
(1.53333333333326,10.6430339900657)
(1.59999999999992,10.7588187812572)
(1.66666666666659,10.7674424955129)
(1.73333333333326,10.2771422330365)
(1.79999999999992,9.59111601771454)
(1.86666666666659,8.78222687388119)
(1.93333333333326,7.87955697003033)
(1.99999999999992,6.91490731724001)
(2.06666666666659,5.92072111454231)
(2.13333333333325,4.92806847215997)
(2.19999999999992,3.96488193979111)
(2.26666666666659,3.0545937240559)
(2.33333333333325,2.21526831329212)
(2.39999999999992,1.45925823288575)
(2.46666666666659,0.793346878430948)
(2.53333333333325,0.219290873184007)
(2.59999999999992,-0.265357732326569)
(2.66666666666659,-0.666279126601916)
(2.73333333333325,-0.991382951151662)
(2.79999999999992,-1.2498705779802)
(2.86666666666659,-1.45142732519886)
(2.93333333333325,-1.60557930982213)
(2.99999999999992,-1.72122442825575)
(3.06666666666658,-1.80632845510741)
(3.13333333333325,-1.86776524707627)
(3.19999999999992,-1.91127347439005)
(3.26666666666658,-1.94150002688116)
(3.33333333333325,-1.9621012492753)
(3.39999999999992,-1.97587653795397)
(3.46666666666658,-1.98491368150408)
(3.53333333333325,-1.99073077956178)
(3.59999999999992,-1.99440487173998)
(3.66666666666658,-1.99668199651653)
(3.73333333333325,-1.99806697043877)
(3.79999999999992,-1.99889365315597)
(3.86666666666658,-1.99937793963489)
(3.93333333333325,-1.99965639444516)
(3.99999999999991,-1.9998135455555)
(4.06666666666658,-1.99990060395799)
(4.13333333333325,-1.99994794668895)
(4.19999999999991,-1.99997322004349)
(4.26666666666658,-1.99998646516156)
(4.33333333333325,-1.99999327987188)
(4.39999999999991,-1.99999672219625)
(4.46666666666658,-1.99999842938778)
(4.53333333333325,-1.99999926067501)
(4.59999999999991,-1.99999965811346)
(4.66666666666658,-1.9999998446867)
(4.73333333333325,-1.99999993068692)
(4.79999999999991,-1.99999996961204)
(4.86666666666658,-1.99999998691217)
(4.93333333333324,-1.99999999446251)
(4.99999999999991,-1.99999999769835)
(5.06666666666658,-1.99999999906018)
(5.13333333333324,-1.99999999962301)
(5.19999999999991,-1.99999999985144)
(5.26666666666658,-1.99999999994249)
(5.33333333333324,-1.99999999997813)
(5.39999999999991,-1.99999999999183)
(5.46666666666658,-1.999999999997)
(5.53333333333324,-1.99999999999892)
(5.59999999999991,-1.99999999999962)
(5.66666666666658,-1.99999999999987)
(5.73333333333324,-1.99999999999995)
(5.79999999999991,-1.99999999999998)
(5.86666666666657,-1.99999999999999)
(5.93333333333324,-2)
(5.99999999999991,-2)
(6.06666666666657,-2)
(6.13333333333324,-2)
(6.19999999999991,-2)
(6.26666666666657,-2)
(6.33333333333324,-2)
(6.39999999999991,-2)
(6.46666666666657,-2)
(6.53333333333324,-2)
(6.59999999999991,-2)
(6.66666666666657,-2)
(6.73333333333324,-2)
(6.7999999999999,-2)
(6.86666666666657,-2)
(6.93333333333324,-2)
(6.9999999999999,-2)
(7.06666666666657,-2)
(7.13333333333324,-2)
(7.1999999999999,-2)
(7.26666666666657,-2)
(7.33333333333324,-2)
(7.3999999999999,-2)
(7.46666666666657,-2)
(7.53333333333324,-2)
(7.5999999999999,-2)
(7.66666666666657,-2)
(7.73333333333323,-2)
(7.7999999999999,-2)
(7.86666666666657,-2)
(7.93333333333323,-2)
(7.9999999999999,-2)
(8.06666666666657,-2)
(8.13333333333323,-2)
(8.1999999999999,-2)
(8.26666666666657,-2)
(8.33333333333323,-2)
(8.3999999999999,-2)
(8.46666666666657,-2)
(8.53333333333323,-2)
(8.5999999999999,-2)
(8.66666666666656,-2)
(8.73333333333323,-2)
(8.7999999999999,-2)
(8.86666666666656,-2)
(8.93333333333323,-2)
(8.9999999999999,-2)
(9.06666666666656,-2)
(9.13333333333323,-2)
(9.1999999999999,-2)
(9.26666666666656,-2)
(9.33333333333323,-2)
(9.3999999999999,-2)
(9.46666666666656,-2)
(9.53333333333323,-2)
(9.59999999999989,-2)
(9.66666666666656,-2)
(9.73333333333323,-2)
(9.79999999999989,-2)
(9.86666666666656,-2)
(9.93333333333323,-2)
(9.99999999999989,-2)
(10.0666666666666,-2)
(10.1333333333332,-2)
(10.1999999999999,-2)
(10.2666666666666,-2)
(10.3333333333332,-2)
(10.3999999999999,-2)
(10.4666666666666,-2)
(10.5333333333332,-2)
(10.5999999999999,-2)
(10.6666666666666,-2)
(10.7333333333332,-2)
(10.7999999999999,-2)
(10.8666666666666,-2)
(10.9333333333332,-2)
(10.9999999999999,-2)
(11.0666666666666,-2)
(11.1333333333332,-2)
(11.1999999999999,-2)
(11.2666666666666,-2)
(11.3333333333332,-2)
(11.3999999999999,-2)
(11.4666666666666,-2)
(11.5333333333332,-2)
(11.5999999999999,-2)
(11.6666666666666,-2)
(11.7333333333332,-2)
(11.7999999999999,-2)
(11.8666666666666,-2)
(11.9333333333332,-2)
(11.9999999999999,-2)
(12.0666666666665,-2)
(12.1333333333332,-2)
(12.1999999999999,-2)
(12.2666666666666,-2)
(12.3333333333332,-2)
(12.3999999999999,-2)
(12.4666666666666,-2)
(12.5333333333332,-2)
(12.5999999999999,-2)
(12.6666666666666,-2)
(12.7333333333332,-2)
(12.7999999999999,-2)
(12.8666666666665,-2)
(12.9333333333332,-2)
(12.9999999999999,-2)
(13.0666666666665,-2)
(13.1333333333332,-2)
(13.1999999999999,-2)
(13.2666666666666,-2)
(13.3333333333332,-2)
(13.3999999999999,-2)
(13.4666666666665,-2)
(13.5333333333332,-2)
(13.5999999999999,-2)
(13.6666666666665,-2)
(13.7333333333332,-2)
(13.7999999999999,-2)
(13.8666666666665,-2)
(13.9333333333332,-2)
(13.9999999999999,-2)
(14.0666666666665,-2)
(14.1333333333332,-2)
(14.1999999999999,-2)
(14.2666666666665,-2)
(14.3333333333332,-2)
(14.3999999999999,-2)
(14.4666666666665,-2)
(14.5333333333332,-2)
(14.5999999999999,-2)
(14.6666666666665,-2)
(14.7333333333332,-2)
(14.7999999999999,-2)
(14.8666666666665,-2)
(14.9333333333332,-2)
(14.9999999999999,-2)
(15.0666666666665,-2)
(15.1333333333332,-2)
(15.1999999999999,-2)
(15.2666666666665,-2)
(15.3333333333332,-2)
(15.3999999999999,-2)
(15.4666666666665,-2)
(15.5333333333332,-2)
(15.5999999999999,-2)
(15.6666666666665,-2)
(15.7333333333332,-2)
(15.7999999999999,-2)
(15.8666666666665,-2)
(15.9333333333332,-2)
(15.9999999999999,-2)
(16.0666666666665,-2)
(16.1333333333332,-2)
(16.1999999999999,-2)
(16.2666666666665,-2)
(16.3333333333332,-2)
(16.3999999999999,-2)
(16.4666666666665,-2)
(16.5333333333332,-2)
(16.5999999999999,-2)
(16.6666666666665,-2)
(16.7333333333332,-2)
(16.7999999999999,-2)
(16.8666666666665,-2)
(16.9333333333332,-2)
(16.9999999999999,-2)
(17.0666666666665,-2)
(17.1333333333332,-2)
(17.1999999999999,-2)
(17.2666666666665,-2)
(17.3333333333332,-2)
(17.3999999999999,-2)
(17.4666666666665,-2)
(17.5333333333332,-2)
(17.5999999999999,-2)
(17.6666666666665,-2)
(17.7333333333332,-2)
(17.7999999999999,-2)
(17.8666666666665,-2)
(17.9333333333332,-2)
(17.9999999999999,-2)
(18.0666666666665,-2)
(18.1333333333332,-2)
(18.1999999999999,-2)
(18.2666666666665,-2)
(18.3333333333332,-2)
(18.3999999999999,-2)
(18.4666666666665,-2)
(18.5333333333332,-2)
(18.5999999999999,-2)
(18.6666666666665,-2)
(18.7333333333332,-2)
(18.7999999999999,-2)
(18.8666666666665,-2)
(18.9333333333332,-2)
(18.9999999999999,-2)
(19.0666666666665,-2)
(19.1333333333332,-2)
(19.1999999999999,-2)
(19.2666666666665,-2)
(19.3333333333332,-2)
(19.3999999999999,-2)
(19.4666666666665,-2)
(19.5333333333332,-2)
(19.5999999999999,-2)
(19.6666666666665,-2)
(19.7333333333332,-2)
(19.7999999999999,-2)
(19.8666666666665,-2)
(19.9333333333332,-2)

};
\addplot [color0]
coordinates {
(-3.99999900628661,-20)
(-3.99999893612179,-19.9333333333333)
(-3.99999886120158,-19.8666666666667)
(-3.99999878121818,-19.8)
(-3.99999869584489,-19.7333333333333)
(-3.99999860473502,-19.6666666666667)
(-3.99999850752072,-19.6)
(-3.9999984038118,-19.5333333333333)
(-3.99999829319444,-19.4666666666667)
(-3.99999817522984,-19.4)
(-3.99999804945282,-19.3333333333333)
(-3.99999791537031,-19.2666666666667)
(-3.99999777245982,-19.2)
(-3.99999762016777,-19.1333333333333)
(-3.99999745790776,-19.0666666666667)
(-3.99999728505874,-19)
(-3.99999710096312,-18.9333333333333)
(-3.99999690492477,-18.8666666666667)
(-3.99999669620686,-18.8)
(-3.99999647402966,-18.7333333333333)
(-3.99999623756826,-18.6666666666667)
(-3.99999598595004,-18.6)
(-3.99999571825217,-18.5333333333333)
(-3.9999954334989,-18.4666666666667)
(-3.9999951306587,-18.4)
(-3.99999480864134,-18.3333333333333)
(-3.99999446629478,-18.2666666666667)
(-3.99999410240188,-18.2)
(-3.999993715677,-18.1333333333333)
(-3.99999330476245,-18.0666666666667)
(-3.99999286822471,-18)
(-3.99999240455051,-17.9333333333333)
(-3.99999191214275,-17.8666666666667)
(-3.99999138931616,-17.8)
(-3.99999083429284,-17.7333333333333)
(-3.99999024519751,-17.6666666666667)
(-3.99998962005262,-17.6)
(-3.99998895677319,-17.5333333333333)
(-3.99998825316143,-17.4666666666667)
(-3.99998750690111,-17.4)
(-3.9999867155517,-17.3333333333333)
(-3.99998587654219,-17.2666666666667)
(-3.99998498716472,-17.2)
(-3.99998404456788,-17.1333333333333)
(-3.99998304574971,-17.0666666666667)
(-3.99998198755042,-17)
(-3.99998086664476,-16.9333333333333)
(-3.99997967953415,-16.8666666666667)
(-3.99997842253835,-16.8)
(-3.99997709178684,-16.7333333333333)
(-3.99997568320989,-16.6666666666667)
(-3.99997419252916,-16.6)
(-3.99997261524796,-16.5333333333333)
(-3.9999709466411,-16.4666666666667)
(-3.99996918174433,-16.4)
(-3.99996731534337,-16.3333333333333)
(-3.9999653419624,-16.2666666666667)
(-3.99996325585225,-16.2)
(-3.99996105097797,-16.1333333333333)
(-3.999958721006,-16.0666666666667)
(-3.9999562592908,-16)
(-3.99995365886093,-15.9333333333333)
(-3.99995091240472,-15.8666666666667)
(-3.99994801225518,-15.8)
(-3.99994495037457,-15.7333333333333)
(-3.99994171833819,-15.6666666666667)
(-3.99993830731767,-15.6)
(-3.99993470806365,-15.5333333333333)
(-3.99993091088774,-15.4666666666667)
(-3.9999269056439,-15.4)
(-3.9999226817091,-15.3333333333333)
(-3.99991822796332,-15.2666666666667)
(-3.99991353276877,-15.2)
(-3.99990858394851,-15.1333333333333)
(-3.99990336876417,-15.0666666666667)
(-3.99989787389299,-15)
(-3.99989208540404,-14.9333333333333)
(-3.99988598873367,-14.8666666666667)
(-3.99987956866009,-14.8)
(-3.99987280927709,-14.7333333333333)
(-3.99986569396697,-14.6666666666667)
(-3.9998582053725,-14.6)
(-3.99985032536802,-14.5333333333333)
(-3.99984203502961,-14.4666666666667)
(-3.9998333146043,-14.4)
(-3.99982414347833,-14.3333333333333)
(-3.99981450014443,-14.2666666666667)
(-3.99980436216807,-14.2)
(-3.99979370615274,-14.1333333333334)
(-3.99978250770411,-14.0666666666667)
(-3.99977074139324,-14)
(-3.99975838071862,-13.9333333333334)
(-3.99974539806714,-13.8666666666667)
(-3.99973176467401,-13.8)
(-3.99971745058143,-13.7333333333334)
(-3.99970242459626,-13.6666666666667)
(-3.99968665424641,-13.6)
(-3.99967010573615,-13.5333333333334)
(-3.99965274390013,-13.4666666666667)
(-3.99963453215629,-13.4)
(-3.99961543245752,-13.3333333333334)
(-3.99959540524207,-13.2666666666667)
(-3.99957440938277,-13.2)
(-3.99955240213494,-13.1333333333334)
(-3.9995293390831,-13.0666666666667)
(-3.99950517408638,-13)
(-3.99947985922268,-12.9333333333334)
(-3.99945334473152,-12.8666666666667)
(-3.99942557895564,-12.8)
(-3.99939650828131,-12.7333333333334)
(-3.99936607707733,-12.6666666666667)
(-3.99933422763276,-12.6)
(-3.99930090009339,-12.5333333333334)
(-3.99926603239686,-12.4666666666667)
(-3.9992295602066,-12.4)
(-3.99919141684439,-12.3333333333334)
(-3.99915153322179,-12.2666666666667)
(-3.99910983777017,-12.2)
(-3.99906625636967,-12.1333333333334)
(-3.99902071227678,-12.0666666666667)
(-3.99897312605084,-12)
(-3.99892341547929,-11.9333333333334)
(-3.9988714955018,-11.8666666666667)
(-3.99881727813321,-11.8)
(-3.99876067238544,-11.7333333333334)
(-3.99870158418824,-11.6666666666667)
(-3.99863991630899,-11.6)
(-3.9985755682714,-11.5333333333334)
(-3.99850843627328,-11.4666666666667)
(-3.99843841310342,-11.4)
(-3.99836538805753,-11.3333333333334)
(-3.99828924685339,-11.2666666666667)
(-3.99820987154517,-11.2)
(-3.99812714043711,-11.1333333333334)
(-3.99804092799644,-11.0666666666667)
(-3.99795110476575,-11)
(-3.99785753727483,-10.9333333333334)
(-3.997760087952,-10.8666666666667)
(-3.99765861503505,-10.8)
(-3.99755297248194,-10.7333333333334)
(-3.99744300988115,-10.6666666666667)
(-3.99732857236195,-10.6)
(-3.99720950050461,-10.5333333333334)
(-3.99708563025059,-10.4666666666667)
(-3.99695679281293,-10.4)
(-3.99682281458681,-10.3333333333334)
(-3.99668351706048,-10.2666666666667)
(-3.99653871672664,-10.2)
(-3.99638822499437,-10.1333333333334)
(-3.99623184810171,-10.0666666666667)
(-3.99606938702913,-10)
(-3.99590063741386,-9.93333333333337)
(-3.99572538946527,-9.8666666666667)
(-3.99554342788155,-9.80000000000003)
(-3.99535453176759,-9.73333333333337)
(-3.99515847455448,-9.6666666666667)
(-3.99495502392057,-9.60000000000004)
(-3.99474394171431,-9.53333333333337)
(-3.99452498387909,-9.4666666666667)
(-3.99429790038018,-9.40000000000004)
(-3.99406243513386,-9.33333333333337)
(-3.99381832593914,-9.2666666666667)
(-3.99356530441197,-9.20000000000004)
(-3.99330309592236,-9.13333333333337)
(-3.99303141953436,-9.0666666666667)
(-3.99274998794932,-9.00000000000004)
(-3.99245850745245,-8.93333333333337)
(-3.99215667786294,-8.8666666666667)
(-3.99184419248782,-8.80000000000004)
(-3.99152073807982,-8.73333333333337)
(-3.99118599479926,-8.66666666666671)
(-3.99083963618045,-8.60000000000004)
(-3.99048132910254,-8.53333333333337)
(-3.9901107337652,-8.46666666666671)
(-3.98972750366926,-8.40000000000004)
(-3.98933128560258,-8.33333333333337)
(-3.98892171963136,-8.26666666666671)
(-3.98849843909702,-8.20000000000004)
(-3.98806107061902,-8.13333333333337)
(-3.98760923410376,-8.06666666666671)
(-3.98714254275971,-8.00000000000004)
(-3.98666060311921,-7.93333333333337)
(-3.98616301506687,-7.86666666666671)
(-3.98564937187508,-7.80000000000004)
(-3.98511926024664,-7.73333333333338)
(-3.9845722603649,-7.66666666666671)
(-3.98400794595146,-7.60000000000004)
(-3.98342588433178,-7.53333333333338)
(-3.98282563650892,-7.46666666666671)
(-3.98220675724553,-7.40000000000004)
(-3.98156879515439,-7.33333333333338)
(-3.98091129279769,-7.26666666666671)
(-3.98023378679521,-7.20000000000004)
(-3.97953580794173,-7.13333333333338)
(-3.97881688133373,-7.06666666666671)
(-3.97807652650562,-7.00000000000004)
(-3.97731425757579,-6.93333333333338)
(-3.9765295834025,-6.86666666666671)
(-3.97572200774991,-6.80000000000005)
(-3.97489102946444,-6.73333333333338)
(-3.97403614266147,-6.66666666666671)
(-3.97315683692276,-6.60000000000005)
(-3.97225259750455,-6.53333333333338)
(-3.9713229055566,-6.46666666666671)
(-3.97036723835232,-6.40000000000005)
(-3.96938506952995,-6.33333333333338)
(-3.96837586934514,-6.26666666666671)
(-3.96733910493487,-6.20000000000005)
(-3.96627424059287,-6.13333333333338)
(-3.96518073805666,-6.06666666666671)
(-3.9640580568061,-6.00000000000005)
(-3.96290565437385,-5.93333333333338)
(-3.96172298666744,-5.86666666666672)
(-3.96050950830322,-5.80000000000005)
(-3.95926467295204,-5.73333333333338)
(-3.95798793369689,-5.66666666666672)
(-3.95667874340226,-5.60000000000005)
(-3.95533655509533,-5.53333333333338)
(-3.95396082235894,-5.46666666666672)
(-3.95255099973629,-5.40000000000005)
(-3.95110654314724,-5.33333333333338)
(-3.94962691031622,-5.26666666666672)
(-3.94811156121163,-5.20000000000005)
(-3.94655995849646,-5.13333333333339)
(-3.9449715679903,-5.06666666666672)
(-3.94334585914225,-5.00000000000005)
(-3.94168230551481,-4.93333333333339)
(-3.93998038527843,-4.86666666666672)
(-3.93823958171654,-4.80000000000005)
(-3.93645938374083,-4.73333333333339)
(-3.93463928641659,-4.66666666666672)
(-3.93277879149768,-4.60000000000005)
(-3.93087740797109,-4.53333333333339)
(-3.92893465261051,-4.46666666666672)
(-3.92695005053881,-4.40000000000005)
(-3.92492313579895,-4.33333333333339)
(-3.92285345193298,-4.26666666666672)
(-3.92074055256876,-4.20000000000006)
(-3.91858400201399,-4.13333333333339)
(-3.91638337585713,-4.06666666666672)
(-3.91413826157464,-4.00000000000006)
(-3.91184825914434,-3.93333333333339)
(-3.90951298166405,-3.86666666666672)
(-3.90713205597535,-3.80000000000006)
(-3.90470512329161,-3.73333333333339)
(-3.90223183983001,-3.66666666666672)
(-3.89971187744678,-3.60000000000006)
(-3.89714492427522,-3.53333333333339)
(-3.8945306853658,-3.46666666666672)
(-3.89186888332769,-3.40000000000006)
(-3.88915925897125,-3.33333333333339)
(-3.88640157195061,-3.26666666666673)
(-3.88359560140577,-3.20000000000006)
(-3.88074114660353,-3.13333333333339)
(-3.87783802757652,-3.06666666666673)
(-3.87488608575959,-3.00000000000006)
(-3.87188518462286,-2.93333333333339)
(-3.86883521030063,-2.86666666666673)
(-3.86573607221542,-2.80000000000006)
(-3.8625877036964,-2.73333333333339)
(-3.85939006259124,-2.66666666666673)
(-3.8561431318709,-2.60000000000006)
(-3.85284692022615,-2.53333333333339)
(-3.8495014626554,-2.46666666666673)
(-3.84610682104266,-2.40000000000006)
(-3.84266308472509,-2.3333333333334)
(-3.83917037104907,-2.26666666666673)
(-3.83562882591411,-2.20000000000006)
(-3.83203862430361,-2.1333333333334)
(-3.82839997080173,-2.06666666666673)
(-3.82471310009552,-2.00000000000006)
(-3.82097827746128,-1.9333333333334)
(-3.81719579923456,-1.86666666666673)
(-3.81336599326274,-1.80000000000006)
(-3.80948921933942,-1.7333333333334)
(-3.80556586961982,-1.66666666666673)
(-3.80159636901621,-1.60000000000006)
(-3.79758117557272,-1.5333333333334)
(-3.79352078081859,-1.46666666666673)
(-3.78941571009903,-1.40000000000007)
(-3.78526652288303,-1.3333333333334)
(-3.7810738130471,-1.26666666666673)
(-3.77683820913443,-1.20000000000007)
(-3.77256037458848,-1.1333333333334)
(-3.76824100796038,-1.06666666666673)
(-3.76388084308941,-1.00000000000007)
(-3.75948064925581,-0.933333333333401)
(-3.75504123130521,-0.866666666666734)
(-3.75056342974413,-0.800000000000068)
(-3.74604812080575,-0.733333333333402)
(-3.74149621648552,-0.666666666666735)
(-3.73690866454583,-0.600000000000069)
(-3.73228644848926,-0.533333333333402)
(-3.72763058749998,-0.466666666666736)
(-3.72294213635257,-0.40000000000007)
(-3.71822218528798,-0.333333333333403)
(-3.7134718598561,-0.266666666666737)
(-3.70869232072457,-0.20000000000007)
(-3.7038847634534,-0.133333333333404)
(-3.6990504182351,-0.0666666666667375)
(-3.69419054960008,-7.105427357601e-14)
(-3.68930645608691,0.0666666666665954)
(-3.68439946987737,0.133333333333262)
(-3.67947095639597,0.199999999999928)
(-3.67452231387394,0.266666666666595)
(-3.66955497287745,0.333333333333261)
(-3.66457039580008,0.399999999999927)
(-3.65957007631953,0.466666666666594)
(-3.6545555388185,0.53333333333326)
(-3.64952833777001,0.599999999999927)
(-3.64449005708701,0.666666666666593)
(-3.63944230943666,0.73333333333326)
(-3.63438673551943,0.799999999999926)
(-3.62932500331319,0.866666666666592)
(-3.62425880728272,0.933333333333259)
(-3.61918986755487,0.999999999999925)
(-3.61411992905986,1.06666666666659)
(-3.60905076063914,1.13333333333326)
(-3.6039841541202,1.19999999999992)
(-3.59892192335904,1.26666666666659)
(-3.59386590325076,1.33333333333326)
(-3.58881794870888,1.39999999999992)
(-3.58377993361422,1.46666666666659)
(-3.57875374973389,1.53333333333326)
(-3.57374130561124,1.59999999999992)
(-3.56874452542762,1.66666666666659)
(-3.56376534783669,1.73333333333326)
(-3.55880572477232,1.79999999999992)
(-3.55386762023093,1.86666666666659)
(-3.54895300902933,1.93333333333325)
(-3.54406387553898,1.99999999999992)
(-3.53920221239784,2.06666666666659)
(-3.53437001920097,2.13333333333325)
(-3.5295693011708,2.19999999999992)
(-3.52480206780851,2.26666666666659)
(-3.52007033152761,2.33333333333325)
(-3.51537610627094,2.39999999999992)
(-3.51072140611258,2.46666666666659)
(-3.50610824384564,2.53333333333325)
(-3.50153862955769,2.59999999999992)
(-3.49701456919486,2.66666666666659)
(-3.49253806311624,2.73333333333325)
(-3.48811110463993,2.79999999999992)
(-3.48373567858213,2.86666666666658)
(-3.47941375979089,2.93333333333325)
(-3.4751473116759,2.99999999999992)
(-3.47093828473586,3.06666666666658)
(-3.46678861508502,3.13333333333325)
(-3.46270022298031,3.19999999999992)
(-3.45867501135074,3.26666666666658)
(-3.45471486433058,3.33333333333325)
(-3.45082164579782,3.39999999999992)
(-3.44699719791968,3.46666666666658)
(-3.44324333970648,3.53333333333325)
(-3.43956186557577,3.59999999999992)
(-3.43595454392795,3.66666666666658)
(-3.43242311573525,3.73333333333325)
(-3.42896929314552,3.79999999999991)
(-3.42559475810232,3.86666666666658)
(-3.42230116098304,3.93333333333325)
(-3.41909011925638,3.99999999999991)
(-3.41596321616094,4.06666666666658)
(-3.41292199940623,4.13333333333325)
(-3.4099679798977,4.19999999999991)
(-3.40710263048721,4.26666666666658)
(-3.40432738475048,4.33333333333325)
(-3.40164363579275,4.39999999999991)
(-3.39905273508425,4.46666666666658)
(-3.39655599132673,4.53333333333325)
(-3.39415466935233,4.59999999999991)
(-3.39184998905626,4.66666666666658)
(-3.38964312436436,4.73333333333324)
(-3.38753520223688,4.79999999999991)
(-3.38552730170967,4.86666666666658)
(-3.38362045297378,4.93333333333324)
(-3.38181563649476,4.99999999999991)
(-3.38011378217264,5.06666666666658)
(-3.37851576854345,5.13333333333324)
(-3.37702242202353,5.19999999999991)
(-3.3756345161973,5.26666666666658)
(-3.37435277114943,5.33333333333324)
(-3.37317785284223,5.39999999999991)
(-3.37211037253901,5.46666666666658)
(-3.3711508862741,5.53333333333324)
(-3.37029989437017,5.59999999999991)
(-3.36955784100341,5.66666666666657)
(-3.36892511381719,5.73333333333324)
(-3.36840204358456,5.79999999999991)
(-3.36798890392007,5.86666666666657)
(-3.36768591104124,5.93333333333324)
(-3.36749322357998,5.99999999999991)
(-3.36741094244418,6.06666666666657)
(-3.36743911072963,6.13333333333324)
(-3.36757771368241,6.19999999999991)
(-3.36782667871176,6.26666666666657)
(-3.36818587545348,6.33333333333324)
(-3.36865511588362,6.3999999999999)
(-3.36923415448257,6.46666666666657)
(-3.36992268844914,6.53333333333324)
(-3.37072035796441,6.5999999999999)
(-3.37162674650518,6.66666666666657)
(-3.37264138120639,6.73333333333324)
(-3.37376373327226,6.7999999999999)
(-3.3749932184356,6.86666666666657)
(-3.37632919746466,6.93333333333324)
(-3.37777097671706,6.9999999999999)
(-3.37931780873988,7.06666666666657)
(-3.38096889291552,7.13333333333324)
(-3.38272337615221,7.1999999999999)
(-3.38458035361855,7.26666666666657)
(-3.38653886952116,7.33333333333323)
(-3.38859791792441,7.3999999999999)
(-3.39075644361139,7.46666666666657)
(-3.39301334298493,7.53333333333323)
(-3.39536746500778,7.5999999999999)
(-3.39781761218063,7.66666666666657)
(-3.40036254155693,7.73333333333323)
(-3.40300096579332,7.7999999999999)
(-3.40573155423431,7.86666666666657)
(-3.40855293403011,7.93333333333323)
(-3.41146369128607,7.9999999999999)
(-3.41446237224263,8.06666666666657)
(-3.41754748448418,8.13333333333323)
(-3.42071749817558,8.1999999999999)
(-3.42397084732486,8.26666666666656)
(-3.42730593107057,8.33333333333323)
(-3.43072111499245,8.3999999999999)
(-3.43421473244377,8.46666666666656)
(-3.43778508590393,8.53333333333323)
(-3.44143044834971,8.5999999999999)
(-3.44514906464369,8.66666666666656)
(-3.44893915293824,8.73333333333323)
(-3.45279890609353,8.7999999999999)
(-3.45672649310794,8.86666666666656)
(-3.46072006055942,8.93333333333323)
(-3.46477773405604,8.9999999999999)
(-3.46889761969426,9.06666666666656)
(-3.47307780552342,9.13333333333323)
(-3.47731636301463,9.19999999999989)
(-3.48161134853272,9.26666666666656)
(-3.48596080480966,9.33333333333323)
(-3.49036276241771,9.39999999999989)
(-3.49481524124109,9.46666666666656)
(-3.49931625194429,9.53333333333323)
(-3.50386379743582,9.59999999999989)
(-3.50845587432573,9.66666666666656)
(-3.5130904743755,9.73333333333323)
(-3.51776558593886,9.79999999999989)
(-3.5224791953921,9.86666666666656)
(-3.52722928855247,9.93333333333323)
(-3.53201385208338,9.99999999999989)
(-3.53683087488499,10.0666666666666)
(-3.54167834946883,10.1333333333332)
(-3.54655427331539,10.1999999999999)
(-3.55145665021317,10.2666666666666)
(-3.55638349157823,10.3333333333332)
(-3.56133281775291,10.3999999999999)
(-3.56630265928265,10.4666666666666)
(-3.57129105816985,10.5333333333332)
(-3.57629606910364,10.5999999999999)
(-3.58131576066467,10.6666666666666)
(-3.5863482165038,10.7333333333332)
(-3.59139153649396,10.7999999999999)
(-3.59644383785404,10.8666666666666)
(-3.6015032562443,10.9333333333332)
(-3.60656794683217,10.9999999999999)
(-3.61163608532799,11.0666666666666)
(-3.61670586898976,11.1333333333332)
(-3.62177551759642,11.1999999999999)
(-3.62684327438891,11.2666666666666)
(-3.63190740697861,11.3333333333332)
(-3.63696620822242,11.3999999999999)
(-3.64201799706434,11.4666666666666)
(-3.64706111934272,11.5333333333332)
(-3.65209394856326,11.5999999999999)
(-3.65711488663701,11.6666666666666)
(-3.66212236458341,11.7333333333332)
(-3.66711484319801,11.7999999999999)
(-3.67209081368462,11.8666666666666)
(-3.67704879825193,11.9333333333332)
(-3.68198735067429,11.9999999999999)
(-3.68690505681684,12.0666666666665)
(-3.69180053512471,12.1333333333332)
(-3.69667243707662,12.1999999999999)
(-3.70151944760274,12.2666666666665)
(-3.70634028546698,12.3333333333332)
(-3.71113370361401,12.3999999999999)
(-3.71589848948102,12.4666666666666)
(-3.72063346527459,12.5333333333332)
(-3.72533748821288,12.5999999999999)
(-3.7300094507336,12.6666666666665)
(-3.73464828066787,12.7333333333332)
(-3.73925294138059,12.7999999999999)
(-3.74382243187767,12.8666666666665)
(-3.74835578688051,12.9333333333332)
(-3.75285207686834,12.9999999999999)
(-3.7573104080888,13.0666666666665)
(-3.76172992253747,13.1333333333332)
(-3.76610979790677,13.1999999999999)
(-3.770449247505,13.2666666666665)
(-3.77474752014594,13.3333333333332)
(-3.7790039000099,13.3999999999999)
(-3.78321770647667,13.4666666666665)
(-3.7873882939313,13.5333333333332)
(-3.79151505154315,13.5999999999999)
(-3.79559740301922,13.6666666666665)
(-3.79963480633237,13.7333333333332)
(-3.80362675342517,13.7999999999999)
(-3.80757276989023,13.8666666666665)
(-3.81147241462786,13.9333333333332)
(-3.81532527948168,13.9999999999999)
(-3.81913098885323,14.0666666666665)
(-3.82288919929619,14.1333333333332)
(-3.82659959909127,14.1999999999999)
(-3.83026190780234,14.2666666666665)
(-3.83387587581494,14.3333333333332)
(-3.83744128385782,14.3999999999999)
(-3.84095794250836,14.4666666666665)
(-3.8444256916829,14.5333333333332)
(-3.84784440011264,14.5999999999999)
(-3.85121396480604,14.6666666666665)
(-3.85453431049867,14.7333333333332)
(-3.85780538909112,14.7999999999999)
(-3.86102717907605,14.8666666666665)
(-3.86419968495511,14.9333333333332)
(-3.86732293664656,14.9999999999999)
(-3.87039698888443,15.0666666666665)
(-3.87342192061004,15.1333333333332)
(-3.87639783435667,15.1999999999999)
(-3.87932485562819,15.2666666666665)
(-3.88220313227246,15.3333333333332)
(-3.88503283385014,15.3999999999999)
(-3.88781415099994,15.4666666666665)
(-3.89054729480072,15.5333333333332)
(-3.89323249613143,15.5999999999999)
(-3.8958700050295,15.6666666666665)
(-3.89846009004838,15.7333333333332)
(-3.90100303761496,15.7999999999999)
(-3.90349915138746,15.8666666666665)
(-3.90594875161459,15.9333333333332)
(-3.90835217449636,15.9999999999999)
(-3.91070977154748,16.0666666666665)
(-3.91302190896366,16.1333333333332)
(-3.91528896699154,16.1999999999999)
(-3.91751133930279,16.2666666666665)
(-3.9196894323729,16.3333333333332)
(-3.92182366486514,16.3999999999999)
(-3.92391446702031,16.4666666666665)
(-3.92596228005262,16.5333333333332)
(-3.92796755555225,16.5999999999999)
(-3.92993075489501,16.6666666666665)
(-3.93185234865949,16.7333333333332)
(-3.93373281605211,16.7999999999999)
(-3.93557264434054,16.8666666666665)
(-3.93737232829565,16.9333333333332)
(-3.93913236964254,16.9999999999999)
(-3.94085327652081,17.0666666666665)
(-3.94253556295447,17.1333333333332)
(-3.94417974833174,17.1999999999999)
(-3.94578635689488,17.2666666666665)
(-3.94735591724057,17.3333333333332)
(-3.94888896183072,17.3999999999999)
(-3.95038602651416,17.4666666666665)
(-3.9518476500593,17.5333333333332)
(-3.9532743736979,17.5999999999999)
(-3.9546667406801,17.6666666666665)
(-3.95602529584097,17.7333333333332)
(-3.95735058517842,17.7999999999999)
(-3.95864315544286,17.8666666666665)
(-3.95990355373844,17.9333333333332)
(-3.96113232713613,17.9999999999999)
(-3.9623300222985,18.0666666666665)
(-3.96349718511638,18.1333333333332)
(-3.96463436035733,18.1999999999999)
(-3.96574209132588,18.2666666666665)
(-3.96682091953572,18.3333333333332)
(-3.9678713843935,18.3999999999999)
(-3.9688940228945,18.4666666666665)
(-3.96988936932991,18.5333333333332)
(-3.97085795500576,18.5999999999999)
(-3.97180030797336,18.6666666666665)
(-3.97271695277121,18.7333333333332)
(-3.9736084101782,18.7999999999999)
(-3.9744751969781,18.8666666666665)
(-3.97531782573512,18.9333333333332)
(-3.97613680458045,18.9999999999999)
(-3.97693263700964,19.0666666666665)
(-3.97770582169064,19.1333333333332)
(-3.97845685228242,19.1999999999999)
(-3.9791862172639,19.2666666666665)
(-3.9798943997731,19.3333333333332)
(-3.9805818774563,19.3999999999999)
(-3.98124912232702,19.4666666666665)
(-3.98189660063468,19.5333333333332)
(-3.98252477274265,19.5999999999999)
(-3.98313409301558,19.6666666666665)
(-3.98372500971582,19.7333333333332)
(-3.98429796490855,19.7999999999999)
(-3.98485339437568,19.8666666666665)
(-3.9853917275381,19.9333333333332)

};
\addplot [color0, mark=x, mark size=3, only marks]
coordinates {
(-3.6,6.08299831871751)

};
\addplot [green!50.0!black]
coordinates {
(-3.99999999998773,-20)
(-3.99999999998602,-19.9333333333333)
(-3.99999999998408,-19.8666666666667)
(-3.99999999998188,-19.8)
(-3.99999999997938,-19.7333333333333)
(-3.99999999997655,-19.6666666666667)
(-3.99999999997334,-19.6)
(-3.99999999996969,-19.5333333333333)
(-3.99999999996556,-19.4666666666667)
(-3.99999999996088,-19.4)
(-3.99999999995558,-19.3333333333333)
(-3.99999999994958,-19.2666666666667)
(-3.99999999994278,-19.2)
(-3.99999999993509,-19.1333333333333)
(-3.9999999999264,-19.0666666666667)
(-3.99999999991656,-19)
(-3.99999999990545,-18.9333333333333)
(-3.99999999989289,-18.8666666666667)
(-3.9999999998787,-18.8)
(-3.99999999986269,-18.7333333333333)
(-3.99999999984461,-18.6666666666667)
(-3.99999999982421,-18.6)
(-3.99999999980119,-18.5333333333333)
(-3.99999999977524,-18.4666666666667)
(-3.999999999746,-18.4)
(-3.99999999971304,-18.3333333333333)
(-3.99999999967591,-18.2666666666667)
(-3.99999999963411,-18.2)
(-3.99999999958706,-18.1333333333333)
(-3.99999999953411,-18.0666666666667)
(-3.99999999947455,-18)
(-3.99999999940759,-17.9333333333333)
(-3.99999999933231,-17.8666666666667)
(-3.99999999924772,-17.8)
(-3.9999999991527,-17.7333333333333)
(-3.99999999904601,-17.6666666666667)
(-3.99999999892625,-17.6)
(-3.99999999879186,-17.5333333333333)
(-3.99999999864112,-17.4666666666667)
(-3.99999999847208,-17.4)
(-3.99999999828261,-17.3333333333333)
(-3.99999999807029,-17.2666666666667)
(-3.99999999783246,-17.2)
(-3.99999999756614,-17.1333333333333)
(-3.99999999726803,-17.0666666666667)
(-3.99999999693445,-17)
(-3.9999999965613,-16.9333333333333)
(-3.99999999614405,-16.8666666666667)
(-3.99999999567763,-16.8)
(-3.99999999515645,-16.7333333333333)
(-3.99999999457426,-16.6666666666667)
(-3.99999999392415,-16.6)
(-3.99999999319847,-16.5333333333333)
(-3.99999999238869,-16.4666666666667)
(-3.9999999914854,-16.4)
(-3.99999999047814,-16.3333333333333)
(-3.99999998935535,-16.2666666666667)
(-3.99999998810419,-16.2)
(-3.9999999867105,-16.1333333333333)
(-3.99999998515856,-16.0666666666667)
(-3.99999998343102,-16)
(-3.99999998150867,-15.9333333333333)
(-3.9999999793703,-15.8666666666667)
(-3.99999997699246,-15.8)
(-3.99999997434926,-15.7333333333333)
(-3.99999997141212,-15.6666666666667)
(-3.99999996814947,-15.6)
(-3.99999996452652,-15.5333333333333)
(-3.99999996050489,-15.4666666666667)
(-3.99999995604226,-15.4)
(-3.999999951092,-15.3333333333333)
(-3.99999994560275,-15.2666666666667)
(-3.99999993951796,-15.2)
(-3.99999993277538,-15.1333333333333)
(-3.9999999253065,-15.0666666666667)
(-3.999999917036,-15)
(-3.99999990788103,-14.9333333333333)
(-3.99999989775056,-14.8666666666667)
(-3.99999988654458,-14.8)
(-3.99999987415324,-14.7333333333333)
(-3.99999986045596,-14.6666666666667)
(-3.9999998453204,-14.6)
(-3.99999982860141,-14.5333333333333)
(-3.9999998101398,-14.4666666666667)
(-3.99999978976109,-14.4)
(-3.9999997672741,-14.3333333333333)
(-3.99999974246941,-14.2666666666667)
(-3.99999971511774,-14.2)
(-3.99999968496815,-14.1333333333334)
(-3.9999996517461,-14.0666666666667)
(-3.99999961515134,-14)
(-3.99999957485561,-13.9333333333334)
(-3.99999953050022,-13.8666666666667)
(-3.99999948169331,-13.8)
(-3.99999942800701,-13.7333333333334)
(-3.99999936897427,-13.6666666666667)
(-3.99999930408547,-13.6)
(-3.99999923278477,-13.5333333333334)
(-3.99999915446616,-13.4666666666667)
(-3.99999906846913,-13.4)
(-3.99999897407413,-13.3333333333334)
(-3.99999887049753,-13.2666666666667)
(-3.99999875688628,-13.2)
(-3.99999863231209,-13.1333333333334)
(-3.9999984957652,-13.0666666666667)
(-3.99999834614768,-13)
(-3.99999818226615,-12.9333333333334)
(-3.99999800282401,-12.8666666666667)
(-3.99999780641306,-12.8)
(-3.9999975915045,-12.7333333333334)
(-3.99999735643922,-12.6666666666667)
(-3.99999709941741,-12.6)
(-3.99999681848743,-12.5333333333334)
(-3.99999651153377,-12.4666666666667)
(-3.99999617626419,-12.4)
(-3.99999581019602,-12.3333333333334)
(-3.99999541064127,-12.2666666666667)
(-3.99999497469091,-12.2)
(-3.99999449919783,-12.1333333333334)
(-3.99999398075881,-12.0666666666667)
(-3.99999341569501,-12)
(-3.99999280003135,-11.9333333333334)
(-3.99999212947423,-11.8666666666667)
(-3.99999139938795,-11.8)
(-3.9999906047694,-11.7333333333334)
(-3.99998974022107,-11.6666666666667)
(-3.9999887999223,-11.6)
(-3.99998777759864,-11.5333333333334)
(-3.99998666648911,-11.4666666666667)
(-3.99998545931146,-11.4)
(-3.99998414822508,-11.3333333333334)
(-3.99998272479159,-11.2666666666667)
(-3.99998117993293,-11.2)
(-3.99997950388677,-11.1333333333334)
(-3.99997768615924,-11.0666666666667)
(-3.99997571547458,-11)
(-3.99997357972188,-10.9333333333334)
(-3.99997126589844,-10.8666666666667)
(-3.99996876004978,-10.8)
(-3.99996604720611,-10.7333333333334)
(-3.99996311131498,-10.6666666666667)
(-3.99995993516999,-10.6)
(-3.99995650033545,-10.5333333333334)
(-3.9999527870666,-10.4666666666667)
(-3.99994877422538,-10.4)
(-3.99994443919142,-10.3333333333334)
(-3.99993975776809,-10.2666666666667)
(-3.99993470408335,-10.2)
(-3.99992925048522,-10.1333333333334)
(-3.99992336743161,-10.0666666666667)
(-3.9999170233742,-10)
(-3.99991018463634,-9.93333333333337)
(-3.9999028152844,-9.8666666666667)
(-3.99989487699265,-9.80000000000003)
(-3.99988632890112,-9.73333333333337)
(-3.9998771274664,-9.6666666666667)
(-3.99986722630499,-9.60000000000004)
(-3.99985657602893,-9.53333333333337)
(-3.99984512407349,-9.4666666666667)
(-3.99983281451662,-9.40000000000004)
(-3.99981958788987,-9.33333333333337)
(-3.99980538098049,-9.2666666666667)
(-3.99979012662449,-9.20000000000004)
(-3.9997737534903,-9.13333333333337)
(-3.99975618585278,-9.0666666666667)
(-3.99973734335735,-9.00000000000004)
(-3.99971714077393,-8.93333333333337)
(-3.99969548774031,-8.8666666666667)
(-3.99967228849495,-8.80000000000004)
(-3.99964744159868,-8.73333333333337)
(-3.99962083964514,-8.66666666666671)
(-3.99959236895984,-8.60000000000004)
(-3.9995619092874,-8.53333333333337)
(-3.99952933346685,-8.46666666666671)
(-3.99949450709485,-8.40000000000004)
(-3.99945728817644,-8.33333333333337)
(-3.99941752676338,-8.26666666666671)
(-3.99937506457966,-8.20000000000004)
(-3.9993297346343,-8.13333333333337)
(-3.99928136082107,-8.06666666666671)
(-3.9992297575052,-8.00000000000004)
(-3.99917472909698,-7.93333333333337)
(-3.99911606961206,-7.86666666666671)
(-3.99905356221867,-7.80000000000004)
(-3.99898697877155,-7.73333333333338)
(-3.99891607933278,-7.66666666666671)
(-3.99884061167948,-7.60000000000004)
(-3.99876031079863,-7.53333333333338)
(-3.99867489836904,-7.46666666666671)
(-3.99858408223071,-7.40000000000004)
(-3.99848755584191,-7.33333333333338)
(-3.99838499772417,-7.26666666666671)
(-3.99827607089549,-7.20000000000004)
(-3.99816042229238,-7.13333333333338)
(-3.99803768218084,-7.06666666666671)
(-3.9979074635572,-7.00000000000004)
(-3.99776936153895,-6.93333333333338)
(-3.99762295274656,-6.86666666666671)
(-3.99746779467676,-6.80000000000005)
(-3.99730342506808,-6.73333333333338)
(-3.9971293612596,-6.66666666666671)
(-3.99694509954361,-6.60000000000005)
(-3.99675011451333,-6.53333333333338)
(-3.9965438584066,-6.46666666666671)
(-3.99632576044681,-6.40000000000005)
(-3.9960952261821,-6.33333333333338)
(-3.99585163682431,-6.26666666666671)
(-3.99559434858884,-6.20000000000005)
(-3.99532269203707,-6.13333333333338)
(-3.99503597142272,-6.06666666666671)
(-3.99473346404383,-6.00000000000005)
(-3.99441441960215,-5.93333333333338)
(-3.99407805957149,-5.86666666666672)
(-3.99372357657726,-5.80000000000005)
(-3.99335013378888,-5.73333333333338)
(-3.99295686432718,-5.66666666666672)
(-3.99254287068907,-5.60000000000005)
(-3.99210722419157,-5.53333333333338)
(-3.9916489644375,-5.46666666666672)
(-3.99116709880536,-5.40000000000005)
(-3.99066060196574,-5.33333333333338)
(-3.99012841542689,-5.26666666666672)
(-3.98956944711206,-5.20000000000005)
(-3.98898257097134,-5.13333333333339)
(-3.98836662663074,-5.06666666666672)
(-3.9877204190814,-5.00000000000005)
(-3.98704271841175,-4.93333333333339)
(-3.98633225958577,-4.86666666666672)
(-3.9855877422701,-4.80000000000005)
(-3.98480783071332,-4.73333333333339)
(-3.98399115368034,-4.66666666666672)
(-3.98313630444513,-4.60000000000005)
(-3.98224184084489,-4.53333333333339)
(-3.98130628539897,-4.46666666666672)
(-3.98032812549554,-4.40000000000005)
(-3.97930581364947,-4.33333333333339)
(-3.97823776783442,-4.26666666666672)
(-3.97712237189244,-4.20000000000006)
(-3.9759579760242,-4.13333333333339)
(-3.97474289736304,-4.06666666666672)
(-3.97347542063588,-4.00000000000006)
(-3.97215379891405,-3.93333333333339)
(-3.97077625445705,-3.86666666666672)
(-3.96934097965205,-3.80000000000006)
(-3.96784613805205,-3.73333333333339)
(-3.96628986551538,-3.66666666666672)
(-3.96467027144902,-3.60000000000006)
(-3.96298544015842,-3.53333333333339)
(-3.96123343230596,-3.46666666666672)
(-3.95941228648035,-3.40000000000006)
(-3.95752002087895,-3.33333333333339)
(-3.95555463510481,-3.26666666666673)
(-3.95351411208012,-3.20000000000006)
(-3.95139642007749,-3.13333333333339)
(-3.94919951487032,-3.06666666666673)
(-3.94692134200309,-3.00000000000006)
(-3.94455983918256,-2.93333333333339)
(-3.9421129387901,-2.86666666666673)
(-3.93957857051553,-2.80000000000006)
(-3.93695466411233,-2.73333333333339)
(-3.93423915227377,-2.66666666666673)
(-3.93142997362946,-2.60000000000006)
(-3.92852507586102,-2.53333333333339)
(-3.92552241893583,-2.46666666666673)
(-3.92241997845695,-2.40000000000006)
(-3.91921574912723,-2.3333333333334)
(-3.91590774832527,-2.26666666666673)
(-3.91249401979029,-2.20000000000006)
(-3.90897263741301,-2.1333333333334)
(-3.90534170912862,-2.06666666666673)
(-3.90159938090832,-2.00000000000006)
(-3.89774384084475,-1.9333333333334)
(-3.89377332332675,-1.86666666666673)
(-3.88968611329828,-1.80000000000006)
(-3.88548055059593,-1.7333333333334)
(-3.88115503435903,-1.66666666666673)
(-3.87670802750609,-1.60000000000006)
(-3.87213806127069,-1.5333333333334)
(-3.8674437397898,-1.46666666666673)
(-3.86262374473676,-1.40000000000007)
(-3.85767683999119,-1.3333333333334)
(-3.85260187633731,-1.26666666666673)
(-3.84739779618208,-1.20000000000007)
(-3.84206363828405,-1.1333333333334)
(-3.83659854248347,-1.06666666666673)
(-3.83100175442388,-1.00000000000007)
(-3.82527263025525,-0.933333333333401)
(-3.81941064130806,-0.866666666666734)
(-3.81341537872778,-0.800000000000068)
(-3.80728655805882,-0.733333333333402)
(-3.80102402376665,-0.666666666666735)
(-3.79462775368678,-0.600000000000069)
(-3.78809786338894,-0.533333333333402)
(-3.78143461044464,-0.466666666666736)
(-3.77463839858625,-0.40000000000007)
(-3.76770978174547,-0.333333333333403)
(-3.76064946795906,-0.266666666666737)
(-3.75345832312968,-0.20000000000007)
(-3.74613737462947,-0.133333333333404)
(-3.73868781473434,-0.0666666666667375)
(-3.73111100387654,-7.105427357601e-14)
(-3.72340847370365,0.0666666666665954)
(-3.71558192993176,0.133333333333262)
(-3.70763325498112,0.199999999999928)
(-3.69956451038251,0.266666666666595)
(-3.6913779389429,0.333333333333261)
(-3.68307596665925,0.399999999999927)
(-3.67466120436941,0.466666666666594)
(-3.66613644912968,0.53333333333326)
(-3.65750468530882,0.599999999999927)
(-3.64876908538863,0.666666666666593)
(-3.63993301046183,0.73333333333326)
(-3.63100001041845,0.799999999999926)
(-3.62197382381224,0.866666666666592)
(-3.61285837739949,0.933333333333259)
(-3.60365778534295,0.999999999999925)
(-3.59437634807444,1.06666666666659)
(-3.58501855081014,1.13333333333326)
(-3.57558906171342,1.19999999999992)
(-3.56609272970079,1.26666666666659)
(-3.55653458188715,1.33333333333326)
(-3.54691982066753,1.39999999999992)
(-3.53725382043312,1.46666666666659)
(-3.52754212392029,1.53333333333326)
(-3.51779043819229,1.59999999999992)
(-3.50800463025385,1.66666666666659)
(-3.49819072230024,1.73333333333326)
(-3.48835488660284,1.79999999999992)
(-3.47850344003449,1.86666666666659)
(-3.46864283823865,1.93333333333325)
(-3.45877966944738,1.99999999999992)
(-3.44892064795408,2.06666666666659)
(-3.439072607248,2.13333333333325)
(-3.4292424928182,2.19999999999992)
(-3.41943735463582,2.26666666666659)
(-3.40966433932438,2.33333333333325)
(-3.39993068202868,2.39999999999992)
(-3.39024369799391,2.46666666666659)
(-3.38061077386728,2.53333333333325)
(-3.37103935873555,2.59999999999992)
(-3.36153695491263,2.66666666666659)
(-3.35211110849212,2.73333333333325)
(-3.34276939968059,2.79999999999992)
(-3.33351943292822,2.86666666666658)
(-3.32436882687392,2.93333333333325)
(-3.31532520412302,2.99999999999992)
(-3.30639618087604,3.06666666666658)
(-3.29758935642784,3.13333333333325)
(-3.28891230255697,3.19999999999992)
(-3.28037255282542,3.26666666666658)
(-3.27197759180976,3.33333333333325)
(-3.26373484428473,3.39999999999992)
(-3.25565166438098,3.46666666666658)
(-3.24773532473885,3.53333333333325)
(-3.23999300568032,3.59999999999992)
(-3.23243178442161,3.66666666666658)
(-3.22505862434886,3.73333333333325)
(-3.21788036437958,3.79999999999991)
(-3.21090370843244,3.86666666666658)
(-3.20413521502803,3.93333333333325)
(-3.1975812870431,3.99999999999991)
(-3.19124816164059,4.06666666666658)
(-3.18514190039756,4.13333333333325)
(-3.17926837965293,4.19999999999991)
(-3.1736332810963,4.26666666666658)
(-3.16824208261921,4.33333333333325)
(-3.16310004944919,4.39999999999991)
(-3.15821222558673,4.46666666666658)
(-3.1535834255648,4.53333333333325)
(-3.1492182265495,4.59999999999991)
(-3.1451209608002,4.66666666666658)
(-3.14129570850637,4.73333333333324)
(-3.13774629101786,4.79999999999991)
(-3.1344762644842,4.86666666666658)
(-3.13148891391773,4.93333333333324)
(-3.1287872476946,4.99999999999991)
(-3.12637399250638,5.06666666666658)
(-3.12425158877409,5.13333333333324)
(-3.12242218653568,5.19999999999991)
(-3.12088764181639,5.26666666666658)
(-3.11964951349073,5.33333333333324)
(-3.11870906064351,5.39999999999991)
(-3.11806724043606,5.46666666666658)
(-3.11772470648278,5.53333333333324)
(-3.11768180774196,5.59999999999991)
(-3.11793858792328,5.66666666666657)
(-3.11849478541361,5.73333333333324)
(-3.11934983372121,5.79999999999991)
(-3.1205028624372,5.86666666666657)
(-3.1219526987122,5.93333333333324)
(-3.1236978692444,5.99999999999991)
(-3.12573660277453,6.06666666666657)
(-3.12806683308174,6.13333333333324)
(-3.13068620247332,6.19999999999991)
(-3.13359206575992,6.26666666666657)
(-3.13678149470706,6.33333333333324)
(-3.14025128295229,6.3999999999999)
(-3.14399795137647,6.46666666666657)
(-3.1480177539167,6.53333333333324)
(-3.15230668380711,6.5999999999999)
(-3.15686048023308,6.66666666666657)
(-3.16167463538347,6.73333333333324)
(-3.16674440188433,6.7999999999999)
(-3.17206480059719,6.86666666666657)
(-3.17763062876378,6.93333333333324)
(-3.18343646847868,6.9999999999999)
(-3.18947669547059,7.06666666666657)
(-3.19574548817218,7.13333333333324)
(-3.20223683705827,7.1999999999999)
(-3.20894455423131,7.26666666666657)
(-3.21586228323264,7.33333333333323)
(-3.22298350905818,7.3999999999999)
(-3.23030156835601,7.46666666666657)
(-3.23780965978409,7.53333333333323)
(-3.24550085450517,7.5999999999999)
(-3.25336810679672,7.66666666666657)
(-3.26140426475298,7.73333333333323)
(-3.26960208105659,7.7999999999999)
(-3.27795422379733,7.86666666666657)
(-3.28645328731541,7.93333333333323)
(-3.29509180304708,7.9999999999999)
(-3.30386225035068,8.06666666666657)
(-3.31275706729135,8.13333333333323)
(-3.32176866136296,8.1999999999999)
(-3.33088942012662,8.26666666666656)
(-3.34011172174492,8.33333333333323)
(-3.34942794539231,8.3999999999999)
(-3.35883048152195,8.46666666666656)
(-3.36831174197039,8.53333333333323)
(-3.37786416988182,8.5999999999999)
(-3.38748024943457,8.66666666666656)
(-3.39715251535289,8.73333333333323)
(-3.4068735621883,8.7999999999999)
(-3.41663605335502,8.86666666666656)
(-3.42643272990539,8.93333333333323)
(-3.43625641903147,8.9999999999999)
(-3.44610004228031,9.06666666666656)
(-3.4559566234711,9.13333333333323)
(-3.4658192963032,9.19999999999989)
(-3.47568131164518,9.26666666666656)
(-3.48553604449586,9.33333333333323)
(-3.49537700060908,9.39999999999989)
(-3.50519782277521,9.46666666666656)
(-3.51499229675308,9.53333333333323)
(-3.52475435684706,9.59999999999989)
(-3.53447809112497,9.66666666666656)
(-3.54415774627333,9.73333333333323)
(-3.55378773208759,9.79999999999989)
(-3.56336262559562,9.86666666666656)
(-3.57287717481378,9.93333333333323)
(-3.58232630213593,9.99999999999989)
(-3.59170510735613,10.0666666666666)
(-3.60100887032726,10.1333333333332)
(-3.6102330532579,10.1999999999999)
(-3.61937330265133,10.2666666666666)
(-3.62842545089056,10.3333333333332)
(-3.6373855174746,10.3999999999999)
(-3.64624970991164,10.4666666666666)
(-3.65501442427537,10.5333333333332)
(-3.66367624543154,10.5999999999999)
(-3.67223194694242,10.6666666666666)
(-3.68067849065716,10.7333333333332)
(-3.68901302599692,10.7999999999999)
(-3.69723288894391,10.8666666666666)
(-3.70533560074399,10.9333333333332)
(-3.71331886633287,10.9999999999999)
(-3.72118057249659,11.0666666666666)
(-3.72891878577673,11.1333333333332)
(-3.73653175013184,11.1999999999999)
(-3.74401788436621,11.2666666666666)
(-3.7513757793378,11.3333333333332)
(-3.75860419495688,11.3999999999999)
(-3.76570205698772,11.4666666666666)
(-3.77266845366501,11.5333333333332)
(-3.77950263213756,11.5999999999999)
(-3.78620399475114,11.6666666666666)
(-3.79277209518309,11.7333333333332)
(-3.79920663444048,11.7999999999999)
(-3.80550745673444,11.8666666666666)
(-3.81167454524236,11.9333333333332)
(-3.81770801777015,11.9999999999999)
(-3.82360812232639,12.0666666666665)
(-3.82937523261993,12.1333333333332)
(-3.83500984349251,12.1999999999999)
(-3.84051256629761,12.2666666666665)
(-3.84588412423659,12.3333333333332)
(-3.85112534766282,12.3999999999999)
(-3.85623716936429,12.4666666666666)
(-3.86122061983499,12.5333333333332)
(-3.86607682254463,12.5999999999999)
(-3.8708069892166,12.6666666666665)
(-3.87541241512297,12.7333333333332)
(-3.87989447440564,12.7999999999999)
(-3.88425461543196,12.8666666666665)
(-3.88849435619278,12.9333333333332)
(-3.89261527975086,12.9999999999999)
(-3.8966190297467,13.0666666666665)
(-3.90050730596871,13.1333333333332)
(-3.90428185999438,13.1999999999999)
(-3.9079444909082,13.2666666666665)
(-3.91149704110231,13.3333333333332)
(-3.91494139216499,13.3999999999999)
(-3.91827946086177,13.4666666666665)
(-3.92151319521382,13.5333333333332)
(-3.92464457067749,13.5999999999999)
(-3.92767558642871,13.6666666666665)
(-3.9306082617556,13.7333333333332)
(-3.93344463256207,13.7999999999999)
(-3.93618674798493,13.8666666666665)
(-3.93883666712678,13.9333333333332)
(-3.94139645590632,13.9999999999999)
(-3.94386818402761,14.0666666666665)
(-3.9462539220694,14.1333333333332)
(-3.9485557386952,14.1999999999999)
(-3.95077569798474,14.2666666666665)
(-3.95291585688679,14.3333333333332)
(-3.95497826279339,14.3999999999999)
(-3.95696495123498,14.4666666666665)
(-3.95887794369579,14.5333333333332)
(-3.96071924554857,14.5999999999999)
(-3.96249084410759,14.6666666666665)
(-3.96419470679839,14.7333333333332)
(-3.96583277944281,14.7999999999999)
(-3.9674069846575,14.8666666666665)
(-3.96891922036383,14.9333333333332)
(-3.97037135840732,14.9999999999999)
(-3.97176524328398,15.0666666666665)
(-3.97310269097138,15.1333333333332)
(-3.97438548786178,15.1999999999999)
(-3.97561538979464,15.2666666666665)
(-3.97679412118574,15.3333333333332)
(-3.97792337425009,15.3999999999999)
(-3.97900480831551,15.4666666666665)
(-3.98004004922413,15.5333333333332)
(-3.98103068881839,15.5999999999999)
(-3.98197828450875,15.6666666666665)
(-3.98288435891968,15.7333333333332)
(-3.98375039961091,15.7999999999999)
(-3.98457785887067,15.8666666666665)
(-3.98536815357772,15.9333333333332)
(-3.98612266512898,15.9999999999999)
(-3.9868427394295,16.0666666666665)
(-3.98752968694174,16.1333333333332)
(-3.9881847827908,16.1999999999999)
(-3.98880926692269,16.2666666666665)
(-3.9894043443124,16.3333333333332)
(-3.98997118521887,16.3999999999999)
(-3.99051092548375,16.4666666666665)
(-3.99102466687117,16.5333333333332)
(-3.99151347744546,16.5999999999999)
(-3.99197839198429,16.6666666666665)
(-3.99242041242422,16.7333333333332)
(-3.99284050833622,16.7999999999999)
(-3.99323961742849,16.8666666666665)
(-3.99361864607402,16.9333333333332)
(-3.99397846986068,16.9999999999999)
(-3.99431993416117,17.0666666666665)
(-3.99464385472097,17.1333333333332)
(-3.99495101826175,17.1999999999999)
(-3.99524218309849,17.2666666666665)
(-3.99551807976798,17.3333333333332)
(-3.99577941166716,17.3999999999999)
(-3.99602685569913,17.4666666666665)
(-3.99626106292539,17.5333333333332)
(-3.99648265922244,17.5999999999999)
(-3.99669224594133,17.6666666666665)
(-3.99689040056859,17.7333333333332)
(-3.99707767738726,17.7999999999999)
(-3.99725460813657,17.8666666666665)
(-3.99742170266915,17.9333333333332)
(-3.99757944960459,17.9999999999999)
(-3.99772831697827,18.0666666666665)
(-3.99786875288448,18.1333333333332)
(-3.99800118611289,18.1999999999999)
(-3.99812602677758,18.2666666666665)
(-3.99824366693773,18.3333333333332)
(-3.99835448120943,18.3999999999999)
(-3.9984588273678,18.4666666666665)
(-3.9985570469389,18.5333333333332)
(-3.99864946578097,18.5999999999999)
(-3.99873639465446,18.6666666666665)
(-3.99881812978038,18.7333333333332)
(-3.99889495338677,18.7999999999999)
(-3.9989671342429,18.8666666666665)
(-3.99903492818088,18.9333333333332)
(-3.99909857860456,18.9999999999999)
(-3.99915831698554,19.0666666666665)
(-3.9992143633461,19.1333333333332)
(-3.99926692672902,19.1999999999999)
(-3.99931620565416,19.2666666666665)
(-3.99936238856196,19.3333333333332)
(-3.99940565424354,19.3999999999999)
(-3.99944617225785,19.4666666666665)
(-3.99948410333558,19.5333333333332)
(-3.99951959977015,19.5999999999999)
(-3.99955280579577,19.6666666666665)
(-3.99958385795281,19.7333333333332)
(-3.99961288544055,19.7999999999999)
(-3.99964001045752,19.8666666666665)
(-3.99966534852966,19.9333333333332)

};
\addplot [green!50.0!black, mark=x, mark size=3, only marks]
coordinates {
(-3.25,5.57620894275144)

};
\path [draw=black, fill opacity=0] (axis cs:13,15)--(axis cs:13,15);

\path [draw=black, fill opacity=0] (axis cs:4,13)--(axis cs:4,13);

\path [draw=black, fill opacity=0] (axis cs:13,-10)--(axis cs:13,-10);

\path [draw=black, fill opacity=0] (axis cs:-4,13)--(axis cs:-4,13);

\end{axis}

\end{tikzpicture}
